Is Data All That Matters? The Role of Control Frequency for Learning-Based Sampled-Data Control of Uncertain Systems

Learning models or control policies from data has become a powerful tool to improve the performance of uncertain systems. While a strong focus has been placed on increasing the amount and quality of data to improve performance, data can never fully eliminate uncertainty, making feedback necessary to ensure stability and performance. We show that the control frequency at which the input is recalculated is a crucial design parameter, yet it has hardly been considered before. We address this gap by combining probabilistic model learning and sampled-data control. We use Gaussian processes (GPs) to learn a continuous-time model and compute a corresponding discrete-time controller. The result is an uncertain sampled-data control system, for which we derive robust stability conditions. We formulate semidefinite programs to compute the minimum control frequency required for stability and to optimize performance. As a result, our approach enables us to study the effect of both control frequency and data on stability and closed-loop performance. We show in numerical simulations of a quadrotor that performance can be improved by increasing either the amount of data or the control frequency, and that we can trade off one for the other. For example, by increasing the control frequency by 33%, we can reduce the number of data points by half while still achieving similar performance.

==> figures/2Dquad_fc_N.tex <==
\pgfplotsset{compat=1.8}
\begin{figure}[tb!]
\centering
\setlength{\fwidth}{5.5cm}
\setlength{\fheight}{2cm}
\definecolor{mycolor1}{RGB}{31,119,180}
\definecolor{mycolor2}{RGB}{214,39,40}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
ticklabel style = {font=\small},
label style = {font=\small},
scale only axis,
axis y line*=left,
xmin=125,
xmax=1025,
xlabel={Number of data points $N$},
xlabel style={yshift=4pt},
ymin=8,
ymax=34.5,
ylabel style={align=center, xshift=-2pt},
ylabel={$f_{\mathrm{c,min}}$ in \si{Hz} \textcolor{mycolor1}{\rule[0.5ex]{0.3cm}{1pt}}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, thick]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	nan	nan	nan\\
150	31.3558349609375	2.57649012308747	2.57649012308747\\
200	25.1954055786133	4.35777815211613	4.35777815211613\\
250	18.5747634887695	2.96231039990762	2.96231039990762\\
300	16.5877937316895	2.29763411883318	2.29763411883318\\
350	14.1695198059082	2.24777441251922	2.24777441251922\\
400	13.5322738647461	1.75136117195063	1.75136117195063\\
450	12.0191940307617	1.96972510554891	1.96972510554891\\
500	12.2783363342285	1.5802878925557	1.5802878925557\\
550	11.6636932373047	1.81576719728043	1.81576719728043\\
600	11.1952407836914	1.19121745204085	1.19121745204085\\
650	10.8508255004883	1.11623381196154	1.11623381196154\\
700	10.7335830688477	0.958345289846558	0.958345289846558\\
750	10.3948097229004	1.14124743738174	1.14124743738174\\
800	10.1885543823242	1.05120641105878	1.05120641105878\\
850	9.96351928710937	1.26135576096231	1.26135576096231\\
900	9.88223571777344	1.07121419465824	1.07121419465824\\
950	9.39556732177734	0.926335203771018	0.926335203771018\\
1000	9.38313369750977	1.0664377963072	1.0664377963072\\
};
\label{plots:fcmin}
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
ticklabel style = {font=\small},
label style = {font=\small},
scale only axis,
axis y line*=right,
xmin=125,
xmax=1025,
axis x line=none,
ymin=-0.05, ymax=1.05,
ylabel style={align=center, xshift =-10pt},
ylabel={Share of datasets for \\ which~\eqref{eq:sd_norm_bounded_stability_op_simplified} is feas. \ref{plots:success_rate}}
]
\addplot[mycolor2, mark=o, only marks, thick]
 table[row sep=crcr]{%
    100 0 \\
    150 0.2 \\
    200 0.5 \\
    250 1 \\
    300 1 \\
    350 1 \\
    400 1 \\
    450 1 \\
    500 1 \\
    550 1 \\
    600 1 \\    
    650 1 \\ 
    700 1 \\ 
    750 1 \\ 
    800 1 \\ 
    850 1 \\ 
    900 1 \\ 
    950 1 \\ 
    1000 1 \\ 
}; 
\label{plots:success_rate}
\end{axis}
\end{tikzpicture}%
\vspace{-0.1cm}

\setlength{\belowcaptionskip}{-2pt}

\caption{Minimum control frequency required to ensure robust stability %of the learned system 
for different amounts of randomly drawn 
training data. The error bars represent $\pm$ one standard deviation. The circles show the proportion of datasets for which a stabilizing controller can be found by solving~\eqref{eq:sd_norm_bounded_stability_op_simplified}.}
    \label{fig:2dquad_fc_N}
\end{figure}

==> figures/cost_boxplots.tex <==
\begin{figure}[t]
\centering
\setlength{\fwidth}{9cm}
\setlength{\fheight}{5cm}
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
boxplot/draw direction=y,
ylabel={Cost},
height=\fheight,
width=\fwidth,
ymin=0,ymax=7,
cycle list={{red}},
boxplot={
        draw position={0.25 + \plotnumofactualtype},
        box extend=0.2
},
xmax=3,xmin=0,
xtick={0,1,2,...,5},
x tick label as interval,
xticklabels={{$N=150$},{$N=300$},{$N=450$}},
x tick label style={align=center},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left},
legend entries={$f_\mathrm{c}=f_\mathrm{c,min}$,
                $f_\mathrm{c}=1.5f_\mathrm{c,min}$,
                $f_\mathrm{c}=2f_\mathrm{c,min}$},
]
\addlegendimage{area legend, red},
\addlegendimage{area legend, blue},
\addlegendimage{area legend, green},

\addplot
table[row sep=\\,y index=0] {
data\\
2.764\\
2.938\\
2.075\\
1.493\\
1.285\\
};

\addplot
table[row sep=\\,y index=0] {
data\\
1.175\\
2.813\\
2.006\\
3.893\\
2.012\\
};

\addplot
table[row sep=\\,y index=0] {
data\\
1.621\\
3.659\\
6.357\\
2.851\\
1.416\\
};

\end{axis}

\begin{axis}[
axis x line=none,
boxplot/draw direction=y,
height=\fheight,
width=\fwidth,
ymin=0,ymax=7,
cycle list={{blue}},
boxplot={
    draw position={0.5 + \plotnumofactualtype},
    box extend=0.2
},
xmax=3,xmin=0,
xtick={0,1,2,...,4},
]

\addplot
table[row sep=\\,y index=0] {
    data\\
    2.778\\
    2.388\\
    1.016\\
    1.328\\
    1.151\\
};

\addplot
table[row sep=\\,y index=0] {
    data\\
    1.028\\
    1.571\\
    4.090\\
    3.875\\
    1.890\\
};

\addplot
table[row sep=\\,y index=0] {
    data\\
    1.405\\
    1.188\\
    4.330\\
    3.665\\
    1.439\\
};

\end{axis}

\begin{axis}[
axis x line=none,
boxplot/draw direction=y,
height=\fheight,
width=\fwidth,
ymin=0,ymax=7,
cycle list={{green}},
boxplot={
    draw position={0.75 + \plotnumofactualtype},
    box extend=0.2
},
xmax=3,xmin=0,
xtick={0,1,2,...,4},
]

\addplot
table[row sep=\\,y index=0] {
    data\\
    2.778\\
    2.388\\
    1.016\\
    1.328\\
    1.151\\
};

\addplot
table[row sep=\\,y index=0] {
    data\\
    1.028\\
    1.571\\
    4.090\\
    3.875\\
    1.890\\
};

\addplot
table[row sep=\\,y index=0] {
    data\\
    1.405\\
    1.188\\
    4.330\\
    3.665\\
    1.439\\
};

\end{axis}

\end{tikzpicture}
    \caption{LQR cost for different initial conditions and for different numbers of training data. Despite a reduction of the control frequency for the improved model, the performance improves.}
    \label{fig:cost_boxplots}
\end{figure}

==> figures/cost_boxplots_matlab2tikz.tex <==

\begin{figure}
\centering
\setlength{\fwidth}{7.5cm}
\setlength{\fheight}{3cm}
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{RGB}{31,119,180}
\definecolor{mycolor2}{RGB}{214,39,40}
\definecolor{mycolor3}{RGB}{44,160,44}
\definecolor{mycolor4}{RGB}{148,103,189}%{255,127,14}

\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=\fheight,
boxplot/draw direction=y,
scale only axis,
xmin=0.05,
xmax=2.95,
xtick={0.5,1.5,2.5},
xtick style={draw=none},
xticklabels={{$f_\mathrm{c}=1.25f_\mathrm{c,min}$},{$f_\mathrm{c}=1.5f_\mathrm{c,min}$},{$f_\mathrm{c}=2f_\mathrm{c,min}$}},
ymin=3,
ymax=20,
ylabel={Cost},
height=\fheight,
width=\fwidth,
% x tick label as interval,
% x tick label style={align=center},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left,font=\scriptsize},
legend entries={{$N=200$, $f_\mathrm{c,min}=25.2\,\si{Hz}$},
                {$N=400$, $f_\mathrm{c,min}=13.5\,\si{Hz}$},
                {$N=600$, $f_\mathrm{c,min}=11.2\,\si{Hz}$}},
]
\addlegendimage{area legend, mycolor1},
\addlegendimage{area legend, mycolor2},
\addlegendimage{area legend, mycolor3},

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.25	12.0164834341759\\
0.25	16.1130310878594\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.25	11.0062918534733\\
1.25	14.2683429231868\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.25	9.78903380718812\\
2.25	12.6718096933763\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.25	4.41711732202243\\
0.25	6.51246365440569\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.25	4.23497869376205\\
1.25	5.89688942645378\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.25	3.94951904758847\\
2.25	5.72925560969862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.2	16.1130310878594\\
0.3	16.1130310878594\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.2	14.2683429231868\\
1.3	14.2683429231868\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.2	12.6718096933763\\
2.3	12.6718096933763\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.2	4.41711732202243\\
0.3	4.41711732202243\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.2	4.23497869376205\\
1.3	4.23497869376205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.2	3.94951904758847\\
2.3	3.94951904758847\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.15	6.51246365440569\\
0.15	12.0164834341759\\
0.35	12.0164834341759\\
0.35	6.51246365440569\\
0.15	6.51246365440569\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.15	5.89688942645378\\
1.15	11.0062918534733\\
1.35	11.0062918534733\\
1.35	5.89688942645378\\
1.15	5.89688942645378\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.15	5.72925560969862\\
2.15	9.78903380718812\\
2.35	9.78903380718812\\
2.35	5.72925560969862\\
2.15	5.72925560969862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.15	8.78477292637829\\
0.35	8.78477292637829\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.15	8.1000832516988\\
1.35	8.1000832516988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.15	7.14205388762747\\
2.35	7.14205388762747\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.5	10.8252586010058\\
0.5	15.8043286225041\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1.5	8.1921914133025\\
1.5	11.7945750159711\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.5	6.89822971471408\\
2.5	8.01528144756913\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.5	4.16610617614139\\
0.5	6.30500303518886\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1.5	3.73006666217426\\
1.5	5.06476822893094\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.5	3.49665207448637\\
2.5	4.379900692868\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.45	15.8043286225041\\
0.55	15.8043286225041\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.45	11.7945750159711\\
1.55	11.7945750159711\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.45	8.01528144756913\\
2.55	8.01528144756913\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.45	4.16610617614139\\
0.55	4.16610617614139\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.45	3.73006666217426\\
1.55	3.73006666217426\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.45	3.49665207448637\\
2.55	3.49665207448637\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.4	6.30500303518886\\
0.4	10.8252586010058\\
0.6	10.8252586010058\\
0.6	6.30500303518886\\
0.4	6.30500303518886\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.4	5.06476822893094\\
1.4	8.1921914133025\\
1.6	8.1921914133025\\
1.6	5.06476822893094\\
1.4	5.06476822893094\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.4	4.379900692868\\
2.4	6.89822971471408\\
2.6	6.89822971471408\\
2.6	4.379900692868\\
2.4	4.379900692868\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.4	8.29598922066029\\
0.6	8.29598922066029\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.4	6.75287137133501\\
1.6	6.75287137133501\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.4	5.60158083627358\\
2.6	5.60158083627358\\
};

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.75	10.2855460637563\\
0.75	16.6734329622436\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1.75	7.98603328686133\\
1.75	11.4484487648741\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
2.75	6.11832152413899\\
2.75	8.53836482047723\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.75	3.89282650092628\\
0.75	5.9670109587341\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1.75	3.61534343204701\\
1.75	4.84775185562\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
2.75	3.44708463346417\\
2.75	4.02453953338688\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.7	16.6734329622436\\
0.8	16.6734329622436\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.7	11.4484487648741\\
1.8	11.4484487648741\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.7	8.53836482047723\\
2.8	8.53836482047723\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.7	3.89282650092628\\
0.8	3.89282650092628\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.7	3.61534343204701\\
1.8	3.61534343204701\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.7	3.44708463346417\\
2.8	3.44708463346417\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.65	5.9670109587341\\
0.65	10.2855460637563\\
0.85	10.2855460637563\\
0.85	5.9670109587341\\
0.65	5.9670109587341\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.65	4.84775185562\\
1.65	7.98603328686133\\
1.85	7.98603328686133\\
1.85	4.84775185562\\
1.65	4.84775185562\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.65	4.02453953338688\\
2.65	6.11832152413899\\
2.85	6.11832152413899\\
2.85	4.02453953338688\\
2.65	4.02453953338688\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.65	7.68541734514974\\
0.85	7.68541734514974\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.65	6.38469619036315\\
1.85	6.38469619036315\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.65	5.45523738993579\\
2.85	5.45523738993579\\
};

\end{axis}

\end{tikzpicture}
    \caption{Distribution of the LQR cost for different numbers of training data and control frequencies and five initial conditions. The addition of more data allows for a reduction of the control frequency, while achieving at least similar performance.}
    \label{fig:cost_boxplots}
\end{figure}

==> figures/cost_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
\centering
\setlength{\fwidth}{6.9cm}
\setlength{\fheight}{5cm}
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height = \fheight,
clip mode=individual,
ticklabel style = {font=\small},
label style = {font=\small},
colorbar,
colorbar style={xshift=-10pt, ylabel={Cost $J$}, ylabel style={yshift=2pt}, ytick={6,8,10,12,14}},
colormap/bluered,
% contour/label distance=90,
point meta max=15.5,
point meta min=4.4,
tick pos=left,
xmin=185, xmax=1015,
xtick style={color=black},
xlabel={Number of data points $N$},
xlabel style={yshift=5pt},
ymin=9.45, ymax=30.55,
ytick style={color=black},
ylabel={Control frequency $f_\mathrm{c}$},
tick align=outside,
clip=false,
axis background/.style={fill=white}
]

\draw[fill=black!10!white] (axis cs: 185, -1) -- (axis cs: 185, 3) -- (axis cs: 1015, 1) -- (axis cs: 1015, -1) -- cycle ;
\node[] at (axis cs: 600, 0.3) {\small Model Uncertainty};
\node[] at (axis cs: 240, 0.3) {\small High};
\node[] at (axis cs: 960, 0.3) {\small Low};

\addplot [colormap/bluered, only marks, scatter, scatter src=explicit, mark=square*, draw opacity=0, mark options={xscale=1.3, yscale=1.3, line width=0.0pt}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x  y  colordata \\
200	21	12.8153371255585\\
200	22	11.1992137847488\\
200	23	10.1304315475705\\
200	24	9.47619641310318\\
200	25	8.94725079625039\\
200	26	8.45664800763674\\
200	27	8.18388755891304\\
200	28	8.00283896627237\\
200	29	7.79611889448363\\
200	30	7.61368820236136\\
225	19	12.00513063949\\
225	20	10.4878276969653\\
225	21	9.49561444906434\\
225	22	9.11752454560109\\
225	23	8.66387339940402\\
225	24	8.3185873246283\\
225	25	7.91937101576038\\
225	26	7.80686958265959\\
225	27	7.4864240778309\\
225	28	7.19440450360155\\
225	29	7.05059939435692\\
225	30	6.93485332190278\\
250	17	12.2963170073905\\
250	18	9.99630708828146\\
250	19	9.51371828487057\\
250	20	9.23900707921817\\
250	21	8.78368768822989\\
250	22	8.19632051631384\\
250	23	7.71643456523398\\
250	24	7.43643622179593\\
250	25	7.48720153922793\\
250	26	7.25875248737107\\
250	27	6.97181540989201\\
250	28	6.81357930040661\\
250	29	6.65948384601218\\
250	30	6.56825426097018\\
275	16	11.5200098913827\\
275	17	10.6820032082114\\
275	18	9.43850364189911\\
275	19	8.92625871413432\\
275	20	8.32032904572433\\
275	21	7.999050642735\\
275	22	7.52366902591509\\
275	23	7.19376125450617\\
275	24	7.05227243901147\\
275	25	6.82674454159106\\
275	26	6.61412320608875\\
275	27	6.46461320167415\\
275	28	6.35618802878554\\
275	29	6.24178781952997\\
275	30	6.1423625141753\\
300	15	12.2905965512468\\
300	16	10.8862704330646\\
300	17	9.88112050569686\\
300	18	8.90875573267503\\
300	19	8.28101334864729\\
300	20	7.97289614222462\\
300	21	7.4611326003401\\
300	22	7.06022874506915\\
300	23	6.75702605497905\\
300	24	6.58745088572534\\
300	25	6.46155699982775\\
300	26	6.2790475302289\\
300	27	6.13012120688683\\
300	28	5.98917983073539\\
300	29	5.9189235783487\\
300	30	5.84852982133434\\
325	14	14.592435795848\\
325	15	12.1347196586592\\
325	16	10.5215956749213\\
325	17	9.18866548155708\\
325	18	8.36873467362001\\
325	19	7.8971919366671\\
325	20	7.42820212915653\\
325	21	7.00080201618038\\
325	22	6.6423967729882\\
325	23	6.38898370201972\\
325	24	6.18373007784661\\
325	25	6.03076997996436\\
325	26	5.90980679238216\\
325	27	5.77535448019472\\
325	28	5.72290898296918\\
325	29	5.66056413029048\\
325	30	5.58897614267633\\
350	14	12.786944988271\\
350	15	9.95214245625884\\
350	16	8.95727563559008\\
350	17	8.25157829873726\\
350	18	7.74353895388404\\
350	19	7.33013075710443\\
350	20	6.88195029039627\\
350	21	6.62312911452371\\
350	22	6.29623991135784\\
350	23	6.08779263039215\\
350	24	5.90747213064178\\
350	25	5.77795276008177\\
350	26	5.68612737237852\\
350	27	5.59274929206209\\
350	28	5.52276474178301\\
350	29	5.45882372597078\\
350	30	5.38417684025731\\
375	14	10.5862702598386\\
375	15	9.17199662627445\\
375	16	8.47892430532547\\
375	17	8.05606143636222\\
375	18	7.47626329962752\\
375	19	7.10293801325364\\
375	20	6.7001044701771\\
375	21	6.31906401048035\\
375	22	6.10337622097002\\
375	23	5.86048213992169\\
375	24	5.67858317394063\\
375	25	5.63072383960723\\
375	26	5.53640736324599\\
375	27	5.41939671083452\\
375	28	5.36598518859498\\
375	29	5.32816801723523\\
375	30	5.28126980722213\\
400	14	9.92092541065897\\
400	15	8.54779526177175\\
400	16	8.09261555820728\\
400	17	7.55563257705535\\
400	18	7.1035354896473\\
400	19	6.81275224481294\\
400	20	6.4032112957898\\
400	21	6.08760392432089\\
400	22	5.89161315941458\\
400	23	5.77621429707581\\
400	24	5.60965068798606\\
400	25	5.51901530914594\\
400	26	5.42588103696744\\
400	27	5.3425060935823\\
400	28	5.30093468141419\\
400	29	5.23694212076951\\
400	30	5.15387842428996\\
425	12	14.4410816097574\\
425	13	11.5689642318856\\
425	14	9.91866730294498\\
425	15	8.46619249043093\\
425	16	7.80800066793199\\
425	17	7.39734666056656\\
425	18	7.02128492779738\\
425	19	6.62148186211047\\
425	20	6.25808424472128\\
425	21	5.91735539113344\\
425	22	5.74415251465699\\
425	23	5.57470906408179\\
425	24	5.44810274808027\\
425	25	5.37081232853617\\
425	26	5.30506162551502\\
425	27	5.22773199979807\\
425	28	5.19507823850037\\
425	29	5.14728805812897\\
425	30	5.09627166315618\\
450	12	13.0759818091895\\
450	13	10.545936947284\\
450	14	9.01717466297619\\
450	15	8.10504414999773\\
450	16	7.44367588794766\\
450	17	7.07958785673457\\
450	18	6.83200216086082\\
450	19	6.3345902629706\\
450	20	5.97688987587262\\
450	21	5.73570510180393\\
450	22	5.60489970501266\\
450	23	5.50447725563095\\
450	24	5.40696067498932\\
450	25	5.32754974279814\\
450	26	5.23388042893674\\
450	27	5.15211408456276\\
450	28	5.11312564201101\\
450	29	5.0666513051961\\
450	30	5.00273846304542\\
475	12	11.8655380224529\\
475	13	10.8504441043341\\
475	14	9.25383596024652\\
475	15	7.96770572815291\\
475	16	7.42423022879777\\
475	17	7.04410016797214\\
475	18	6.67569427540427\\
475	19	6.16637435705737\\
475	20	5.86544313378941\\
475	21	5.69406624373863\\
475	22	5.57621354769303\\
475	23	5.45378468332853\\
475	24	5.37198324972775\\
475	25	5.27424081254634\\
475	26	5.22290656611835\\
475	27	5.14145422006869\\
475	28	5.08812134726008\\
475	29	5.05427285763589\\
475	30	4.97213786552077\\
500	12	12.7475945538568\\
500	13	10.3057369046974\\
500	14	8.99607923303991\\
500	15	7.81094525462804\\
500	16	7.21300027044636\\
500	17	6.87279799115024\\
500	18	6.54161713617125\\
500	19	6.03211716921913\\
500	20	5.81076618364681\\
500	21	5.5871541564553\\
500	22	5.46678766674118\\
500	23	5.34732203195779\\
500	24	5.2987856323554\\
500	25	5.18825610535638\\
500	26	5.11429235339251\\
500	27	5.06218060181604\\
500	28	5.03695835438344\\
500	29	4.97416350254546\\
500	30	4.92472822414678\\
525	12	10.6995653725261\\
525	13	10.0510435543017\\
525	14	8.48947546228714\\
525	15	7.5091895750108\\
525	16	7.01878103807304\\
525	17	6.80217941195628\\
525	18	6.32103507433856\\
525	19	5.93478384217808\\
525	20	5.71087026275644\\
525	21	5.51640492115165\\
525	22	5.3532777149219\\
525	23	5.31158172394571\\
525	24	5.24167181996243\\
525	25	5.18267561391327\\
525	26	5.10702649048238\\
525	27	5.06439273854199\\
525	28	5.0333130411342\\
525	29	4.96919586144397\\
525	30	4.92301440140893\\
550	12	10.6315766665795\\
550	13	9.36767185657567\\
550	14	8.31611650155473\\
550	15	7.33106748173323\\
550	16	6.8555302742837\\
550	17	6.79186431492422\\
550	18	6.21611977261796\\
550	19	5.87237836327923\\
550	20	5.64592828483496\\
550	21	5.4679150353649\\
550	22	5.37097122913696\\
550	23	5.24680607294885\\
550	24	5.18290907876125\\
550	25	5.12912686377185\\
550	26	5.1036076299422\\
550	27	5.02321216762856\\
550	28	4.98534180975065\\
550	29	4.91874368287198\\
550	30	4.86833510655485\\
575	12	10.2719150284989\\
575	13	9.54187554870184\\
575	14	8.19213229031659\\
575	15	7.30441224590351\\
575	16	6.81912883653095\\
575	17	6.53035543891808\\
575	18	6.20389820564468\\
575	19	5.84521291570623\\
575	20	5.63802251039945\\
575	21	5.45800360586133\\
575	22	5.32437577497375\\
575	23	5.27790977938734\\
575	24	5.19171032248378\\
575	25	5.15156729946528\\
575	26	5.12959525923853\\
575	27	5.03823340635545\\
575	28	4.9976379952958\\
575	29	4.9457986812139\\
575	30	4.86562594397866\\
600	11	11.7598385340503\\
600	12	10.8726017471288\\
600	13	9.22733031001433\\
600	14	8.12375171195408\\
600	15	7.22061778021326\\
600	16	6.72970949489183\\
600	17	6.51615133599832\\
600	18	6.11319124963716\\
600	19	5.79912579859466\\
600	20	5.56991618407367\\
600	21	5.400839883082\\
600	22	5.29491764831136\\
600	23	5.23170040057709\\
600	24	5.18352950917642\\
600	25	5.13536747660909\\
600	26	5.07265331588408\\
600	27	4.99669440520582\\
600	28	4.93403259885894\\
600	29	4.87093985817751\\
600	30	4.83646859234693\\
625	11	11.694890261228\\
625	12	10.6542390328829\\
625	13	8.97528714703865\\
625	14	7.90734066511748\\
625	15	7.17412439354795\\
625	16	6.70351345649334\\
625	17	6.52794505383922\\
625	18	5.99613361994469\\
625	19	5.68915960957883\\
625	20	5.48431302650746\\
625	21	5.36917537344166\\
625	22	5.2877403236907\\
625	23	5.21467257269809\\
625	24	5.14744046671603\\
625	25	5.08487957314443\\
625	26	5.02533273516005\\
625	27	4.97853638212733\\
625	28	4.92401037063702\\
625	29	4.87802656860907\\
625	30	4.80786989534456\\
650	11	11.8402031782129\\
650	12	10.0827457479327\\
650	13	8.78202689890704\\
650	14	7.81716090934094\\
650	15	7.01084794612662\\
650	16	6.75476075569531\\
650	17	6.4467994025527\\
650	18	5.97826427239646\\
650	19	5.67221957619673\\
650	20	5.47660864870891\\
650	21	5.34718968590129\\
650	22	5.23429957644387\\
650	23	5.16007136010431\\
650	24	5.16357937619851\\
650	25	5.11635855779254\\
650	26	5.03757015063128\\
650	27	4.98810361366078\\
650	28	4.91620401913677\\
650	29	4.86926461406231\\
650	30	4.81645984637394\\
675	10	15.4444407258861\\
675	11	11.415459038455\\
675	12	9.79384907741848\\
675	13	8.51465220012772\\
675	14	7.57683870910315\\
675	15	7.06482077352818\\
675	16	6.67670644757988\\
675	17	6.30938303743453\\
675	18	5.94021690771109\\
675	19	5.64943029318388\\
675	20	5.42471634920518\\
675	21	5.32244847077449\\
675	22	5.24793554945763\\
675	23	5.16480340157705\\
675	24	5.10453845856459\\
675	25	5.04955976416463\\
675	26	4.9962822482017\\
675	27	4.92643996307321\\
675	28	4.92698606404135\\
675	29	4.82724199004013\\
675	30	4.80463700299223\\
700	11	11.0436535108705\\
700	12	9.3901966753243\\
700	13	8.06782520672827\\
700	14	7.39793481048666\\
700	15	6.87031858655742\\
700	16	6.52016735323526\\
700	17	6.35460819083457\\
700	18	5.9520964782795\\
700	19	5.62225785514096\\
700	20	5.4224291987261\\
700	21	5.28685409743205\\
700	22	5.20730544437565\\
700	23	5.13193391014776\\
700	24	5.1041436685883\\
700	25	5.03990129271671\\
700	26	4.98621132395253\\
700	27	4.88806794561259\\
700	28	4.86739758465876\\
700	29	4.82234255472276\\
700	30	4.74127451391183\\
725	10	12.7205876872898\\
725	11	10.6390044535365\\
725	12	9.17754398010317\\
725	13	8.07104290116839\\
725	14	7.32396202728206\\
725	15	6.8041372065154\\
725	16	6.6094026932984\\
725	17	6.19678638814782\\
725	18	5.7841159539674\\
725	19	5.55550000382982\\
725	20	5.36779821872826\\
725	21	5.25289306875447\\
725	22	5.1675425784362\\
725	23	5.16114055873772\\
725	24	5.09122836246235\\
725	25	4.99923817031105\\
725	26	4.98082455318016\\
725	27	4.88717288219649\\
725	28	4.87880916587108\\
725	29	4.78992182432522\\
725	30	4.71749058564645\\
750	10	12.4402516697045\\
750	11	10.2440743809788\\
750	12	8.84564119653799\\
750	13	7.71349582210058\\
750	14	7.04093648875361\\
750	15	6.69713327682699\\
750	16	6.42960584265407\\
750	17	6.01671432664809\\
750	18	5.681228898398\\
750	19	5.45905926318434\\
750	20	5.28599498584217\\
750	21	5.19949785855443\\
750	22	5.10294552351318\\
750	23	5.01154332481785\\
750	24	4.95312234419375\\
750	25	4.9019061804311\\
750	26	4.84244360259815\\
750	27	4.74425059083015\\
750	28	4.70606087661995\\
750	29	4.67131060097336\\
750	30	4.60723895094901\\
775	10	12.0129087398183\\
775	11	10.0796362313012\\
775	12	8.54054046697891\\
775	13	7.5699436311178\\
775	14	6.95708916406499\\
775	15	6.5808979740483\\
775	16	6.41162077508389\\
775	17	5.96053299539914\\
775	18	5.62312162933576\\
775	19	5.41402940552004\\
775	20	5.23186155260341\\
775	21	5.15386117299099\\
775	22	5.10827807087662\\
775	23	4.99635884556637\\
775	24	4.9432455035434\\
775	25	4.88697676393156\\
775	26	4.82366290779517\\
775	27	4.74598210104161\\
775	28	4.71216569879925\\
775	29	4.65825291239001\\
775	30	4.60433625545004\\
800	10	11.6923355720525\\
800	11	9.75873657658845\\
800	12	8.43818207710289\\
800	13	7.51515106490131\\
800	14	6.92611611102385\\
800	15	6.53550220254007\\
800	16	6.35575457838707\\
800	17	5.92679194167359\\
800	18	5.59238951196159\\
800	19	5.41341494422364\\
800	20	5.23449091800497\\
800	21	5.16484445988802\\
800	22	5.11972918983106\\
800	23	5.0642167895251\\
800	24	4.97691460090288\\
800	25	4.90649299890468\\
800	26	4.86713732955626\\
800	27	4.76995514118681\\
800	28	4.72359711925692\\
800	29	4.63689940813206\\
800	30	4.61707577155376\\
825	10	11.3113050904275\\
825	11	9.83073315539456\\
825	12	8.2647149439242\\
825	13	7.35143889402011\\
825	14	6.88156961596136\\
825	15	6.48963121325211\\
825	16	6.2516534471125\\
825	17	5.85308310402009\\
825	18	5.54149235248555\\
825	19	5.35721740559048\\
825	20	5.21088847395706\\
825	21	5.09994770529293\\
825	22	5.06221512184212\\
825	23	5.00292280192484\\
825	24	4.9424162289511\\
825	25	4.88690979491659\\
825	26	4.83999557939704\\
825	27	4.71671939859729\\
825	28	4.70462808704951\\
825	29	4.64519414104964\\
825	30	4.59141030440929\\
850	10	11.2103136239222\\
850	11	9.55680263912225\\
850	12	8.10033028571864\\
850	13	7.17686505449578\\
850	14	6.68385575030461\\
850	15	6.45838250949173\\
850	16	6.21677431802702\\
850	17	5.69226828290398\\
850	18	5.45736782443823\\
850	19	5.27079840097551\\
850	20	5.14773485011264\\
850	21	5.03104083428203\\
850	22	5.02564774523306\\
850	23	4.9496226961896\\
850	24	4.88383584112071\\
850	25	4.82048657129088\\
850	26	4.74173612727956\\
850	27	4.69261188288921\\
850	28	4.65494665703951\\
850	29	4.58471899925417\\
850	30	4.53283953067456\\
875	10	11.0577372490291\\
875	11	9.36409310059834\\
875	12	7.96716186108047\\
875	13	7.17609924294067\\
875	14	6.65142724329065\\
875	15	6.32783026437824\\
875	16	6.14688614146236\\
875	17	5.66904142582604\\
875	18	5.39270256137347\\
875	19	5.23165395004453\\
875	20	5.09584516889456\\
875	21	5.02586732474835\\
875	22	4.94760063282643\\
875	23	4.93348833933892\\
875	24	4.85795736713534\\
875	25	4.77698857459803\\
875	26	4.75707590205982\\
875	27	4.68118958641974\\
875	28	4.65399625484494\\
875	29	4.5824330973263\\
875	30	4.51588612740766\\
900	10	11.2035487798106\\
900	11	9.29813466358852\\
900	12	7.96144266245987\\
900	13	7.13017383964507\\
900	14	6.62863135549356\\
900	15	6.30338279302489\\
900	16	6.09949946536477\\
900	17	5.61131490963858\\
900	18	5.38971872981767\\
900	19	5.22376984139523\\
900	20	5.09861765768489\\
900	21	5.00557246156547\\
900	22	4.98164799436792\\
900	23	4.8846620811705\\
900	24	4.8439064118461\\
900	25	4.76982528085283\\
900	26	4.69914058977148\\
900	27	4.66610213319847\\
900	28	4.59830789015128\\
900	29	4.55005005240399\\
900	30	4.50221360472807\\
925	10	10.6380539518529\\
925	11	9.08849532423738\\
925	12	7.80680648276723\\
925	13	6.98061083810476\\
925	14	6.57345664684988\\
925	15	6.25039572944141\\
925	16	5.97432503198837\\
925	17	5.54132348694207\\
925	18	5.36249534712188\\
925	19	5.16582616912879\\
925	20	5.01945704342119\\
925	21	4.97182347125292\\
925	22	4.91411285484484\\
925	23	4.84555187987133\\
925	24	4.7976171018519\\
925	25	4.7657831565345\\
925	26	4.70565898549826\\
925	27	4.63227822693516\\
925	28	4.59388357024743\\
925	29	4.550317276905\\
925	30	4.46571780251396\\
950	10	10.3735386518428\\
950	11	8.84237481196325\\
950	12	7.63123571925477\\
950	13	6.8909234659575\\
950	14	6.46227401932648\\
950	15	6.21895000527838\\
950	16	5.92571543237302\\
950	17	5.46336206172856\\
950	18	5.26059541425207\\
950	19	5.11515238785585\\
950	20	5.00662452968799\\
950	21	4.95546747469799\\
950	22	4.86380124252779\\
950	23	4.81540909214815\\
950	24	4.7535330699986\\
950	25	4.70749142942319\\
950	26	4.65690485494456\\
950	27	4.5640507710996\\
950	28	4.51661413687549\\
950	29	4.49043614409984\\
950	30	4.42867776161398\\
975	10	10.2010437673244\\
975	11	8.8469182396495\\
975	12	7.61115888026781\\
975	13	6.88684450955351\\
975	14	6.48354580856332\\
975	15	6.1890378876186\\
975	16	5.85246964765761\\
975	17	5.4878205037461\\
975	18	5.27535252399985\\
975	19	5.13114171451618\\
975	20	5.00952413665648\\
975	21	4.95884140657408\\
975	22	4.88385293901276\\
975	23	4.83660313548802\\
975	24	4.80087866241641\\
975	25	4.75201248616177\\
975	26	4.66247867832106\\
975	27	4.62032529320882\\
975	28	4.53609386224124\\
975	29	4.50724424038121\\
975	30	4.43671498101559\\
1000	10	10.130649748128\\
1000	11	8.74316674904369\\
1000	12	7.53189626165194\\
1000	13	6.85601515183749\\
1000	14	6.42586918313526\\
1000	15	6.18531649186841\\
1000	16	5.85589726059165\\
1000	17	5.42973765756501\\
1000	18	5.25435227802136\\
1000	19	5.09316577464785\\
1000	20	4.95878820909745\\
1000	21	4.97813963293518\\
1000	22	4.90347290585642\\
1000	23	4.84189809976219\\
1000	24	4.758388060897\\
1000	25	4.70773641305609\\
1000	26	4.65493498508218\\
1000	27	4.56559290586645\\
1000	28	4.54174536510984\\
1000	29	4.4701406606055\\
1000	30	4.44064772955839\\
};

% Helper markers
\addplot[black, mark=o, mark options={scale=0.6}, only marks, thick]
 table[row sep=crcr]{%
    400 24 \\
    800 18 \\
}; 

\addplot[black, mark=x, mark options={scale=0.8}, only marks, thick]
 table[row sep=crcr]{%
    350 14 \\
    350 18 \\
}; 

\addplot[contour prepared={draw color=black}, contour prepared format=matlab, contour/labels=false, thick] table[row sep=crcr] {%
%
5.5	41\\
1000	16.8351266944685\\
975	16.966599410811\\
950	16.9207577134771\\
938.251260744946	17\\
925	17.2310793311591\\
900	17.5023322591957\\
875	17.6117178854336\\
850	17.8185096110913\\
837.330634551141	18\\
825	18.2251654562092\\
800	18.5162158687086\\
775	18.5888388725746\\
750	18.8157230767549\\
739.387074243302	19\\
725	19.2956818114425\\
700	19.6118134272351\\
675	19.6649800654918\\
650	19.8804189950352\\
625	19.9234208681573\\
620.41869308956	20\\
600	20.4135185337247\\
575	20.7667112004352\\
550	20.8197608058354\\
533.457908739873	21\\
525	21.1005652063246\\
500	21.7240732587807\\
492.412139392912	22\\
475	22.6225129023996\\
452.208043223885	23\\
450	23.0459127627475\\
425	23.5900895503578\\
416.96875367925	24\\
403.207646207199	25\\
400	25.2041709104624\\
383.234998047939	26\\
375	26.3111457161863\\
363.375816414918	27\\
353.63005591611	28\\
350	28.3560272149861\\
344.897368951937	29\\
335.861382537119	30\\
7.5	50\\
1000	12.0471921188339\\
975	12.1534677272221\\
950	12.1772707646946\\
925	12.3713484629813\\
900	12.5551064226099\\
875	12.5905497875491\\
850	12.6500843403965\\
825	12.8373316523569\\
802.313674178859	13\\
800	13.0257218435028\\
775	13.1141276353163\\
750	13.3174378995502\\
725	13.7643655742354\\
700	13.8476389718587\\
685.737427984712	14\\
675	14.1500703466898\\
650	14.3933471540338\\
625	14.5555532261246\\
600	14.6906525046089\\
575	14.7796740590376\\
550	14.828503440065\\
526.289785961093	15\\
525	15.0187386114201\\
500	15.5200231841623\\
475	15.8605829125837\\
450	15.9148369897918\\
446.135034236845	16\\
425	16.750024746886\\
408.786722516038	17\\
400	17.1230544911809\\
375	17.9590604059093\\
372.779754721908	18\\
350	18.5891004478895\\
342.510982543957	19\\
325	19.8469095283231\\
321.704669542857	20\\
300	20.9240520348191\\
298.193618888165	21\\
276.276810998813	22\\
275	22.0717443721135\\
260.352287020959	23\\
250	23.7729851633278\\
248.198614216998	24\\
249.25963878368	25\\
238.996534011499	26\\
225	26.9576342249633\\
224.51338232978	27\\
215.549775197953	28\\
209.929951343771	29\\
204.186887181039	30\\
9.5	48\\
1000	10.4545279102837\\
975	10.5177095867383\\
950	10.5705063227665\\
925	10.7344374917935\\
900	10.8940569744431\\
875	10.9197547492325\\
857.368944936164	11\\
850	11.0390001492232\\
825	11.2111936840658\\
800	11.1959302525486\\
775	11.3766082947778\\
750	11.5320771769846\\
725	11.7793604235226\\
700	11.9335916594161\\
693.199388625831	12\\
675	12.2297137232236\\
650	12.4480182234379\\
625	12.6874759441379\\
600	12.8342706961084\\
578.328261212646	13\\
575	13.0310248252338\\
568.990433240716	13\\
550	12.8953021284697\\
545.158998248513	13\\
525	13.3528783388439\\
500	13.6152271102094\\
475	13.8458206287717\\
450	13.6841723909729\\
436.610391598967	14\\
425	14.2882441053971\\
400	14.3065444386318\\
375	14.7680764415448\\
364.489036500647	15\\
350	15.4544753597822\\
341.326513265119	16\\
325	16.7664284896592\\
313.759756677711	17\\
300	17.3919521935296\\
275	17.9505457341789\\
272.243815966909	18\\
250.58379697744	19\\
250	19.0499371142797\\
244.775211966538	20\\
225	20.9955800318682\\
224.966973514334	21\\
220.406669650707	22\\
210.746787441716	23\\
200	23.9636161593244\\
};

\node[rotate=-10] at (axis cs: 675, 18.7) {\small $5.5$};
\node[rotate=-10] at (axis cs: 650, 15.3) {\small $7.5$};
\node[rotate=-10] at (axis cs: 625, 11.8) {\small $9.5$};

\end{axis}

\end{tikzpicture}

\vspace{-0.1cm}
\setlength{\belowcaptionskip}{-2pt}

\caption{Tradeoff between the control frequency and the amount of training data in terms of closed-loop performance. The white area indicates $(N,f_\mathrm{c})$ pairs for which a stabilizing controller is found for less than 50\% of the randomly drawn datasets. For an increasing amount of data, similar performance can be achieved at a lower control frequency. Vice versa, increasing the frequency can compensate for a significant lack of data.}
\label{fig:cost_scatter}
\end{figure}

==> figures/cost_scatter2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
\centering
\setlength{\fwidth}{6.9cm}
\setlength{\fheight}{5cm}
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height = \fheight,
clip mode=individual,
ticklabel style = {font=\small},
label style = {font=\small},
colorbar,
colorbar style={xshift=-10pt, ylabel={Cost $J$}, ylabel style={yshift=2pt}, ytick={6,8,10,12,14}},
colormap/bluered,
% contour/label distance=90,
point meta max=14.9,
point meta min=4.36,
tick pos=left,
xmin=173, xmax=1027,
xtick style={color=black},
xlabel={Number of data points $N$},
xlabel style={yshift=5pt},
ymin=8.9, ymax=31.1,
ytick style={color=black},
ylabel={Control frequency $f_\mathrm{c}$},
tick align=outside,
clip=false,
axis background/.style={fill=white}
]

\draw[fill=black!10!white] (axis cs: 173, -1) -- (axis cs: 173, 3) -- (axis cs: 1027, 1) -- (axis cs: 1027, -1) -- cycle ;
\node[] at (axis cs: 600, 0.3) {\small Model Uncertainty};
\node[] at (axis cs: 240, 0.3) {\small High};
\node[] at (axis cs: 960, 0.3) {\small Low};

\addplot [colormap/bluered, only marks, scatter, scatter src=explicit, mark=square*, draw opacity=0, mark options={xscale=2.25, yscale=2.25}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x  y  colordata \\
200	26	10.2263446229231\\
200	28	9.40114055314195\\
200	30	8.67094474966013\\
250	16	21.4407282850873\\
250	18	12.9897814898683\\
250	20	9.73889176523416\\
250	22	8.43978739770137\\
250	24	8.63998372666363\\
250	26	8.32543531131598\\
250	28	7.82816853858772\\
250	30	7.51634800102641\\
300	16	10.8771567451656\\
300	18	9.23731541268109\\
300	20	8.57406298649992\\
300	22	7.30944590527375\\
300	24	6.83042223232364\\
300	26	6.5550257366636\\
300	28	6.2656230594623\\
300	30	5.94972208309792\\
350	14	13.7503798988362\\
350	16	9.86164521891204\\
350	18	7.99505984529459\\
350	20	7.1359041616\\
350	22	6.41500772301452\\
350	24	6.07059269240807\\
350	26	5.76499523478696\\
350	28	5.54757987613409\\
350	30	5.42158417468622\\
400	14	10.091691880516\\
400	16	8.23891837942841\\
400	18	7.0725162939452\\
400	20	6.36358443157944\\
400	22	5.85580278217274\\
400	24	5.61974771336285\\
400	26	5.45468303501091\\
400	28	5.33081741670884\\
400	30	5.18735053762277\\
450	12	12.8084840065107\\
450	14	9.81481761505869\\
450	16	7.51778784501349\\
450	18	6.39149241361979\\
450	20	5.69130560102059\\
450	22	5.19108049979066\\
450	24	5.134258920821\\
450	26	5.08202303858708\\
450	28	5.00025423696078\\
450	30	4.94918920851653\\
500	12	11.7198074074424\\
500	14	8.42178599120891\\
500	16	6.94647873585729\\
500	18	6.29528518677496\\
500	20	5.62320139436579\\
500	22	5.25339880248424\\
500	24	5.13225999005081\\
500	26	5.11448401501129\\
500	28	4.98280532741836\\
500	30	4.86923231988473\\
550	12	11.1206779246419\\
550	14	8.33090519214999\\
550	16	6.9245400254855\\
550	18	6.1931922768294\\
550	20	5.62668458103062\\
550	22	5.1933508868671\\
550	24	5.03679074687239\\
550	26	4.998331563308\\
550	28	4.89659320934469\\
550	30	4.82169108644933\\
600	12	10.4599516470124\\
600	14	7.53470335432568\\
600	16	6.48687685060038\\
600	18	6.03441749987117\\
600	20	5.51221615958649\\
600	22	5.08349212289976\\
600	24	5.0163875024914\\
600	26	5.00081415836639\\
600	28	4.91385664168686\\
600	30	4.79079707165009\\
650	12	9.48352259434726\\
650	14	7.19357258711476\\
650	16	6.52448834259746\\
650	18	5.78108099742551\\
650	20	5.33858121224662\\
650	22	5.10163119595747\\
650	24	5.02407117016175\\
650	26	4.88504771479578\\
650	28	4.76075020799898\\
650	30	4.67731233696407\\
700	12	9.19033669523838\\
700	14	7.1227175289511\\
700	16	6.4131295149792\\
700	18	5.66255336652299\\
700	20	5.24812837944623\\
700	22	5.04141262452594\\
700	24	4.94176629247272\\
700	26	4.84963175392419\\
700	28	4.79702652593577\\
700	30	4.68791512334466\\
750	12	8.90494551859423\\
750	14	7.16224450487649\\
750	16	6.45506917120274\\
750	18	5.59736875260772\\
750	20	5.28672732488398\\
750	22	5.08294086065483\\
750	24	5.01706551092484\\
750	26	4.87560089457148\\
750	28	4.76848327323749\\
750	30	4.66424119023483\\
800	12	8.50186753799479\\
800	14	6.88709908149228\\
800	16	6.20692320108913\\
800	18	5.55690868464022\\
800	20	5.18428841273372\\
800	22	5.03302551215465\\
800	24	4.9177726809766\\
800	26	4.75779928007816\\
800	28	4.69000500246169\\
800	30	4.57426370480983\\
850	10	11.5318868476725\\
850	12	7.91389671422427\\
850	14	6.61130314965127\\
850	16	6.06213214746436\\
850	18	5.43967183482394\\
850	20	5.10273128726134\\
850	22	5.01637419168208\\
850	24	4.89039750435054\\
850	26	4.73488731851316\\
850	28	4.64371747674423\\
850	30	4.57525970605325\\
900	10	10.5787897893724\\
900	12	7.4885341531094\\
900	14	6.52557751527201\\
900	16	5.92275687672119\\
900	18	5.32298236139691\\
900	20	5.01150760095294\\
900	22	4.91291185572329\\
900	24	4.81867027155641\\
900	26	4.69053514944593\\
900	28	4.58033166810203\\
900	30	4.45822566094016\\
950	10	10.0372365214044\\
950	12	7.46632135113228\\
950	14	6.39636282980825\\
950	16	5.82284133607223\\
950	18	5.2384201458058\\
950	20	4.98447209621548\\
950	22	4.93178842884002\\
950	24	4.75824317146007\\
950	26	4.5748451862148\\
950	28	4.47907133120609\\
950	30	4.36920243889087\\
1000	10	9.73208734725718\\
1000	12	7.43772528008838\\
1000	14	6.44094340310325\\
1000	16	5.92175344545796\\
1000	18	5.25160333143709\\
1000	20	5.0543441528969\\
1000	22	4.85205397938852\\
1000	24	4.74149549030443\\
1000	26	4.58093944327898\\
1000	28	4.45124928266636\\
1000	30	4.44583878612313\\
};

% Helper markers
\addplot[black, mark=o, mark options={scale=0.6}, only marks, thick]
 table[row sep=crcr]{%
    400 24 \\
    800 18 \\
}; 

\addplot[black, mark=x, mark options={scale=0.8}, only marks, thick]
 table[row sep=crcr]{%
    350 14 \\
    350 18 \\
}; 

\addplot[contour prepared={draw color=black}, contour prepared format=matlab, contour/labels=false, thick] table[row sep=crcr] {%
%
5.5	21\\
1000	17.2586834998131\\
950	17.1048241968264\\
900	17.4097193725966\\
850	17.8061622116271\\
824.270817891047	18\\
800	18.3054513612426\\
750	18.6268883923255\\
700	18.784476668116\\
650	19.2704232039881\\
603.51777098264	20\\
600	20.0569884519697\\
550	20.5846975794263\\
500	20.6663089825247\\
450	20.7648780541009\\
426.763265773015	22\\
412.332695955338	24\\
400	25.4509186890672\\
392.698165746981	26\\
360.975119091251	28\\
350	28.7552618952445\\
342.576197990634	30\\
7.5	25\\
1000	11.9457150021762\\
950	11.9738002643906\\
900	11.992579353788\\
898.652226601637	12\\
850	12.6354963289872\\
800	13.2408807392297\\
750	13.6123770027505\\
700	13.6350561290972\\
650	13.7323719627787\\
605.086517790438	14\\
600	14.0662387412464\\
550	15.1816350573026\\
500	15.2496190035874\\
451.556761893729	16\\
450	16.0315864639378\\
400	17.2670045580762\\
376.831245233381	18\\
350	19.1524333824243\\
337.341598434883	20\\
300	21.6986374807756\\
291.570950195016	22\\
281.498894351734	24\\
273.311987325816	26\\
260.501087583428	28\\
250.521758284455	30\\
9.5	21\\
1000	10.2023110045082\\
950	10.417934070806\\
900	10.6981880571388\\
850	11.1232130396862\\
816.470727741193	11.3411708903523\\
649.156241530925	12\\
600	12.656321481778\\
550	13.1618709336185\\
500	13.3461449319377\\
461.299729656842	14\\
450	14.2741084326935\\
400	14.6387093513251\\
361.143132969537	16\\
350	16.3874938955631\\
300	17.6796219462027\\
296.499840612606	18\\
260.254372556529	20\\
250	20.3677791734129\\
222.893423074024	25.084263077039\\
219.105188724365	26\\
200	27.7604000017008\\
};

\node[rotate=-10] at (axis cs: 675, 18) {\small $5.5$};
\node[rotate=-10] at (axis cs: 650, 14.9) {\small $7.5$};
\node[rotate=-10] at (axis cs: 625, 11.3) {\small $9.5$};

\end{axis}

\end{tikzpicture}

%\vspace{-0.1cm}
%\setlength{\belowcaptionskip}{-2pt}

\caption{Tradeoff between the control frequency and the amount of data in terms of performance. The white area indicates $(N,f_\mathrm{c})$ pairs for which a stabilizing controller is only found in less than 50\% of the cases. As shown by the contour lines of the average cost, for an increasing amount of data, similar performance can be achieved at a lower control frequency.}
\label{fig:cost_scatter}
\end{figure}

==> figures/cost_scatter_medium_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
\centering
\setlength{\fwidth}{6.9cm}
\setlength{\fheight}{5cm}
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height = \fheight,
clip mode=individual,
ticklabel style = {font=\small},
label style = {font=\small},
colorbar,
colorbar style={xshift=-10pt, ylabel={Cost $J$}, ylabel style={yshift=2pt}},
colormap/bluered,
% contour/label distance=90,
point meta max=13,
point meta min=4.3,
tick pos=left,
xmin=177, xmax=1023,
xtick style={color=black},
xlabel={Number of datapoints $N$},
xlabel style={yshift=5pt},
ymin=9, ymax=31.75,
ytick style={color=black},
ylabel={Control frequency $f_\mathrm{c}$},
tick align=outside,
clip=false,
axis background/.style={fill=white}
]

\draw[fill=black!10!white] (axis cs: 173, -1) -- (axis cs: 173, 3) -- (axis cs: 1027, 1) -- (axis cs: 1027, -1) -- cycle ;
\node[] at (axis cs: 600, 0.3) {\small Model Uncertainty};
\node[] at (axis cs: 240, 0.3) {\small High};
\node[] at (axis cs: 960, 0.3) {\small Low};

\addplot [colormap/bluered, only marks, scatter, scatter src=explicit, mark=square*, draw opacity=0, mark options={xscale=1.8, yscale=1.8}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x  y  colordata \\
200	30.8	8.2793704693733\\
240	21.2	11.3033762911867\\
240	22.8	9.49794226085223\\
240	24.4	10.1058809034326\\
240	26	9.63660661622355\\
240	27.6	9.49555076530042\\
240	29.2	8.91380491383489\\
240	30.8	8.60043955789779\\
280	18	10.490045627656\\
280	19.6	9.04631431672385\\
280	21.2	7.86964303774978\\
280	22.8	8.11717221645845\\
280	24.4	7.87342948857812\\
280	26	7.56644372502381\\
280	27.6	7.35655272029154\\
280	29.2	7.12084822997597\\
280	30.8	7.0127204064157\\
320	16.4	10.4610376499065\\
320	18	8.66070386817393\\
320	19.6	8.09912006664556\\
320	21.2	7.20780277546585\\
320	22.8	6.88325999220654\\
320	24.4	6.68377321740095\\
320	26	6.17748131327769\\
320	27.6	5.96646527877617\\
320	29.2	5.85359650351775\\
320	30.8	5.75535895997566\\
360	13.2	19.1687422564283\\
360	14.8	10.6732799120433\\
360	16.4	9.12580029255825\\
360	18	7.55990469239019\\
360	19.6	7.03413892777653\\
360	21.2	6.79582640499186\\
360	22.8	6.06982436144635\\
360	24.4	5.72259693663854\\
360	26	5.58817831637875\\
360	27.6	5.47211226758126\\
360	29.2	5.41784743254103\\
360	30.8	5.3239227660408\\
400	13.2	12.4275190962995\\
400	14.8	9.48857274468669\\
400	16.4	8.12389627696922\\
400	18	7.3503111834786\\
400	19.6	6.5422213211181\\
400	21.2	6.04764066216499\\
400	22.8	5.74612949196608\\
400	24.4	5.55895698280535\\
400	26	5.38731831719709\\
400	27.6	5.34895440132232\\
400	29.2	5.21265551294104\\
400	30.8	5.13715868590802\\
440	13.2	10.5805232191626\\
440	14.8	8.33456701320164\\
440	16.4	7.02675598045676\\
440	18	6.35077309571543\\
440	19.6	5.8096945513721\\
440	21.2	5.51441343668614\\
440	22.8	5.16521492367618\\
440	24.4	5.11395211933722\\
440	26	5.04954386203904\\
440	27.6	5.03892835662669\\
440	29.2	5.02001273958483\\
440	30.8	4.91762993505357\\
480	11.6	14.9219644351688\\
480	13.2	9.83913686221754\\
480	14.8	7.83383861989283\\
480	16.4	6.7130865438535\\
480	18	6.52016831021214\\
480	19.6	5.74833729356651\\
480	21.2	5.48551566216715\\
480	22.8	5.21880567307106\\
480	24.4	5.16958863500919\\
480	26	5.21850736653096\\
480	27.6	5.19757437285815\\
480	29.2	5.12136493521057\\
480	30.8	4.98004650013304\\
520	11.6	10.4735969262895\\
520	13.2	9.75283801694942\\
520	14.8	7.57151146273833\\
520	16.4	6.72177246507395\\
520	18	6.34294409500335\\
520	19.6	5.78817732181396\\
520	21.2	5.5256596542871\\
520	22.8	5.40584897150008\\
520	24.4	5.29675858341335\\
520	26	5.20579931160751\\
520	27.6	5.09305956373336\\
520	29.2	4.9816722425655\\
520	30.8	4.88760889940654\\
560	11.6	12.2408128395292\\
560	13.2	9.52069810960333\\
560	14.8	7.50854805813505\\
560	16.4	6.64092950185949\\
560	18	6.1023235217137\\
560	19.6	5.60779295147421\\
560	21.2	5.21586500321365\\
560	22.8	5.10988018121751\\
560	24.4	5.11241334639648\\
560	26	5.04310811973615\\
560	27.6	4.95610062623197\\
560	29.2	4.90933021745438\\
560	30.8	4.82520450678372\\
600	11.6	10.696799935741\\
600	13.2	8.4672407618383\\
600	14.8	6.88775196839464\\
600	16.4	6.26674968839798\\
600	18	5.94992614787245\\
600	19.6	5.56766568479063\\
600	21.2	5.27388722494713\\
600	22.8	5.16378357382139\\
600	24.4	5.07913167345259\\
600	26	5.0928771003871\\
600	27.6	4.9463627705764\\
600	29.2	4.8794248955596\\
600	30.8	4.84372703262871\\
640	11.6	10.992611748345\\
640	13.2	7.90660957142162\\
640	14.8	6.80151396785291\\
640	16.4	6.37171606605194\\
640	18	5.74735545234395\\
640	19.6	5.41384501579413\\
640	21.2	5.18899514859858\\
640	22.8	5.1513182691321\\
640	24.4	5.10954626894496\\
640	26	4.93666012883962\\
640	27.6	4.85964440805941\\
640	29.2	4.74980747845945\\
640	30.8	4.66788681499613\\
680	11.6	10.4258428927973\\
680	13.2	7.73552069444585\\
680	14.8	6.59637932372233\\
680	16.4	6.24786935330269\\
680	18	5.81722591029898\\
680	19.6	5.33234822593692\\
680	21.2	5.0852983239361\\
680	22.8	5.05129789175931\\
680	24.4	4.99839449270157\\
680	26	4.92808771678591\\
680	27.6	4.82992216250138\\
680	29.2	4.74173632057642\\
680	30.8	4.65697951077726\\
720	10	11.4238182200448\\
720	11.6	9.02210001693102\\
720	13.2	7.77846194147776\\
720	14.8	6.71736502554841\\
720	16.4	6.17205890865136\\
720	18	5.70227012492767\\
720	19.6	5.36236028125248\\
720	21.2	5.24130835455504\\
720	22.8	5.17592668569637\\
720	24.4	5.04883887847557\\
720	26	4.92508037784062\\
720	27.6	4.81096420202238\\
720	29.2	4.74606547023569\\
720	30.8	4.61270750333539\\
760	11.6	9.13885755458211\\
760	13.2	7.33625034440812\\
760	14.8	6.48816052488194\\
760	16.4	6.0264235491386\\
760	18	5.62422250177611\\
760	19.6	5.27700371839176\\
760	21.2	5.1739521540875\\
760	22.8	5.10413328061393\\
760	24.4	4.93087987497334\\
760	26	4.89292789199976\\
760	27.6	4.76160056696467\\
760	29.2	4.66050964954743\\
760	30.8	4.59824212729883\\
800	11.6	9.23522731640171\\
800	13.2	7.18287514484391\\
800	14.8	6.42097786319586\\
800	16.4	5.93371678605729\\
800	18	5.56417836465317\\
800	19.6	5.22617101266469\\
800	21.2	5.11562925451377\\
800	22.8	5.02908347192638\\
800	24.4	4.90918879600372\\
800	26	4.86278923912791\\
800	27.6	4.80241211360611\\
800	29.2	4.63851995037577\\
800	30.8	4.54045879204078\\
840	10	12.2975260414257\\
840	11.6	8.55616005294994\\
840	13.2	7.00842328689836\\
840	14.8	6.31631991584258\\
840	16.4	5.95121605399532\\
840	18	5.50353831632355\\
840	19.6	5.21064704895683\\
840	21.2	5.10599281785862\\
840	22.8	4.9754418538743\\
840	24.4	4.81530557982199\\
840	26	4.82160598614774\\
840	27.6	4.69932110166759\\
840	29.2	4.57907368748217\\
840	30.8	4.50077143326334\\
880	10	11.8033975996249\\
880	11.6	8.25878147724805\\
880	13.2	6.84238101624359\\
880	14.8	6.27349492745605\\
880	16.4	5.85080869621994\\
880	18	5.48776951827203\\
880	19.6	5.18512040243109\\
880	21.2	5.06933970514375\\
880	22.8	4.96745395573776\\
880	24.4	4.92827314050238\\
880	26	4.76162181382665\\
880	27.6	4.63551715506458\\
880	29.2	4.56684890582457\\
880	30.8	4.48010693846421\\
920	10	10.6356037018819\\
920	11.6	7.78139397529684\\
920	13.2	6.60667960947758\\
920	14.8	6.18427650972741\\
920	16.4	5.85930264858185\\
920	18	5.33885083231729\\
920	19.6	5.07230990721218\\
920	21.2	5.00230445042437\\
920	22.8	4.88581364457261\\
920	24.4	4.75543765168317\\
920	26	4.62309839051941\\
920	27.6	4.57942215991113\\
920	29.2	4.45231251338961\\
920	30.8	4.3885494496397\\
960	10	10.0395218778913\\
960	11.6	7.60209979874541\\
960	13.2	6.51842893363187\\
960	14.8	6.074559310587\\
960	16.4	5.65498801404772\\
960	18	5.24565800245572\\
960	19.6	4.99985023151868\\
960	21.2	4.92608723457316\\
960	22.8	4.79880966053128\\
960	24.4	4.69370542018386\\
960	26	4.56307597002083\\
960	27.6	4.53553745138551\\
960	29.2	4.41468183278844\\
960	30.8	4.37049559098391\\
1000	10	9.51631181193662\\
1000	11.6	7.76708390753373\\
1000	13.2	6.65418955383978\\
1000	14.8	6.10380774020256\\
1000	16.4	5.64559647170464\\
1000	18	5.28521192787901\\
1000	19.6	5.01831902531047\\
1000	21.2	4.91502241704606\\
1000	22.8	4.82385387097156\\
1000	24.4	4.68196619533539\\
1000	26	4.56072377583916\\
1000	27.6	4.50329682830009\\
1000	29.2	4.41882582762116\\
1000	30.8	4.31933551437265\\
};

\end{axis}

\end{tikzpicture}

\vspace{-0.1cm}
\setlength{\belowcaptionskip}{-2pt}

\caption{Illustration of the tradeoff between the control frequency and the amount of data in terms of performance. The white area indicates $(N,f_\mathrm{c})$ pairs for which a stabilizing controller is only found in less than 50\% of the cases. As shown by the contour lines of the average cost, for an increasing amount of data, similar performance can be achieved at a lower control frequency.}
\label{fig:cost_scatter}
\end{figure}

==> figures/impact_of_xi.tex <==
\begin{figure}[tb!]
\centering
\setlength{\fwidth}{3.4cm}
\setlength{\fheight}{2.2cm}
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{RGB}{31,119,180}
\definecolor{mycolor2}{RGB}{214,39,40}
\definecolor{mycolor3}{RGB}{44,160,44}
\definecolor{mycolor4}{RGB}{255,127,14}

% \definecolor{mycolor4}{RGB}{148,103,189}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
ticklabel style = {font=\small},
label style = {font=\small},
scale only axis,
xmin=0,
xmax=10,
xticklabels={,,},
ymin=0.97,
ymax=1.2,
ylabel={$x(t)$ in \si{m}},
ylabel style={yshift=-3pt},
title={$N\!=\!200$, $f_\mathrm{c,min}\!=\!25.2\,\si{Hz}$},
title style={yshift=-7pt, font=\small},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left,font=\scriptsize,legend image post style={scale=0.5}},
]
\addplot[area legend, draw=mycolor1, fill=mycolor1, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19999362182536\\
0.2	1.19991146917689\\
0.3	1.19963030439713\\
0.4	1.19905093453875\\
0.5	1.19812562715551\\
0.6	1.1968504539073\\
0.7	1.19524793630712\\
0.8	1.19335121104352\\
0.9	1.19119557281262\\
1	1.1888141347965\\
1.1	1.186236666615\\
1.2	1.1834898705049\\
1.3	1.18059758684806\\
1.4	1.17758137463083\\
1.5	1.17446076150557\\
1.6	1.17125339129388\\
1.7	1.16797529338997\\
1.8	1.16464087472063\\
1.9	1.16126309329712\\
2	1.15785357029764\\
2.1	1.15442266010431\\
2.2	1.15097961604236\\
2.3	1.14753262644663\\
2.4	1.14408896620857\\
2.5	1.14065505948958\\
2.6	1.13723658676345\\
2.7	1.13383855046157\\
2.8	1.1304653517144\\
2.9	1.12712086882743\\
3	1.12380849345831\\
3.1	1.12053122176729\\
3.2	1.11729165793855\\
3.3	1.11409209020684\\
3.4	1.11093453190586\\
3.5	1.10782071405883\\
3.6	1.10475217205517\\
3.7	1.10173021885551\\
3.8	1.09875599611725\\
3.9	1.09583050537517\\
4	1.09295456601223\\
4.1	1.09012891200211\\
4.2	1.08735412781827\\
4.3	1.08463070205578\\
4.4	1.0819590449979\\
4.5	1.07933943532796\\
4.6	1.07677211136264\\
4.7	1.07425720264428\\
4.8	1.07179477594514\\
4.9	1.06938484564001\\
5	1.06702732532124\\
5.1	1.0647221013019\\
5.2	1.06246898334452\\
5.3	1.06026772780775\\
5.4	1.05811805777433\\
5.5	1.05601961634918\\
5.6	1.0539720214861\\
5.7	1.05197484550598\\
5.8	1.05002760526569 \\
5.9	1.04812980623671\\
6	1.04628089036005\\
6.1	1.04448027479437\\
6.2	1.0427273592258\\
6.3	1.04102148577032\\
6.4	1.03936200775642\\
6.5	1.03774822067534\\
6.6	1.03617941083023\\
6.7	1.03465486221604\\
6.8	1.03317380285537\\
6.9	1.03173549176037\\
7	1.03033913575595\\
7.1	1.02898394893384\\
7.2	1.0276691451968\\
7.3	1.02639390045458\\
7.4	1.02515742738582\\
7.5	1.02395889385096\\
7.6	1.02279748935117\\
7.7	1.02167240276453\\
7.8	1.02058280426328\\
7.9	1.01952789623518\\
8	1.01850685298492\\
8.1	1.01751887529002\\
8.2	1.0165631635508\\
8.3	1.01563891671381\\
8.4	1.01474535768906\\
8.5	1.01388170106929\\
8.6	1.01304718483802\\
8.7	1.01224105227795\\
8.8	1.01146255669204\\
8.9	1.01071096917276\\
9	1.00998557078624\\
9.1	1.00928565957333\\
9.2	1.00861055256039\\
9.3	1.00795958323954\\
9.4	1.0073321038792\\
9.5	1.00672749601856\\
9.6	1.00614516113994\\
9.7	1.0055845433324\\
9.8	1.00504511932314\\
9.9	1.00452641997408\\
10	1.00402805305251\\
10	0.998958522403321\\
9.9	0.998876846964058\\
9.8	0.998791759158217\\
9.7	0.998703326252229\\
9.6	0.998611540120291\\
9.5	0.998516347664458\\
9.4	0.998417647066156\\
9.3	0.998315304148397\\
9.2	0.998209155751091\\
9.1	0.99809900394774\\
9	0.997984633286606\\
8.9	0.99786579375056\\
8.8	0.99774221544564\\
8.7	0.997613603063879\\
8.6	0.997479632900552\\
8.5	0.997339963019733\\
8.4	0.997194218645805\\
8.3	0.99704200773853\\
8.2	0.996882910031701\\
8.1	0.996716482448863\\
8	0.99654226045262\\
7.9	0.996359754770707\\
7.8	0.996168460659102\\
7.7	0.995967851795379\\
7.6	0.995757389537332\\
7.5	0.995536521430809\\
7.4	0.995304690482197\\
7.3	0.995061336078281\\
7.2	0.994805901508114\\
7.1	0.994537842125566\\
7	0.994256632719104\\
6.9	0.993961780009892\\
6.8	0.993652828741713\\
6.7	0.993329379317329\\
6.6	0.992991102308979\\
6.5	0.992637753105815\\
6.4	0.992269194424613\\
6.3	0.991885411465844\\
6.2	0.991486542802823\\
6.1	0.991072903204129\\
6	0.990645011460748\\
5.9	0.990203625019036\\
5.8	0.989749771482142\\
5.7	0.989284792531597\\
5.6	0.988810379239578\\
5.5	0.9883286185896\\
5.4	0.987842043734755\\
5.3	0.987353679194837\\
5.2	0.986867104946834\\
5.1	0.986386498128733\\
5	0.98591671713919\\
4.9	0.985463334767733\\
4.8	0.985032727591458\\
4.7	0.984632130102702\\
4.6	0.984269705454528\\
4.5	0.983954627665489\\
4.4	0.98369709965959\\
4.3	0.983508497768994\\
4.2	0.983401356701251\\
4.1	0.983389492966414\\
4	0.983487997858625\\
3.9	0.98371330591893\\
3.8	0.984083274656457\\
3.7	0.984617111607969\\
3.6	0.985335466943806\\
3.5	0.986260301440685\\
3.4	0.987414989613644\\
3.3	0.988824183348701\\
3.2	0.990513619379381\\
3.1	0.992510132526834\\
3	0.994841303971888\\
2.9	0.997535501071557\\
2.8	1.00062114822483\\
2.7	1.00412674602098\\
2.6	1.00808020321054\\
2.5	1.01250846614403\\
2.4	1.01743681526844\\
2.3	1.02288798086104\\
2.2	1.02888164294563\\
2.1	1.03543307658977\\
2	1.04255243092025\\
1.9	1.05024294676875\\
1.8	1.05849994027415\\
1.7	1.06730900290952\\
1.6	1.07664421634688\\
1.5	1.08646600243511\\
1.4	1.09671887786804\\
1.3	1.10732899477675\\
1.2	1.11820102291169\\
1.1	1.12921474676981\\
1	1.14022103732988\\
0.9	1.15103720902904\\
0.8	1.16144185490237\\
0.7	1.17117136095625\\
0.6	1.17992068187777\\
0.5	1.18735771969436\\
0.4	1.19316325729048\\
0.3	1.19711689317915\\
0.2	1.19923752560974\\
0.1	1.19993714060275\\
0	1.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19996538121405\\
0.2	1.19957449739331\\
0.3	1.19837359878814\\
0.4	1.19610709591462\\
0.5	1.19274167342493\\
0.6	1.18838556789253\\
0.7	1.18320964863168\\
0.8	1.17739653297295\\
0.9	1.17111639092083\\
1	1.16451758606319\\
1.1	1.1577257066924\\
1.2	1.15084544670829\\
1.3	1.1439632908124\\
1.4	1.13715012624944\\
1.5	1.13046338197034\\
1.6	1.12394880382038\\
1.7	1.11764214814974\\
1.8	1.11157040749739\\
1.9	1.10575302003293\\
2	1.10020300060895\\
2.1	1.09492786834704\\
2.2	1.08993062949399\\
2.3	1.08521030365383\\
2.4	1.0807628907385\\
2.5	1.07658176281681\\
2.6	1.072658394987\\
2.7	1.06898264824128\\
2.8	1.06554324996962\\
2.9	1.0623281849495\\
3	1.0593248987151\\
3.1	1.05652067714706\\
3.2	1.05390263865897\\
3.3	1.05145813677777\\
3.4	1.04917476075975\\
3.5	1.04704050774976\\
3.6	1.04504381949949\\
3.7	1.04317366523174\\
3.8	1.04141963538685\\
3.9	1.03977190564705\\
4	1.03822128193543\\
4.1	1.03675920248426\\
4.2	1.03537774225976\\
4.3	1.03406959991239\\
4.4	1.03282807232875\\
4.5	1.03164703149672\\
4.6	1.03052090840858\\
4.7	1.02944466637349\\
4.8	1.0284137517683\\
4.9	1.02742409020387\\
5	1.02647202123022\\
5.1	1.02555429971532\\
5.2	1.02466804414568\\
5.3	1.0238107035013\\
5.4	1.02298005075454\\
5.5	1.02217411746939\\
5.6	1.02139120036284\\
5.7	1.02062981901879\\
5.8	1.01988868837391\\
5.9	1.01916671562787\\
6	1.0184629509104\\
6.1	1.01777658899925\\
6.2	1.01710695101431\\
6.3	1.01645344861808\\
6.4	1.01581560109052\\
6.5	1.01519298689058\\
6.6	1.0145852565696\\
6.7	1.01399212076668\\
6.8	1.01341331579854\\
6.9	1.01284863588513\\
7	1.01229788423753\\
7.1	1.0117608955297\\
7.2	1.01123752335246\\
7.3	1.01072761826643\\
7.4	1.01023105893401\\
7.5	1.00974770764088\\
7.6	1.00927743944425\\
7.7	1.00882012727996\\
7.8	1.00837563246119\\
7.9	1.00794382550294\\
8	1.00752455671877\\
8.1	1.00711767886944\\
8.2	1.00672303679125\\
8.3	1.00634046222617\\
8.4	1.00596978816743\\
8.5	1.00561083204451\\
8.6	1.00526340886928\\
8.7	1.00492732767092\\
8.8	1.00460238606884\\
8.9	1.00428838146166\\
9	1.00398510203642\\
9.1	1.00369233176054\\
9.2	1.00340985415574\\
9.3	1.00313744369397\\
9.4	1.00287487547268\\
9.5	1.00262192184151\\
9.6	1.00237835063012\\
9.7	1.00214393479231\\
9.8	1.00191843924068\\
9.9	1.00170163346907\\
10	1.00149328772792\\
};
\addlegendentry{$f_\mathrm{c}=25.2\,\si{Hz}$}

\addplot[area legend, draw=mycolor2, fill=mycolor2, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19996335760853\\
0.2	1.19954052520062\\
0.3	1.19821964458597\\
0.4	1.19570635494058\\
0.5	1.19196908401243\\
0.6	1.18714673319716\\
0.7	1.18144698256205\\
0.8	1.17508335189557\\
0.9	1.16824532803744\\
1	1.16109142891611\\
1.1	1.15375085625349\\
1.2	1.14632849008392\\
1.3	1.13890939398262\\
1.4	1.13156256098122\\
1.5	1.12434362531812\\
1.6	1.11729693388499\\
1.7	1.11045729089124\\
1.8	1.10385126588388\\
1.9	1.09749855624686\\
2	1.09141284264291\\
2.1	1.08560294077327\\
2.2	1.0800733853158\\
2.3	1.07482537891371\\
2.4	1.06985713355941\\
2.5	1.06516464761403\\
2.6	1.06074191622415\\
2.7	1.0565815708878\\
2.8	1.05267499368736\\
2.9	1.04901275884381\\
3	1.04558474414549\\
3.1	1.0423804640697\\
3.2	1.03938914601577\\
3.3	1.03659994659521\\
3.4	1.03400199676022\\
3.5	1.03158456490095\\
3.6	1.02933711966719\\
3.7	1.02724939517254\\
3.8	1.02531143733334\\
3.9	1.02351363908999\\
4	1.02184679230669\\
4.1	1.02030209483873\\
4.2	1.01887117637174\\
4.3	1.01754607702542\\
4.4	1.01631927764732\\
4.5	1.01518369432875\\
4.6	1.01413266517743\\
4.7	1.01315994448675\\
4.8	1.01225967792352\\
4.9	1.01142641339684\\
5	1.01065506389126\\
5.1	1.00994091234662\\
5.2	1.00927956252239\\
5.3	1.00866694990428\\
5.4	1.00809931123523\\
5.5	1.00757317114962\\
5.6	1.00708531915024\\
5.7	1.00663278988028\\
5.8	1.00621285451445\\
5.9	1.00582299780088\\
6	1.00546090962811\\
6.1	1.00512445571994\\
6.2	1.00481167739534\\
6.3	1.00452077146854\\
6.4	1.00425008156162\\
6.5	1.00399808300963\\
6.6	1.00376337105633\\
6.7	1.00354465472\\
6.8	1.00334074525353\\
6.9	1.00315054997142\\
7	1.00297305891526\\
7.1	1.00280734307022\\
7.2	1.00265254496275\\
7.3	1.00250787513553\\
7.4	1.00237260391654\\
7.5	1.00224605703802\\
7.6	1.00212761174048\\
7.7	1.00201669287237\\
7.8	1.00191276886726\\
7.9	1.00181534703193\\
8	1.00172397163195\\
8.1	1.0016382206576\\
8.2	1.00155770377033\\
8.3	1.00148205902551\\
8.4	1.00141095079427\\
8.5	1.00134406767278\\
8.6	1.00128112168253\\
8.7	1.00122184524499\\
8.8	1.0011659904547\\
8.9	1.0011133266999\\
9	1.00106364061443\\
9.1	1.00101673378662\\
9.2	1.00097242260726\\
9.3	1.00093053585504\\
9.4	1.00089091505114\\
9.5	1.00085341285172\\
9.6	1.000817892649\\
9.7	1.000784227348\\
9.8	1.00075229891534\\
9.9	1.00072199762284\\
10	1.00069322170421\\
10	0.999378595473224\\
9.9	0.999356975513778\\
9.8	0.99933453322965\\
9.7	0.999311234544307\\
9.6	0.999287042958206\\
9.5	0.999261921878701\\
9.4	0.999235832343736\\
9.3	0.99920873540701\\
9.2	0.999180589894361\\
9.1	0.999151354815298\\
9	0.999120987175751\\
8.9	0.999089444443024\\
8.8	0.999056682473312\\
8.7	0.999022657935576\\
8.6	0.998987326427668\\
8.5	0.998950644849637\\
8.4	0.998912569859608\\
8.3	0.998873060063797\\
8.2	0.998832074824554\\
8.1	0.998789576266783\\
8	0.998745528695551\\
7.9	0.998699900397124\\
7.8	0.998652663360335\\
7.7	0.998603795038274\\
7.6	0.998553278615209\\
7.5	0.998501104905023\\
7.4	0.998447272929259\\
7.3	0.99839179162457\\
7.2	0.998334681107444\\
7.1	0.998275974908534\\
7	0.998215721819052\\
6.9	0.998153987532971\\
6.8	0.998090857949003\\
6.7	0.99802644055014\\
6.6	0.997960870232209\\
6.5	0.997894309670817\\
6.4	0.997826956367257\\
6.3	0.997759043682705\\
6.2	0.997690851007484\\
6.1	0.997622705308072\\
6	0.997554992414935\\
5.9	0.997488160263541\\
5.8	0.997422733100268\\
5.7	0.997359319850753\\
5.6	0.997298629274578\\
5.5	0.997241480908919\\
5.4	0.997188825382973\\
5.3	0.997141763298053\\
5.2	0.997101569981636\\
5.1	0.997069719607233\\
5	0.997047916133745\\
4.9	0.997038128220362\\
4.8	0.99704263323037\\
4.7	0.997064061458586\\
4.6	0.99710544057865\\
4.5	0.997170266895392\\
4.4	0.997262557549325\\
4.3	0.997386947144193\\
4.2	0.997548738088063\\
4.1	0.997754022660803\\
4	0.998009749746927\\
3.9	0.99832387861336\\
3.8	0.998705456976122\\
3.7	0.999164769511126\\
3.6	0.999713452013957\\
3.5	1.0003646617399\\
3.4	1.00113320856218\\
3.3	1.00203572226685\\
3.2	1.00309076036746\\
3.1	1.00431898744606\\
3	1.00574331892584\\
2.9	1.00738902073423\\
2.8	1.00928383440443\\
2.7	1.01145795196246\\
2.6	1.01394409177399\\
2.5	1.01677745165927\\
2.4	1.0199954816641\\
2.3	1.02363774844342\\
2.2	1.02774524904118\\
2.1	1.03236017651995\\
2	1.03752472617147\\
1.9	1.04328038966207\\
1.8	1.04966600552783\\
1.7	1.05671625992455\\
1.6	1.06445898633554\\
1.5	1.072912319126\\
1.4	1.08208071658569\\
1.3	1.09194998679142\\
1.2	1.10248130070669\\
1.1	1.1136031805308\\
1	1.12520186750548\\
0.9	1.1371084936639\\
0.8	1.14908431089029\\
0.7	1.16080425163587\\
0.6	1.17184410300233\\
0.5	1.18168279261591\\
0.4	1.18974317794922\\
0.3	1.19551013530475\\
0.2	1.19876332293588\\
0.1	1.19989296379869\\
0	1.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19992816070361\\
0.2	1.19915192406825\\
0.3	1.19686488994536\\
0.4	1.1927247664449\\
0.5	1.18682593831417\\
0.6	1.17949541809974\\
0.7	1.17112561709896\\
0.8	1.16208383139293\\
0.9	1.15267691085067\\
1	1.14314664821079\\
1.1	1.13367701839215\\
1.2	1.1244048953953\\
1.3	1.11542969038702\\
1.4	1.10682163878346\\
1.5	1.09862797222206\\
1.6	1.09087796011027\\
1.7	1.0835867754079\\
1.8	1.07675863570585\\
1.9	1.07038947295447\\
2	1.06446878440719\\
2.1	1.05898155864661\\
2.2	1.05390931717849\\
2.3	1.04923156367857\\
2.4	1.04492630761176\\
2.5	1.04097104963665\\
2.6	1.03734300399907\\
2.7	1.03401976142513\\
2.8	1.03097941404589\\
2.9	1.02820088978902\\
3	1.02566403153567\\
3.1	1.02334972575788\\
3.2	1.02123995319161\\
3.3	1.01931783443103\\
3.4	1.0175676026612\\
3.5	1.01597461332042\\
3.6	1.01452528584057\\
3.7	1.01320708234183\\
3.8	1.01200844715473\\
3.9	1.01091875885168\\
4	1.00992827102681\\
4.1	1.00902805874977\\
4.2	1.0082099572299\\
4.3	1.00746651208481\\
4.4	1.00679091759832\\
4.5	1.00617698061207\\
4.6	1.00561905287804\\
4.7	1.00511200297267\\
4.8	1.00465115557694\\
4.9	1.0042322708086\\
5	1.0038514900125\\
5.1	1.00350531597693\\
5.2	1.00319056625201\\
5.3	1.00290435660117\\
5.4	1.0026440683091\\
5.5	1.00240732602927\\
5.6	1.00219197421241\\
5.7	1.00199605486551\\
5.8	1.00181779380736\\
5.9	1.00165557903221\\
6	1.00150795102152\\
6.1	1.001373580514\\
6.2	1.00125126420141\\
6.3	1.00113990757562\\
6.4	1.00103851896444\\
6.5	1.00094619634022\\
6.6	1.00086212064427\\
6.7	1.00078554763507\\
6.8	1.00071580160127\\
6.9	1.00065226875219\\
7	1.00059439036715\\
7.1	1.00054165898938\\
7.2	1.0004936130351\\
7.3	1.00044983338005\\
7.4	1.0004099384229\\
7.5	1.00037358097152\\
7.6	1.00034044517784\\
7.7	1.00031024395532\\
7.8	1.0002827161138\\
7.9	1.00025762371453\\
8	1.00023475016375\\
8.1	1.00021389846219\\
8.2	1.00019488929744\\
8.3	1.00017755954466\\
8.4	1.00016176032694\\
8.5	1.00014735626121\\
8.6	1.0001342240551\\
8.7	1.00012225159028\\
8.8	1.00011133646401\\
8.9	1.00010138557146\\
9	1.00009231389509\\
9.1	1.00008404430096\\
9.2	1.00007650625081\\
9.3	1.00006963563102\\
9.4	1.00006337369744\\
9.5	1.00005766736521\\
9.6	1.0000524678036\\
9.7	1.00004773094615\\
9.8	1.00004341607249\\
9.9	1.00003948656831\\
10	1.00003590858872\\
};
\addlegendentry{$f_\mathrm{c}=31.5\,\si{Hz}$}

\addplot[area legend, draw=mycolor3, fill=mycolor3, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19994608394371\\
0.2	1.19933811308793\\
0.3	1.1974813203402\\
0.4	1.19403295638167\\
0.5	1.1890364836666\\
0.6	1.18275630818521\\
0.7	1.17552452326348\\
0.8	1.16765230048422\\
0.9	1.15939730912925\\
1	1.15096103697076\\
1.1	1.14249742856088\\
1.2	1.13412321429514\\
1.3	1.12592645206952\\
1.4	1.11797279388513\\
1.5	1.11031018655793\\
1.6	1.10297228112341\\
1.7	1.09598113851795\\
1.8	1.08934964462489\\
1.9	1.0830831648679\\
2	1.07718125071808\\
2.1	1.07163894548733\\
2.2	1.06644769833527\\
2.3	1.06159643257194\\
2.4	1.05707213920052\\
2.5	1.05286046591435\\
2.6	1.04894624770295\\
2.7	1.04531383698446\\
2.8	1.0419473936622\\
2.9	1.03883114883696\\
3	1.03594958267378\\
3.1	1.03328752694546\\
3.2	1.03083032114782\\
3.3	1.02856386042811\\
3.4	1.02647463786953\\
3.5	1.02454982476391\\
3.6	1.02277723585706\\
3.7	1.02114536511019\\
3.8	1.01964340382388\\
3.9	1.01826117508199\\
4	1.01698916984976\\
4.1	1.0158185262515\\
4.2	1.01474096650377\\
4.3	1.01374881727385\\
4.4	1.01283497176462\\
4.5	1.01199284207976\\
4.6	1.01121635804304\\
4.7	1.01049993182937\\
4.8	1.00983841685418\\
4.9	1.00922710113186\\
5	1.0086616678976\\
5.1	1.00813816457297\\
5.2	1.00765299223557\\
5.3	1.00720286584694\\
5.4	1.00678479321966\\
5.5	1.00639606126418\\
5.6	1.00603419970254\\
5.7	1.00569696760027\\
5.8	1.00538233808672\\
5.9	1.00508846688743\\
6	1.004813684872\\
6.1	1.00455648345672\\
6.2	1.00431548781005\\
6.3	1.00408945481383\\
6.4	1.00387725833101\\
6.5	1.00367787005697\\
6.6	1.00349035842248\\
6.7	1.00331387565306\\
6.8	1.00314764549232\\
6.9	1.00299096192075\\
7	1.00284317849692\\
7.1	1.00270370124386\\
7.2	1.00257198712777\\
7.3	1.00244753552\\
7.4	1.00232988453223\\
7.5	1.00221860964585\\
7.6	1.00211331666\\
7.7	1.00201364051242\\
7.8	1.00191924400298\\
7.9	1.00182981180949\\
8	1.00174505109239\\
8.1	1.00166469014411\\
8.2	1.00158847332637\\
8.3	1.00151616286224\\
8.4	1.00144753695885\\
8.5	1.00138238641824\\
8.6	1.00132051620155\\
8.7	1.00126174355645\\
8.8	1.00120589598401\\
8.9	1.00115281233028\\
9	1.00110234101884\\
9.1	1.00105433900009\\
9.2	1.00100867244865\\
9.3	1.00096521505023\\
9.4	1.00092384772596\\
9.5	1.00088445892506\\
9.6	1.00084694306236\\
9.7	1.00081120073497\\
9.8	1.00077713870316\\
9.9	1.00074466852194\\
10	1.00071370700403\\
10	0.999855183848955\\
9.9	0.999846822123064\\
9.8	0.99983794300189\\
9.7	0.999828514692873\\
9.6	0.999818503696561\\
9.5	0.99980787510562\\
9.4	0.999796592064808\\
9.3	0.999784616059394\\
9.2	0.999771907016091\\
9.1	0.999758422917531\\
9	0.999744120171012\\
8.9	0.999728953616711\\
8.8	0.999712876262277\\
8.7	0.999695839770038\\
8.6	0.999677794439447\\
8.5	0.999658688944809\\
8.4	0.999638471164127\\
8.3	0.999617087963639\\
8.2	0.999594485037895\\
8.1	0.999570608214966\\
8	0.999545402880959\\
7.9	0.999518814149675\\
7.8	0.999490788497893\\
7.7	0.999461272940127\\
7.6	0.999430215774546\\
7.5	0.999397568180048\\
7.4	0.99936328358831\\
7.3	0.999327318924776\\
7.2	0.999289636299343\\
7.1	0.999250202458754\\
7	0.999208991008996\\
6.9	0.999165984032929\\
6.8	0.999121172002203\\
6.7	0.999074557361229\\
6.6	0.999026155916172\\
6.5	0.998975998106656\\
6.4	0.998924133678391\\
6.3	0.998870633923872\\
6.2	0.998815594404865\\
6.1	0.998759142662955\\
6	0.998701441248797\\
5.9	0.998642693141523\\
5.8	0.998583154434843\\
5.7	0.99852313829545\\
5.6	0.998463027091938\\
5.5	0.99840328937421\\
5.4	0.998344490366336\\
5.3	0.998287312623103\\
5.2	0.998232579393398\\
5.1	0.998181276876041\\
5	0.998134585481631\\
4.9	0.998093915460946\\
4.8	0.998060944150466\\
4.7	0.998037664408427\\
4.6	0.998026440036431\\
4.5	0.998030055716561\\
4.4	0.99805179970028\\
4.3	0.998095532107169\\
4.2	0.99816576195944\\
4.1	0.998267770277177\\
4	0.998407680055717\\
3.9	0.998592598316696\\
3.8	0.998830740103589\\
3.7	0.999131541643908\\
3.6	0.999505855907619\\
3.5	0.9999660454004\\
3.4	1.00052619828813\\
3.3	1.00120229266259\\
3.2	1.00201233022092\\
3.1	1.00297658823264\\
3	1.00411771712526\\
2.9	1.00546094963557\\
2.8	1.00703423348327\\
2.7	1.00886836234172\\
2.6	1.01099705921248\\
2.5	1.01345695298092\\
2.4	1.01628764958577\\
2.3	1.01953141877455\\
2.2	1.02323307409817\\
2.1	1.02743947260651\\
2	1.0321987218013\\
1.9	1.03755955213776\\
1.8	1.04356964773262\\
1.7	1.05027414331262\\
1.6	1.05771344564836\\
1.5	1.06591980672247\\
1.4	1.07491388230957\\
1.3	1.08469945507105\\
1.2	1.0952567306945\\
1.1	1.10653392399752\\
1	1.11843575779788\\
0.9	1.13080875223628\\
0.8	1.14342275109151\\
0.7	1.15594926275651\\
0.6	1.16794100761627\\
0.5	1.17882386887902\\
0.4	1.18792734834094\\
0.3	1.19460065037416\\
0.2	1.19847327914092\\
0.1	1.19986331718908\\
0	1.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.1999047005664\\
0.2	1.19890569611442\\
0.3	1.19604098535718\\
0.4	1.19098015236131\\
0.5	1.18393017627281\\
0.6	1.17534865790074\\
0.7	1.16573689300999\\
0.8	1.15553752578787\\
0.9	1.14510303068277\\
1	1.13469839738432\\
1.1	1.1245156762792\\
1.2	1.11468997249482\\
1.3	1.10531295357029\\
1.4	1.09644333809735\\
1.5	1.0881149966402\\
1.6	1.08034286338588\\
1.7	1.07312764091529\\
1.8	1.06645964617876\\
1.9	1.06032135850283\\
2	1.05468998625969\\
2.1	1.04953920904692\\
2.2	1.04484038621672\\
2.3	1.04056392567324\\
2.4	1.03667989439315\\
2.5	1.03315870944763\\
2.6	1.02997165345771\\
2.7	1.02709109966309\\
2.8	1.02449081357274\\
2.9	1.02214604923626\\
3	1.02003364989952\\
3.1	1.01813205758905\\
3.2	1.01642132568437\\
3.3	1.01488307654535\\
3.4	1.01350041807883\\
3.5	1.01225793508215\\
3.6	1.01114154588234\\
3.7	1.01013845337705\\
3.8	1.00923707196373\\
3.9	1.00842688669934\\
4	1.00769842495274\\
4.1	1.00704314826434\\
4.2	1.0064533642316\\
4.3	1.00592217469051\\
4.4	1.00544338573245\\
4.5	1.00501144889816\\
4.6	1.00462139903974\\
4.7	1.0042687981189\\
4.8	1.00394968050232\\
4.9	1.0036605082964\\
5	1.00339812668962\\
5.1	1.00315972072451\\
5.2	1.00294278581449\\
5.3	1.00274508923502\\
5.4	1.002564641793\\
5.5	1.00239967531919\\
5.6	1.00224861339724\\
5.7	1.00211005294786\\
5.8	1.00198274626078\\
5.9	1.00186558001448\\
6	1.0017575630604\\
6.1	1.00165781305984\\
6.2	1.00156554110746\\
6.3	1.00148004436885\\
6.4	1.0014006960047\\
6.5	1.00132693408181\\
6.6	1.00125825716933\\
6.7	1.00119421650714\\
6.8	1.00113440874726\\
6.9	1.00107847297684\\
7	1.00102608475296\\
7.1	1.00097695185131\\
7.2	1.00093081171356\\
7.3	1.00088742722239\\
7.4	1.00084658406027\\
7.5	1.00080808891295\\
7.6	1.00077176621728\\
7.7	1.00073745672628\\
7.8	1.00070501625043\\
7.9	1.00067431297958\\
8	1.00064522698667\\
8.1	1.00061764917954\\
8.2	1.00059147918213\\
8.3	1.00056662541294\\
8.4	1.00054300406149\\
8.5	1.00052053768153\\
8.6	1.0004991553205\\
8.7	1.00047879166324\\
8.8	1.00045938612314\\
8.9	1.0004408829735\\
9	1.00042323059493\\
9.1	1.00040638095881\\
9.2	1.00039028973237\\
9.3	1.00037491555481\\
9.4	1.00036021989538\\
9.5	1.00034616701534\\
9.6	1.00033272337946\\
9.7	1.00031985771392\\
9.8	1.00030754085252\\
9.9	1.0002957453225\\
10	1.00028444542649\\
};
\addlegendentry{$f_\mathrm{c}=37.8\,\si{Hz}$}

\addplot[area legend, draw=mycolor4, fill=mycolor4, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19992763082014\\
0.2	1.19912951548526\\
0.3	1.19675454112626\\
0.4	1.1924738135642\\
0.5	1.18646025186609\\
0.6	1.17912641965907\\
0.7	1.17091618697882\\
0.8	1.16220659450554\\
0.9	1.15328536968854\\
1	1.14436184263852\\
1.1	1.13558553162995\\
1.2	1.12706212076714\\
1.3	1.11886489320938\\
1.4	1.11104262233618\\
1.5	1.10362516015959\\
1.6	1.09662776523566\\
1.7	1.09005447027274\\
1.8	1.08390092895588\\
1.9	1.07815662823774\\
2	1.07280672444828\\
2.1	1.06783343400817\\
2.2	1.06321714765952\\
2.3	1.05893727879291\\
2.4	1.05497289165648\\
2.5	1.05130316793781\\
2.6	1.0479077488436\\
2.7	1.04476697816472\\
2.8	1.041862054796\\
2.9	1.0391751383314\\
3	1.03668940707499\\
3.1	1.03438908063512\\
3.2	1.03225940889491\\
3.3	1.03028666603982\\
3.4	1.02845811597128\\
3.5	1.0267619691355\\
3.6	1.02518734129586\\
3.7	1.02372420717414\\
3.8	1.02236335103896\\
3.9	1.02109631599903\\
4	1.01991535341322\\
4.1	1.01881337919108\\
4.2	1.01778392538013\\
4.3	1.01682109585917\\
4.4	1.0159195225816\\
4.5	1.01507432389181\\
4.6	1.0142810672036\\
4.7	1.01353572556696\\
4.8	1.01283464734959\\
4.9	1.01217452171393\\
5	1.0115523464873\\
5.1	1.0109653991061\\
5.2	1.01041120893924\\
5.3	1.00988753308966\\
5.4	1.00939233152315\\
5.5	1.00892374572768\\
5.6	1.00848008089665\\
5.7	1.00805978797891\\
5.8	1.00766144744685\\
5.9	1.00728375555355\\
6	1.00692551146138\\
6.1	1.00658560711655\\
6.2	1.00626301471046\\
6.3	1.00595678053414\\
6.4	1.00566601670928\\
6.5	1.00538989439264\\
6.6	1.00512763806131\\
6.7	1.00487852037047\\
6.8	1.00464185813336\\
6.9	1.00441700798744\\
7	1.00420336281312\\
7.1	1.00400034968929\\
7.2	1.00380742703728\\
7.3	1.00362408231929\\
7.4	1.00344983012224\\
7.5	1.0032842103916\\
7.6	1.00312678727401\\
7.7	1.00297714659512\\
7.8	1.00283489564308\\
7.9	1.00269966173448\\
8	1.00257109111465\\
8.1	1.00244884796673\\
8.2	1.00233261348966\\
8.3	1.00222208514292\\
8.4	1.00211697567669\\
8.5	1.00201701215403\\
8.6	1.00192193569956\\
8.7	1.00183150059068\\
8.8	1.00174547362631\\
8.9	1.00166363346423\\
9	1.00158577007172\\
9.1	1.00151168428962\\
9.2	1.00144118683771\\
9.3	1.00137409821053\\
9.4	1.00131024811672\\
9.5	1.00124947497046\\
9.6	1.00119162545282\\
9.7	1.00113655408545\\
9.8	1.00108412286531\\
9.9	1.00103420083454\\
10	1.00098666359092\\
10	0.999726252666135\\
9.9	0.999711868739362\\
9.8	0.999696695702853\\
9.7	0.999680688398884\\
9.6	0.999663799028866\\
9.5	0.999645976939106\\
9.4	0.999627168405754\\
9.3	0.999607316467822\\
9.2	0.99958636073047\\
9.1	0.999564237119507\\
9	0.999540877671217\\
8.9	0.99951621018388\\
8.8	0.999490158207914\\
8.7	0.999462640499865\\
8.6	0.9994335708961\\
8.5	0.999402857888248\\
8.4	0.999370404427091\\
8.3	0.999336107528969\\
8.2	0.99929985793325\\
8.1	0.999261539924173\\
8	0.999221030921233\\
7.9	0.999178201132263\\
7.8	0.999132913306504\\
7.7	0.999085022498421\\
7.6	0.999034375840605\\
7.5	0.998980812313434\\
7.4	0.998924162623597\\
7.3	0.998864249564871\\
7.2	0.998800887751364\\
7.1	0.99873388394706\\
7	0.998663037585062\\
6.9	0.998588141251261\\
6.8	0.998508981826679\\
6.7	0.998425341209632\\
6.6	0.998336998583775\\
6.5	0.998243731917307\\
6.4	0.998145320684442\\
6.3	0.998041548771801\\
6.2	0.997932208665272\\
6.1	0.99781710595365\\
6	0.997696065203894\\
5.9	0.997568936748518\\
5.8	0.997435605872044\\
5.7	0.997296002245087\\
5.6	0.997150111768066\\
5.5	0.996997992012601\\
5.4	0.996839787886505\\
5.3	0.9966757537395\\
5.2	0.996506274857543\\
5.1	0.996331898372429\\
5	0.996153363411137\\
4.9	0.995971641714087\\
4.8	0.995787980086698\\
4.7	0.995603953651177\\
4.6	0.995421523461888\\
4.5	0.995243105940507\\
4.4	0.99507164712594\\
4.3	0.994910714381474\\
4.2	0.994764591747601\\
4.1	0.994638390208663\\
4	0.994538169671117\\
3.9	0.994471076082445\\
3.8	0.994445483868319\\
3.7	0.994471160492614\\
3.6	0.994559428095531\\
3.5	0.994723362940573\\
3.4	0.994977959355793\\
3.3	0.995340362510818\\
3.2	0.995830025029607\\
3.1	0.996468946237046\\
3	0.997281827085654\\
2.9	0.998296288468734\\
2.8	0.999543002733495\\
2.7	1.00105582624227\\
2.6	1.00287187474542\\
2.5	1.00503155501695\\
2.4	1.00757850694605\\
2.3	1.01055943999237\\
2.2	1.01402383315073\\
2.1	1.01802345801018\\
2	1.02261179773473\\
1.9	1.02784298116831\\
1.8	1.03377068835945\\
1.7	1.04044619067369\\
1.6	1.04791640599938\\
1.5	1.0562206673467\\
1.4	1.06538711860272\\
1.3	1.0754274014961\\
1.2	1.08633014804273\\
1.1	1.0980520968883\\
1	1.11050652136807\\
0.9	1.12354792134657\\
0.8	1.13695238054756\\
0.7	1.15039369214434\\
0.6	1.16341778876518\\
0.5	1.17542440187556\\
0.4	1.18567949362795\\
0.3	1.19340953822816\\
0.2	1.19806479555542\\
0.1	1.19981746378225\\
0	1.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt,]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.1998725473012\\
0.2	1.19859715552034\\
0.3	1.19508203967721\\
0.4	1.18907665359608\\
0.5	1.18094232687083\\
0.6	1.17127210421212\\
0.7	1.16065493956158\\
0.8	1.14957948752655\\
0.9	1.13841664551755\\
1	1.1274341820033\\
1.1	1.11681881425913\\
1.2	1.10669613440494\\
1.3	1.09714614735274\\
1.4	1.08821487046945\\
1.5	1.07992291375314\\
1.6	1.07227208561752\\
1.7	1.06525033047321\\
1.8	1.05883580865766\\
1.9	1.05299980470303\\
2	1.04770926109151\\
2.1	1.04292844600918\\
2.2	1.03862049040513\\
2.3	1.03474835939264\\
2.4	1.03127569930126\\
2.5	1.02816736147738\\
2.6	1.02538981179451\\
2.7	1.02291140220349\\
2.8	1.02070252876475\\
2.9	1.01873571340007\\
3	1.01698561708032\\
3.1	1.01542901343608\\
3.2	1.01404471696226\\
3.3	1.01281351427532\\
3.4	1.01171803766354\\
3.5	1.01074266603803\\
3.6	1.00987338469569\\
3.7	1.00909768383338\\
3.8	1.00840441745364\\
3.9	1.00778369604074\\
4	1.00722676154217\\
4.1	1.00672588469987\\
4.2	1.00627425856387\\
4.3	1.00586590512032\\
4.4	1.00549558485377\\
4.5	1.00515871491616\\
4.6	1.00485129533275\\
4.7	1.00456983960907\\
4.8	1.00431131371815\\
4.9	1.00407308171401\\
5	1.00385285494922\\
5.1	1.00364864873926\\
5.2	1.00345874189839\\
5.3	1.00328164341458\\
5.4	1.00311605970483\\
5.5	1.00296086887014\\
5.6	1.00281509633236\\
5.7	1.002677895112\\
5.8	1.00254852665945\\
5.9	1.00242634615103\\
6	1.00231078833264\\
6.1	1.0022013565351\\
6.2	1.00209761168787\\
6.3	1.00199916465297\\
6.4	1.00190566869686\\
6.5	1.00181681315497\\
6.6	1.00173231832254\\
6.7	1.00165193079005\\
6.8	1.00157541998002\\
6.9	1.00150257461935\\
7	1.00143320019909\\
7.1	1.00136711681818\\
7.2	1.00130415739432\\
7.3	1.00124416594208\\
7.4	1.00118699637292\\
7.5	1.00113251135252\\
7.6	1.00108058155731\\
7.7	1.00103108454677\\
7.8	1.00098390447479\\
7.9	1.00093893143337\\
8	1.00089606101794\\
8.1	1.00085519394545\\
8.2	1.00081623571145\\
8.3	1.00077909633595\\
8.4	1.00074369005189\\
8.5	1.00070993502114\\
8.6	1.00067775329783\\
8.7	1.00064707054527\\
8.8	1.00061781591711\\
8.9	1.00058992182405\\
9	1.00056332387147\\
9.1	1.00053796070456\\
9.2	1.00051377378409\\
9.3	1.00049070733918\\
9.4	1.00046870826123\\
9.5	1.00044772595478\\
9.6	1.00042771224084\\
9.7	1.00040862124217\\
9.8	1.00039040928408\\
9.9	1.00037303478695\\
10	1.00035645812853\\
};
\addlegendentry{$f_\mathrm{c}=50.4\,\si{Hz}$}
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
ticklabel style = {font=\small},
label style = {font=\small},
yshift=-2.3cm,
scale only axis,
xmin=0,
xmax=10,
xlabel={Time $t$ in \si{s}},
xlabel style ={yshift=2pt},
ymin=-0.02,
ymax=0.2,
ytick={0,0.1,0.2},
ylabel={$z(t)$  in \si{m}},
ylabel style={yshift=-3pt},
y tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
]
\addplot[area legend, draw=mycolor1, fill=mycolor1, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199885179385543\\
0.2	0.199578385478641\\
0.3	0.199118352034268\\
0.4	0.198528612653058\\
0.5	0.197827506833874\\
0.6	0.197031849350049\\
0.7	0.196156856885764\\
0.8	0.195215560769841\\
0.9	0.194218695769493\\
1	0.193174814561287\\
1.1	0.192090750120231\\
1.2	0.190971922394805\\
1.3	0.189822753998118\\
1.4	0.188646883609867\\
1.5	0.187447426631043\\
1.6	0.186227094052601\\
1.7	0.184988320193156\\
1.8	0.183733335977217\\
1.9	0.182464232862555\\
2	0.181182989013853\\
2.1	0.179891486662683\\
2.2	0.178591536175824\\
2.3	0.177284866541436\\
2.4	0.175973151945647\\
2.5	0.174657972857217\\
2.6	0.173340847694706\\
2.7	0.172023212195073\\
2.8	0.170706417514885\\
2.9	0.169391743609572\\
3	0.168080366773023\\
3.1	0.166773398933133\\
3.2	0.165471851966636\\
3.3	0.164176662646755\\
3.4	0.162888688426343\\
3.5	0.161608697377888\\
3.6	0.160337398181552\\
3.7	0.159075413810421\\
3.8	0.157823308931204\\
3.9	0.156581577623177\\
4	0.155350656364632\\
4.1	0.154130927900725\\
4.2	0.152922718399117\\
4.3	0.151726308294126\\
4.4	0.150541933339371\\
4.5	0.149369788831891\\
4.6	0.148210030735075\\
4.7	0.147062783981203\\
4.8	0.145928137655814\\
4.9	0.144806158017286\\
5	0.14369688057658\\
5.1	0.14260031983258\\
5.2	0.141516470874628\\
5.3	0.140445305346045\\
5.4	0.139386785543132\\
5.5	0.13834084911647\\
5.6	0.137307426971523\\
5.7	0.136286435472095\\
5.8	0.135277779463681\\
5.9	0.134281358005551\\
6	0.133297056081802\\
6.1	0.132324757601852\\
6.2	0.131364334189322\\
6.3	0.130415655899094\\
6.4	0.129478586870733\\
6.5	0.12855298667284\\
6.6	0.127638712003933\\
6.7	0.126735616354031\\
6.8	0.125843551850242\\
6.9	0.124962366919026\\
7	0.124091911048856\\
7.1	0.123232029195765\\
7.2	0.122382569736439\\
7.3	0.121543377234684\\
7.4	0.120714298204476\\
7.5	0.119895179073436\\
7.6	0.119085864166817\\
7.7	0.118286203951656\\
7.8	0.117496042545835\\
7.9	0.116715231417042\\
8	0.115943618426547\\
8.1	0.115181055309744\\
8.2	0.11442739566385\\
8.3	0.11368249049358\\
8.4	0.11294619839038\\
8.5	0.112218373176159\\
8.6	0.111498876226052\\
8.7	0.110787566275929\\
8.8	0.110084305649101\\
8.9	0.109388959104463\\
9	0.108701391658915\\
9.1	0.10802147277171\\
9.2	0.107349070107481\\
9.3	0.10668405725843\\
9.4	0.106026307017212\\
9.5	0.105375695762826\\
9.6	0.104732100775097\\
9.7	0.104095401629891\\
9.8	0.103465481545575\\
9.9	0.102842222690468\\
10	0.102225512619336\\
10	-0.0104686083157261\\
9.9	-0.0101091395104645\\
9.8	-0.00973873693919907\\
9.7	-0.00935710374702933\\
9.6	-0.00896392981837188\\
9.5	-0.00855889447329119\\
9.4	-0.0081416706501142\\
9.3	-0.00771191658885073\\
9.2	-0.00726928192371578\\
9.1	-0.0068134034253127\\
9	-0.00634390593829221\\
8.9	-0.00586040222139173\\
8.8	-0.00536249395613227\\
8.7	-0.00484976462524261\\
8.6	-0.00432178953241085\\
8.5	-0.0037781238668932\\
8.4	-0.00321831102417557\\
8.3	-0.00264188026220841\\
8.2	-0.00204833629248944\\
8.1	-0.00143717881312942\\
8	-0.00080787725633448\\
7.9	-0.000159891072898009\\
7.8	0.000507341544439759\\
7.7	0.00119440965074041\\
7.6	0.00190191036530289\\
7.5	0.00263047842891183\\
7.4	0.00338075911901306\\
7.3	0.00415342815904195\\
7.2	0.00494919090051787\\
7.1	0.00576876707067697\\
7	0.00661291946982559\\
6.9	0.00748242845736856\\
6.8	0.00837811080286772\\
6.7	0.00930081970983064\\
6.6	0.0102514322816774\\
6.5	0.0112308739611961\\
6.4	0.0122400988887071\\
6.3	0.0132801034980858\\
6.2	0.0143519346682312\\
6.1	0.015456669556109\\
6	0.0165954453955654\\
5.9	0.0177694432757576\\
5.8	0.0189798939226287\\
5.7	0.0202280967161245\\
5.6	0.0215153904759156\\
5.5	0.0228431921760972\\
5.4	0.024212977703398\\
5.3	0.025626287269163\\
5.2	0.0270847520094787\\
5.1	0.028590055144504\\
5	0.0301439795507192\\
4.9	0.0317483876293684\\
4.8	0.0334052253410201\\
4.7	0.0351165504934031\\
4.6	0.0368844948372458\\
4.5	0.038711309356609\\
4.4	0.0405993502675868\\
4.3	0.0425510717574564\\
4.2	0.0445690662694077\\
4.1	0.0466560161808037\\
4	0.048814738347428\\
3.9	0.0510481752103286\\
3.8	0.0533593687849878\\
3.7	0.0557515134565485\\
3.6	0.0582278881917628\\
3.5	0.0607919002786663\\
3.4	0.0634470687082816\\
3.3	0.0661969791415873\\
3.2	0.0690453354907562\\
3.1	0.0719958611038287\\
3	0.0750523360632923\\
2.9	0.0782185523765536\\
2.8	0.081498236409736\\
2.7	0.0848950765342021\\
2.6	0.0884125817727825\\
2.5	0.0920540774790152\\
2.4	0.0958226040949145\\
2.3	0.0997207808153489\\
2.2	0.103750754756647\\
2.1	0.107913987558626\\
2	0.112211137210601\\
1.9	0.116641846986401\\
1.8	0.121204466969037\\
1.7	0.125895826490651\\
1.6	0.130710833836733\\
1.5	0.135642079402738\\
1.4	0.140679348788135\\
1.3	0.145808947496092\\
1.2	0.151013003788179\\
1.1	0.156268490687415\\
1	0.161546076969407\\
0.9	0.166808688327884\\
0.8	0.172009659389433\\
0.7	0.17709038896598\\
0.6	0.181977241667585\\
0.5	0.186577577739717\\
0.4	0.190774375542993\\
0.3	0.194420545265354\\
0.2	0.19733232198292\\
0.1	0.199283488173713\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199584333779628\\
0.2	0.198455353730781\\
0.3	0.196769448649811\\
0.4	0.194651494098025\\
0.5	0.192202542286795\\
0.6	0.189504545508817\\
0.7	0.186623622925872\\
0.8	0.183612610079637\\
0.9	0.180513692048688\\
1	0.177360445765347\\
1.1	0.174179620403823\\
1.2	0.170992463091492\\
1.3	0.167815850747105\\
1.4	0.164663116199001\\
1.5	0.161544753016891\\
1.6	0.158468963944667\\
1.7	0.155442073341903\\
1.8	0.152468901473127\\
1.9	0.149553039924478\\
2	0.146697063112227\\
2.1	0.143902737110655\\
2.2	0.141171145466235\\
2.3	0.138502823678393\\
2.4	0.135897878020281\\
2.5	0.133356025168116\\
2.6	0.130876714733744\\
2.7	0.128459144364638\\
2.8	0.12610232696231\\
2.9	0.123805147993063\\
3	0.121566351418158\\
3.1	0.119384630018481\\
3.2	0.117258593728696\\
3.3	0.115186820894171\\
3.4	0.113167878567312\\
3.5	0.111200298828277\\
3.6	0.109282643186658\\
3.7	0.107413463633485\\
3.8	0.105591338858096\\
3.9	0.103814876416753\\
4	0.10208269735603\\
4.1	0.100393472040764\\
4.2	0.0987458923342625\\
4.3	0.0971386900257914\\
4.4	0.0955706418034789\\
4.5	0.0940405490942498\\
4.6	0.0925472627861607\\
4.7	0.0910896672373032\\
4.8	0.0896666814984169\\
4.9	0.0882772728233275\\
5	0.0869204300636497\\
5.1	0.0855951874885421\\
5.2	0.0843006114420532\\
5.3	0.083035796307604\\
5.4	0.0817998816232651\\
5.5	0.0805920206462837\\
5.6	0.0794114087237191\\
5.7	0.0782572660941097\\
5.8	0.0771288366931549\\
5.9	0.076025400640654\\
6	0.0749462507386839\\
6.1	0.0738907135789804\\
6.2	0.0728581344287764\\
6.3	0.0718478796985901\\
6.4	0.0708593428797199\\
6.5	0.0698919303170178\\
6.6	0.0689450721428054\\
6.7	0.0680182180319306\\
6.8	0.0671108313265548\\
6.9	0.0662223976881972\\
7	0.0653524152593409\\
7.1	0.0645003981332212\\
7.2	0.0636658803184784\\
7.3	0.0628484026968631\\
7.4	0.0620475286617445\\
7.5	0.0612628287511741\\
7.6	0.0604938872660599\\
7.7	0.0597403068011981\\
7.8	0.0590016920451374\\
7.9	0.058277670172072\\
8	0.0575678705851064\\
8.1	0.0568719382483074\\
8.2	0.0561895296856804\\
8.3	0.0555203051156857\\
8.4	0.0548639436831023\\
8.5	0.0542201246546331\\
8.6	0.0535885433468203\\
8.7	0.0529689008253434\\
8.8	0.0523609058464846\\
8.9	0.0517642784415358\\
9	0.0511787428603112\\
9.1	0.0506040346731984\\
9.2	0.0500398940918827\\
9.3	0.0494860703347896\\
9.4	0.0489423181835489\\
9.5	0.0484084006447673\\
9.6	0.0478840854783627\\
9.7	0.0473691489414311\\
9.8	0.046863372303188\\
9.9	0.0463665415900017\\
10	0.045878452151805\\
};

\addplot[area legend, draw=mycolor2, fill=mycolor2, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199397897355438\\
0.2	0.197809232684789\\
0.3	0.195510405327121\\
0.4	0.192697099128764\\
0.5	0.189510302449742\\
0.6	0.186056362233537\\
0.7	0.182417552014876\\
0.8	0.178657590635302\\
0.9	0.174825958480579\\
1	0.170960743382525\\
1.1	0.167091188070773\\
1.2	0.163239527089272\\
1.3	0.159422589565256\\
1.4	0.15565294404802\\
1.5	0.15193987240762\\
1.6	0.148290075662191\\
1.7	0.144708268439486\\
1.8	0.141197622617438\\
1.9	0.137760133270686\\
2	0.134396869527521\\
2.1	0.131108205152382\\
2.2	0.127893970645227\\
2.3	0.124753621117058\\
2.4	0.121686292965988\\
2.5	0.118690932148527\\
2.6	0.115766299992436\\
2.7	0.1129110856407\\
2.8	0.110123883791734\\
2.9	0.107403275512393\\
3	0.10474780208775\\
3.1	0.102156022481768\\
3.2	0.0996264833914756\\
3.3	0.0971577731549361\\
3.4	0.0947484836380205\\
3.5	0.092397250297706\\
3.6	0.090102725687955\\
3.7	0.0878635982285133\\
3.8	0.0856785899342935\\
3.9	0.0835464459192746\\
4	0.0814659555925951\\
4.1	0.0794359218670894\\
4.2	0.0774551906707144\\
4.3	0.0755226239674029\\
4.4	0.0736371167978766\\
4.5	0.0717975936428849\\
4.6	0.0700029937413206\\
4.7	0.0682522886890838\\
4.8	0.0665444634545762\\
4.9	0.0648785378274251\\
5	0.0632535399217045\\
5.1	0.0616685311951411\\
5.2	0.0601225785675349\\
5.3	0.0586147782762343\\
5.4	0.0571442420795369\\
5.5	0.0557101039353046\\
5.6	0.0543115105350899\\
5.7	0.0529476248855071\\
5.8	0.0516176327949714\\
5.9	0.0503207325629968\\
6	0.0490561464460345\\
6.1	0.047823099251561\\
6.2	0.0466208437157219\\
6.3	0.0454486405269691\\
6.4	0.0443057745924101\\
6.5	0.0431915377863602\\
6.6	0.0421052398486573\\
6.7	0.0410462041914615\\
6.8	0.0400137698619788\\
6.9	0.0390072935682231\\
7	0.0380261400502685\\
7.1	0.0370696900953317\\
7.2	0.036137337305491\\
7.3	0.0352284919977651\\
7.4	0.0343425771796518\\
7.5	0.0334790243003123\\
7.6	0.0326372807870991\\
7.7	0.0318168059989604\\
7.8	0.0310170740586501\\
7.9	0.0302375684855088\\
8	0.0294777853237301\\
8.1	0.0287372303495514\\
8.2	0.0280154253555378\\
8.3	0.0273118999505328\\
8.4	0.0266261978161285\\
8.5	0.0259578679409757\\
8.6	0.0253064757546032\\
8.7	0.0246715936643327\\
8.8	0.0240528074540907\\
8.9	0.0234497092746176\\
9	0.0228619030875513\\
9.1	0.022289001443111\\
9.2	0.0217306290417104\\
9.3	0.0211864160674113\\
9.4	0.0206560041981923\\
9.5	0.0201390423544344\\
9.6	0.0196351896118588\\
9.7	0.0191441123646855\\
9.8	0.0186654862511028\\
9.9	0.0181989935314894\\
10	0.0177443254085671\\
10	0.00392751441429011\\
9.9	0.00409767543792067\\
9.8	0.00427470924376652\\
9.7	0.00445889209853055\\
9.6	0.00465051123537373\\
9.5	0.00484986626287433\\
9.4	0.00505726874825893\\
9.3	0.00527304374991791\\
9.2	0.00549753030637942\\
9.1	0.0057310799654917\\
9	0.00597406122105616\\
8.9	0.00622685469650715\\
8.8	0.00648986215980837\\
8.7	0.00676349575627254\\
8.6	0.00704819247610003\\
8.5	0.00734439876283373\\
8.4	0.00765258953391181\\
8.3	0.00797325066813168\\
8.2	0.00830689780444375\\
8.1	0.00865405905183578\\
8	0.00901529234474202\\
7.9	0.00939117516197751\\
7.8	0.00978231143091272\\
7.7	0.0101893308570091\\
7.6	0.010612887649232\\
7.5	0.0110536671922477\\
7.4	0.0115123812855546\\
7.3	0.0119897742397132\\
7.2	0.0124866205473526\\
7.1	0.0130037288764259\\
7	0.0135419421399229\\
6.9	0.0141021371978507\\
6.8	0.0146852332163432\\
6.7	0.0152921816066936\\
6.6	0.0159239821097585\\
6.5	0.0165816678845584\\
6.4	0.0172663250641699\\
6.3	0.0179790775116809\\
6.2	0.0187211038010922\\
6.1	0.0194936252581718\\
6	0.0202979191230044\\
5.9	0.0211353138567558\\
5.8	0.022007192250415\\
5.7	0.022914997480577\\
5.6	0.0238602258977428\\
5.5	0.0248444409203485\\
5.4	0.0258692637496787\\
5.3	0.0269363841853786\\
5.2	0.0280475573485965\\
5.1	0.0292046063971733\\
5	0.0304094276484847\\
4.9	0.0316639829270589\\
4.8	0.0329703202892614\\
4.7	0.0343305514415759\\
4.6	0.0357468722263628\\
4.5	0.0372215523481715\\
4.4	0.0387569443943278\\
4.3	0.0403554855240896\\
4.2	0.042019685586007\\
4.1	0.0437521485088596\\
4	0.0455555474279934\\
3.9	0.0474326628245164\\
3.8	0.0493863340785815\\
3.7	0.0514195107148376\\
3.6	0.0535352089049345\\
3.5	0.0557365489741556\\
3.4	0.058026731297562\\
3.3	0.0604090514820627\\
3.2	0.0628869022353792\\
3.1	0.0654637629403012\\
3	0.0681432332793846\\
2.9	0.0709289980845276\\
2.8	0.0738248904975365\\
2.7	0.0768348347713996\\
2.6	0.0799629153151558\\
2.5	0.0832133627554199\\
2.4	0.0865905696031573\\
2.3	0.0900991377778957\\
2.2	0.0937438284472202\\
2.1	0.0975296833995556\\
2	0.101461913473658\\
1.9	0.105546049495847\\
1.8	0.109787754414541\\
1.7	0.114192959518125\\
1.6	0.118767618157448\\
1.5	0.123517653307196\\
1.4	0.128448582286919\\
1.3	0.133565076781206\\
1.2	0.13887020524747\\
1.1	0.144364139873456\\
1	0.150042380680112\\
0.9	0.15589265128171\\
0.8	0.161890499658844\\
0.7	0.167992289646904\\
0.6	0.174125246945454\\
0.5	0.180173464951084\\
0.4	0.185960745130205\\
0.3	0.191234116359183\\
0.2	0.195653009054779\\
0.1	0.198776799779875\\
0	0.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199087348567657\\
0.2	0.196731120869784\\
0.3	0.193372260843152\\
0.4	0.189328922129484\\
0.5	0.184841883700413\\
0.6	0.180090804589495\\
0.7	0.17520492083089\\
0.8	0.170274045147073\\
0.9	0.165359304881145\\
1	0.160501562031319\\
1.1	0.155727663972115\\
1.2	0.151054866168371\\
1.3	0.146493833173231\\
1.4	0.14205076316747\\
1.5	0.137728762857408\\
1.6	0.13352884690982\\
1.7	0.129450613978806\\
1.8	0.125492688515989\\
1.9	0.121653091383267\\
2	0.11792939150059\\
2.1	0.114318944275969\\
2.2	0.110818899546224\\
2.3	0.107426379447477\\
2.4	0.104138431284573\\
2.5	0.100952147451974\\
2.6	0.0978646076537958\\
2.7	0.0948729602060498\\
2.8	0.0919743871446354\\
2.9	0.0891661367984602\\
3	0.0864455176835675\\
3.1	0.0838098927110345\\
3.2	0.0812566928134274\\
3.3	0.0787834123184994\\
3.4	0.0763876074677913\\
3.5	0.0740668996359308\\
3.6	0.0718189672964448\\
3.7	0.0696415544716754\\
3.8	0.0675324620064375\\
3.9	0.0654895543718955\\
4	0.0635107515102942\\
4.1	0.0615940351879745\\
4.2	0.0597374381283607\\
4.3	0.0579390547457463\\
4.4	0.0561970305961022\\
4.5	0.0545095729955282\\
4.6	0.0528749329838417\\
4.7	0.0512914200653298\\
4.8	0.0497573918719188\\
4.9	0.048271260377242\\
5	0.0468314837850946\\
5.1	0.0454365687961572\\
5.2	0.0440850679580657\\
5.3	0.0427755812308064\\
5.4	0.0415067529146078\\
5.5	0.0402772724278265\\
5.6	0.0390858682164163\\
5.7	0.0379313111830421\\
5.8	0.0368124125226932\\
5.9	0.0357280232098763\\
6	0.0346770327845195\\
6.1	0.0336583622548664\\
6.2	0.0326709737584071\\
6.3	0.031713859019325\\
6.4	0.03078604982829\\
6.5	0.0298866028354593\\
6.6	0.0290146109792079\\
6.7	0.0281691928990775\\
6.8	0.027349501539161\\
6.9	0.0265547153830369\\
7	0.0257840410950957\\
7.1	0.0250367094858788\\
7.2	0.0243119789264218\\
7.3	0.0236091331187391\\
7.4	0.0229274792326032\\
7.5	0.02226634574628\\
7.6	0.0216250842181656\\
7.7	0.0210030684279847\\
7.8	0.0203996927447814\\
7.9	0.0198143718237431\\
8	0.0192465388342361\\
8.1	0.0186956447006936\\
8.2	0.0181611615799908\\
8.3	0.0176425753093323\\
8.4	0.0171393936750202\\
8.5	0.0166511333519047\\
8.6	0.0161773341153516\\
8.7	0.0157175447103026\\
8.8	0.0152713348069495\\
8.9	0.0148382819855624\\
9	0.0144179821543037\\
9.1	0.0140100407043014\\
9.2	0.0136140796740449\\
9.3	0.0132297299086646\\
9.4	0.0128566364732256\\
9.5	0.0124944543086543\\
9.6	0.0121428504236163\\
9.7	0.011801502231608\\
9.8	0.0114700977474346\\
9.9	0.0111483344847051\\
10	0.0108359199114286\\
};

\addplot[area legend, draw=mycolor3, fill=mycolor3, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199249217197429\\
0.2	0.197305070534671\\
0.3	0.194538800650738\\
0.4	0.191200876674723\\
0.5	0.187466201121322\\
0.6	0.183463441307935\\
0.7	0.179289463404079\\
0.8	0.175017318375501\\
0.9	0.170701894965924\\
1	0.166384069166133\\
1.1	0.162094076466921\\
1.2	0.15785400870657\\
1.3	0.153679768580186\\
1.4	0.149582548088877\\
1.5	0.145570017781731\\
1.6	0.141647165499088\\
1.7	0.137816959006234\\
1.8	0.134080915881706\\
1.9	0.130439391642701\\
2	0.126891950976862\\
2.1	0.123437578181911\\
2.2	0.120074796939557\\
2.3	0.116801875084435\\
2.4	0.113616865189124\\
2.5	0.110517690931856\\
2.6	0.107502229194419\\
2.7	0.104568313588632\\
2.8	0.101713784714744\\
2.9	0.0989365086660818\\
3	0.0962343879396711\\
3.1	0.0936053659006379\\
3.2	0.0910474486855936\\
3.3	0.0885586920739809\\
3.4	0.0861372039695248\\
3.5	0.0837811681453844\\
3.6	0.0814888046453924\\
3.7	0.0792583960921227\\
3.8	0.0770882922621154\\
3.9	0.0749768652466613\\
4	0.0729225569378972\\
4.1	0.0709238530841223\\
4.2	0.0689792725019836\\
4.3	0.067087390792684\\
4.4	0.0652468143738053\\
4.5	0.0634561896937714\\
4.6	0.0617142036893635\\
4.7	0.0600195720915961\\
4.8	0.0583710478634443\\
4.9	0.0567674189138453\\
5	0.0552075005440722\\
5.1	0.0536901370452298\\
5.2	0.0522142101867046\\
5.3	0.0507786218911028\\
5.4	0.0493823014422493\\
5.5	0.0480242125219031\\
5.6	0.0467033353564184\\
5.7	0.0454186809602948\\
5.8	0.0441692868017544\\
5.9	0.0429542069332745\\
6	0.0417725281484215\\
6.1	0.0406233536829823\\
6.2	0.0395058086354101\\
6.3	0.0384190454001939\\
6.4	0.0373622328077867\\
6.5	0.0363345625619049\\
6.6	0.0353352477008609\\
6.7	0.0343635199140956\\
6.8	0.0334186299645386\\
6.9	0.0324998491521539\\
7	0.0316064667350145\\
7.1	0.0307377889271064\\
7.2	0.0298931432361707\\
7.3	0.0290718710248952\\
7.4	0.0282733325583684\\
7.5	0.0274969063257729\\
7.6	0.0267419824836147\\
7.7	0.0260079714430617\\
7.8	0.0252942974995244\\
7.9	0.0246003989681971\\
8	0.0239257325626227\\
8.1	0.0232697656585826\\
8.2	0.0226319818418875\\
8.3	0.0220118787577453\\
8.4	0.0214089654877735\\
8.5	0.020822766022724\\
8.6	0.0202528169659809\\
8.7	0.0196986671136743\\
8.8	0.0191598772393206\\
8.9	0.0186360213202002\\
9	0.018126683320392\\
9.1	0.0176314589017211\\
9.2	0.0171499557393915\\
9.3	0.0166817905276217\\
9.4	0.0162265922202764\\
9.5	0.0157839993115986\\
9.6	0.0153536594051824\\
9.7	0.0149352319004285\\
9.8	0.0145283831154961\\
9.9	0.0141327896504897\\
10	0.0137481379036614\\
10	0.00253814902925785\\
9.9	0.00266633507324824\\
9.8	0.00280031129119511\\
9.7	0.00294033181784995\\
9.6	0.00308666283010019\\
9.5	0.00323958277162592\\
9.4	0.00339938077818748\\
9.3	0.00356636144916436\\
9.2	0.00374084128088755\\
9.1	0.00392315115053885\\
9	0.00411363845873074\\
8.9	0.00431266368799078\\
8.8	0.00452060606030742\\
8.7	0.00473786040691773\\
8.6	0.00496483966632115\\
8.5	0.00520197695117836\\
8.4	0.00544972299081103\\
8.3	0.00570855062513267\\
8.2	0.00597895345910968\\
8.1	0.00626144813802926\\
8	0.00655657437128958\\
7.9	0.00686489669343002\\
7.8	0.00718700699855606\\
7.7	0.00752352131304465\\
7.6	0.00787508707881757\\
7.5	0.00824238005997216\\
7.4	0.00862610585669947\\
7.3	0.00902700682552647\\
7.2	0.00944585375437453\\
7.1	0.00988345737254809\\
7	0.010340665153131\\
6.9	0.0108183606019875\\
6.8	0.0113174734002547\\
6.7	0.011838971012365\\
6.6	0.0123838675125317\\
6.5	0.0129532248629276\\
6.4	0.0135481517099174\\
6.3	0.014169810089843\\
6.2	0.0148194127179859\\
6.1	0.0154982304572418\\
6	0.0162075888168004\\
5.9	0.0169488779412987\\
5.8	0.0177235489312868\\
5.7	0.0185331156872554\\
5.6	0.0193791676990511\\
5.5	0.0202633581559576\\
5.4	0.0211874160595847\\
5.3	0.022153153012617\\
5.2	0.023162448170356\\
5.1	0.024217274632994\\
5	0.025319684089282\\
4.9	0.0264718154450665\\
4.8	0.0276759042281461\\
4.7	0.0289342727239334\\
4.6	0.0302493412287774\\
4.5	0.0316236288647185\\
4.4	0.0330597540871355\\
4.3	0.0345604383008695\\
4.2	0.0361285070275325\\
4.1	0.0377668971494926\\
4	0.0394786405954479\\
3.9	0.0412668950999484\\
3.8	0.0431349148178062\\
3.7	0.0450860658781439\\
3.6	0.0471238392073046\\
3.5	0.049251816742991\\
3.4	0.0514737042262713\\
3.3	0.0537933237928101\\
3.2	0.0562145937579345\\
3.1	0.0587415665618333\\
3	0.0613783913615843\\
2.9	0.0641293441710664\\
2.8	0.0669988224016621\\
2.7	0.0699913520805388\\
2.6	0.073111598511848\\
2.5	0.0763643758511393\\
2.4	0.079754670505177\\
2.3	0.0832876511501461\\
2.2	0.0869687121493294\\
2.1	0.0908034982346211\\
2	0.0947979240524797\\
1.9	0.0989582647879759\\
1.8	0.103291123728622\\
1.7	0.107803513781006\\
1.6	0.112502849129796\\
1.5	0.117396857181965\\
1.4	0.122493478055962\\
1.3	0.127800534162969\\
1.2	0.133325137782622\\
1.1	0.13907268947121\\
1	0.145045062106547\\
0.9	0.151237640215735\\
0.8	0.157634411910485\\
0.7	0.164200053063542\\
0.6	0.170867591907148\\
0.5	0.177520219656698\\
0.4	0.183967297096297\\
0.3	0.18991843201236\\
0.2	0.194965447142123\\
0.1	0.198571697853819\\
0	0.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198910457525624\\
0.2	0.196135258838397\\
0.3	0.192228616331549\\
0.4	0.18758408688551\\
0.5	0.18249321038901\\
0.6	0.177165516607541\\
0.7	0.171744758233811\\
0.8	0.166325865142993\\
0.9	0.16096976759083\\
1	0.15571456563634\\
1.1	0.150583382969066\\
1.2	0.145589573244596\\
1.3	0.140740151371577\\
1.4	0.13603801307242\\
1.5	0.131483437481848\\
1.6	0.127075007314442\\
1.7	0.12281023639362\\
1.8	0.118686019805164\\
1.9	0.114698828215339\\
2	0.110844937514671\\
2.1	0.107120538208266\\
2.2	0.103521754544443\\
2.3	0.10004476311729\\
2.4	0.0966857678471505\\
2.5	0.0934410333914978\\
2.6	0.0903069138531334\\
2.7	0.0872798328345853\\
2.8	0.084356303558203\\
2.9	0.0815329264185741\\
3	0.0788063896506277\\
3.1	0.0761734662312356\\
3.2	0.0736310212217641\\
3.3	0.0711760079333955\\
3.4	0.068805454097898\\
3.5	0.0665164924441877\\
3.6	0.0643063219263485\\
3.7	0.0621722309851333\\
3.8	0.0601116035399608\\
3.9	0.0581218801733048\\
4	0.0562005987666725\\
4.1	0.0543453751168074\\
4.2	0.052553889764758\\
4.3	0.0508239145467767\\
4.4	0.0491532842304704\\
4.5	0.0475399092792449\\
4.6	0.0459817724590705\\
4.7	0.0444769224077647\\
4.8	0.0430234760457952\\
4.9	0.0416196171794559\\
5	0.0402635923166771\\
5.1	0.0389537058391119\\
5.2	0.0376883291785303\\
5.3	0.0364658874518599\\
5.4	0.035284858750917\\
5.5	0.0341437853389304\\
5.6	0.0330412515277348\\
5.7	0.0319758983237751\\
5.8	0.0309464178665206\\
5.9	0.0299515424372866\\
6	0.028990058482611\\
6.1	0.0280607920701121\\
6.2	0.027162610676698\\
6.3	0.0262944277450184\\
6.4	0.025455192258852\\
6.5	0.0246438937124162\\
6.6	0.0238595576066963\\
6.7	0.0231012454632303\\
6.8	0.0223680516823966\\
6.9	0.0216591048770707\\
7	0.0209735659440728\\
7.1	0.0203106231498272\\
7.2	0.0196694984952726\\
7.3	0.0190494389252108\\
7.4	0.0184497192075339\\
7.5	0.0178696431928726\\
7.6	0.0173085347812161\\
7.7	0.0167657463780532\\
7.8	0.0162406522490402\\
7.9	0.0157326478308136\\
8	0.0152411534669562\\
8.1	0.0147656068983059\\
8.2	0.0143054676504986\\
8.3	0.013860214691439\\
8.4	0.0134293442392923\\
8.5	0.0130123714869512\\
8.6	0.012608828316151\\
8.7	0.012218263760296\\
8.8	0.011840241649814\\
8.9	0.0114743425040955\\
9	0.0111201608895614\\
9.1	0.0107773050261299\\
9.2	0.0104453985101395\\
9.3	0.010124075988393\\
9.4	0.00981298649923192\\
9.5	0.00951179104161227\\
9.6	0.00922016111764132\\
9.7	0.0089377818591392\\
9.8	0.0086643472033456\\
9.9	0.00839956236186898\\
10	0.00814314346645964\\
};

\addplot[area legend, draw=mycolor4, fill=mycolor4, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199081232014059\\
0.2	0.196736194115578\\
0.3	0.193441659537127\\
0.4	0.189510355903531\\
0.5	0.185158042133103\\
0.6	0.180540967197057\\
0.7	0.175773302757685\\
0.8	0.170937898856637\\
0.9	0.166094318580399\\
1	0.161284904062029\\
1.1	0.156539326684955\\
1.2	0.151878027019151\\
1.3	0.147314754916066\\
1.4	0.142858449322727\\
1.5	0.138514568096527\\
1.6	0.134286087318058\\
1.7	0.130174167600243\\
1.8	0.126178706891195\\
1.9	0.122298665164212\\
2	0.118532380364614\\
2.1	0.114877718346258\\
2.2	0.111332257908037\\
2.3	0.107893375283811\\
2.4	0.104558340087103\\
2.5	0.10132436002193\\
2.6	0.0981886282165151\\
2.7	0.0951483526109144\\
2.8	0.0922007766481114\\
2.9	0.0893431947090428\\
3	0.0865729589428282\\
3.1	0.0838874887199089\\
3.2	0.0812842653840916\\
3.3	0.0787608480378304\\
3.4	0.076314859278698\\
3.5	0.0739439970270121\\
3.6	0.0716460148976405\\
3.7	0.0694187450108799\\
3.8	0.0672600722112715\\
3.9	0.0651679531421457\\
4	0.0631403957552178\\
4.1	0.0611754697951583\\
4.2	0.0592712967267345\\
4.3	0.0574260559280033\\
4.4	0.0556379770540791\\
4.5	0.0539053403973904\\
4.6	0.0522264756711356\\
4.7	0.050599759095934\\
4.8	0.0490236140054985\\
4.9	0.0474965074260154\\
5	0.0460169514613408\\
5.1	0.0445834979567414\\
5.2	0.0431947444966751\\
5.3	0.0418493241249374\\
5.4	0.0405459157812259\\
5.5	0.0392832274993773\\
5.6	0.0380600115945671\\
5.7	0.0368750525279376\\
5.8	0.0357271733411112\\
5.9	0.0346152292044369\\
6	0.0335381105129684\\
6.1	0.0324947384877896\\
6.2	0.0314840668801918\\
6.3	0.030505080854653\\
6.4	0.02955679509102\\
6.5	0.0286382541326212\\
6.6	0.0277485303000771\\
6.7	0.0268867254848468\\
6.8	0.026051966282884\\
6.9	0.0252434078076087\\
7	0.0244602279957692\\
7.1	0.0237016329749237\\
7.2	0.0229668499596018\\
7.3	0.0222551330590893\\
7.4	0.0215657560802389\\
7.5	0.0208980168398837\\
7.6	0.0202512337542198\\
7.7	0.0196247472190149\\
7.8	0.0190179173237569\\
7.9	0.0184301241688249\\
8	0.0178607674577528\\
8.1	0.0173092646127385\\
8.2	0.0167750519758637\\
8.3	0.0162575831553864\\
8.4	0.0157563290286766\\
8.5	0.0152707764332581\\
8.6	0.0148004294105796\\
8.7	0.0143448064156927\\
8.8	0.0139034421175901\\
8.9	0.0134758843855642\\
9	0.0130616968729076\\
9.1	0.0126604558478588\\
9.2	0.0122717519202709\\
9.3	0.0118951880292165\\
9.4	0.0115303799177722\\
9.5	0.0111769550895867\\
9.6	0.0108345533861641\\
9.7	0.0105028259312746\\
9.8	0.0101814348481363\\
9.9	0.0098700531743702\\
10	0.00956836425778191\\
10	0.00131767649509711\\
9.9	0.0013994014496097\\
9.8	0.0014853750604173\\
9.7	0.00157580678719083\\
9.6	0.00167091615890448\\
9.5	0.00177093362320435\\
9.4	0.00187610077391767\\
9.3	0.00198667116806014\\
9.2	0.00210291120016555\\
9.1	0.00222510017069023\\
9	0.00235353176263096\\
8.9	0.00248851353197589\\
8.8	0.00263036895168849\\
8.7	0.00277943695557796\\
8.6	0.00293607459753653\\
8.5	0.00310065542401647\\
8.4	0.00327357265685299\\
8.3	0.00345523865178028\\
8.2	0.00364608719102267\\
8.1	0.00384657369684937\\
8	0.00405717620261326\\
7.9	0.00427839692714778\\
7.8	0.00451076366997114\\
7.7	0.0047548312595907\\
7.6	0.00501118287356682\\
7.5	0.00528043081490134\\
7.4	0.00556321866225204\\
7.3	0.00586022320460975\\
7.2	0.00617215529273732\\
7.1	0.0064997633139543\\
7	0.00684383208645227\\
6.9	0.00720518865903388\\
6.8	0.00758470089937166\\
6.7	0.0079832834628434\\
6.6	0.00840189632036225\\
6.5	0.00884154919379168\\
6.4	0.00930330392150386\\
6.3	0.00978827779372552\\
6.2	0.0102976457117628\\
6.1	0.0108326431271833\\
6	0.0113945691322006\\
5.9	0.0119847899746559\\
5.8	0.0126047425561354\\
5.7	0.0132559386657746\\
5.6	0.0139399675743789\\
5.5	0.014658499689578\\
5.4	0.0154132932261473\\
5.3	0.0162061949076758\\
5.2	0.0170391501850992\\
5.1	0.0179141987400933\\
5	0.0188334883102119\\
4.9	0.0197992738104817\\
4.8	0.020813927487497\\
4.7	0.0218799396955911\\
4.6	0.0229999256264849\\
4.5	0.0241766314042454\\
4.4	0.025412942094875\\
4.3	0.0267118840066164\\
4.2	0.0280766329854461\\
4.1	0.0295105187868808\\
4	0.0310170324767696\\
3.9	0.0325998340326407\\
3.8	0.0342627571241177\\
3.7	0.036009817840976\\
3.6	0.0378452157204813\\
3.5	0.0397733473951831\\
3.4	0.0417988061416393\\
3.3	0.0439263996599681\\
3.2	0.0461611433587996\\
3.1	0.0485082795834007\\
3	0.0509732787091109\\
2.9	0.0535618543199622\\
2.8	0.0562799671664707\\
2.7	0.0591338371311663\\
2.6	0.0621299582969927\\
2.5	0.0652751152075647\\
2.4	0.0685764039259834\\
2.3	0.0720412533935288\\
2.2	0.0756774488447391\\
2.1	0.0794931724896636\\
2	0.083497046380977\\
1.9	0.0876981752434681\\
1.8	0.0921062095193605\\
1.7	0.0967313805800401\\
1.6	0.101584567422244\\
1.5	0.106677298178745\\
1.4	0.112021725358966\\
1.3	0.117630443136031\\
1.2	0.123516116635235\\
1.1	0.129690687613548\\
1	0.136163863127892\\
0.9	0.142940380116631\\
0.8	0.150015139301548\\
0.7	0.157364805408413\\
0.6	0.164933707136983\\
0.5	0.172611130183007\\
0.4	0.180197363570996\\
0.3	0.18735945641841\\
0.2	0.19358601528461\\
0.1	0.198149026551099\\
0	0.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198615129282579\\
0.2	0.195161104700094\\
0.3	0.190400557977768\\
0.4	0.184853859737264\\
0.5	0.178884586158055\\
0.6	0.17273733716702\\
0.7	0.166569054083049\\
0.8	0.160476519079093\\
0.9	0.154517349348515\\
1	0.148724383594961\\
1.1	0.143115007149252\\
1.2	0.137697071827193\\
1.3	0.132472599026049\\
1.4	0.127440087340846\\
1.5	0.122595933137636\\
1.6	0.117935327370151\\
1.7	0.113452774090142\\
1.8	0.109142458205278\\
1.9	0.10499842020384\\
2	0.101014713372796\\
2.1	0.0971854454179606\\
2.2	0.0935048533763879\\
2.3	0.0899673143386697\\
2.4	0.0865673720065434\\
2.5	0.0832997376147473\\
2.6	0.0801592932567539\\
2.7	0.0771410948710403\\
2.8	0.0742403719072911\\
2.9	0.0714525245145025\\
3	0.0687731188259695\\
3.1	0.0661978841516548\\
3.2	0.0637227043714456\\
3.3	0.0613436238488992\\
3.4	0.0590568327101687\\
3.5	0.0568586722110976\\
3.6	0.0547456153090609\\
3.7	0.052714281425928\\
3.8	0.0507614146676946\\
3.9	0.0488838935873932\\
4	0.0470787141159937\\
4.1	0.0453429942910195\\
4.2	0.0436739648560903\\
4.3	0.0420689699673099\\
4.4	0.040525459574477\\
4.5	0.0390409859008179\\
4.6	0.0376132006488102\\
4.7	0.0362398493957625\\
4.8	0.0349187707464977\\
4.9	0.0336478906182486\\
5	0.0324252198857763\\
5.1	0.0312488483484173\\
5.2	0.0301169473408872\\
5.3	0.0290277595163066\\
5.4	0.0279796045036866\\
5.5	0.0269708635944777\\
5.6	0.025999989584473\\
5.7	0.0250654955968561\\
5.8	0.0241659579486233\\
5.9	0.0233000095895464\\
6	0.0224663398225845\\
6.1	0.0216636908074865\\
6.2	0.0208908562959773\\
6.3	0.0201466793241893\\
6.4	0.0194300495062619\\
6.5	0.0187399016632064\\
6.6	0.0180752133102197\\
6.7	0.0174350044738451\\
6.8	0.0168183335911278\\
6.9	0.0162242982333213\\
7	0.0156520300411107\\
7.1	0.015100698144439\\
7.2	0.0145695026261696\\
7.3	0.0140576781318495\\
7.4	0.0135644873712455\\
7.5	0.0130892238273925\\
7.6	0.0126312083138933\\
7.7	0.0121897892393028\\
7.8	0.011764340496864\\
7.9	0.0113542605479863\\
8	0.010958971830183\\
8.1	0.0105779191547939\\
8.2	0.0102105695834432\\
8.3	0.00985641090358333\\
8.4	0.00951495084276479\\
8.5	0.00918571592863726\\
8.6	0.00886825200405809\\
8.7	0.00856212168563532\\
8.8	0.0082669055346393\\
8.9	0.00798219895877002\\
9	0.00770761431776927\\
9.1	0.00744277800927452\\
9.2	0.00718733156021824\\
9.3	0.00694092959863832\\
9.4	0.00670324034584491\\
9.5	0.00647394435639552\\
9.6	0.00625273477253432\\
9.7	0.00603931635923272\\
9.8	0.00583340495427681\\
9.9	0.00563472731198995\\
10	0.00544302037643951\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
ticklabel style = {font=\small},
label style = {font=\small},
xshift=3.85cm,
scale only axis,
xmin=0,
xmax=10,
xticklabels={,,},
ymin=0.97,
ymax=1.2,
yticklabels={,,},
title={$N\!=\!600$, $f_\mathrm{c,min}\!=\!11.2\,\si{Hz}$},
title style={yshift=-7pt, font=\small},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left,font=\scriptsize,legend image post style={scale=0.5}},
]
\addplot[area legend, draw=mycolor1, fill=mycolor1, nearly transparent, forget plot]
% \addplot[area legend, draw=mycolor1, fill=mycolor1, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19999981682034\\
0.2	1.19999317355488\\
0.3	1.1999545880169\\
0.4	1.1998405003186\\
0.5	1.19960058695103\\
0.6	1.19918885775115\\
0.7	1.19856922806846\\
0.8	1.19771905098403\\
0.9	1.19662845007239\\
1	1.19529797499187\\
1.1	1.19373607051156\\
1.2	1.19195630579885\\
1.3	1.18997579483652\\
1.4	1.18781334178032\\
1.5	1.18548836168139\\
1.6	1.18302048947021\\
1.7	1.18042903291813\\
1.8	1.17773266105561\\
1.9	1.174949428053\\
2	1.17209645892503\\
2.1	1.16919010387341\\
2.2	1.16624577815949\\
2.3	1.16327768571127\\
2.4	1.16029924071895\\
2.5	1.15732265439539\\
2.6	1.1543590282407\\
2.7	1.15141838741178\\
2.8	1.14850956958986\\
2.9	1.14564049707163\\
3	1.14281786146382\\
3.1	1.14004739282617\\
3.2	1.13733388657778\\
3.3	1.13468118929399\\
3.4	1.13209232219012\\
3.5	1.12956947901435\\
3.6	1.12711425298588\\
3.7	1.12472743852266\\
3.8	1.12240937644903\\
3.9	1.12015987793774\\
4	1.11797827511333\\
4.1	1.11586362411889\\
4.2	1.11381451427541\\
4.3	1.11182941584062\\
4.4	1.10990651189376\\
4.5	1.1080438436028\\
4.6	1.10623932295194\\
4.7	1.10449076891295\\
4.8	1.10279598125451\\
4.9	1.10115266752545\\
5	1.09955858303407\\
5.1	1.09801148649903\\
5.2	1.09650915987675\\
5.3	1.09504943954627\\
5.4	1.09363023792523\\
5.5	1.09224949731477\\
5.6	1.09090523838779\\
5.7	1.08959561813548\\
5.8	1.08831879487522\\
5.9	1.08707303977\\
6	1.0858567340954\\
6.1	1.08466830314878\\
6.2	1.08350627235918\\
6.3	1.08236924460384\\
6.4	1.08125590629579\\
6.5	1.08016500525332\\
6.6	1.07909537141953\\
6.7	1.07804591004774\\
6.8	1.07701558779359\\
6.9	1.07600343354007\\
7	1.07500854132778\\
7.1	1.07403006089349\\
7.2	1.07306720675314\\
7.3	1.07211923574289\\
7.4	1.07118545149283\\
7.5	1.0702652189536\\
7.6	1.06935794965749\\
7.7	1.06846307241516\\
7.8	1.06758007508512\\
7.9	1.0667084968348\\
8	1.0658478822987\\
8.1	1.06499782200673\\
8.2	1.06415794459823\\
8.3	1.06332791168394\\
8.4	1.06250738996545\\
8.5	1.06169609069557\\
8.6	1.06089374464213\\
8.7	1.06010011093981\\
8.8	1.059314958119\\
8.9	1.05853807514839\\
9	1.05776928243072\\
9.1	1.05700840860659\\
9.2	1.05625529076761\\
9.3	1.05550978537896\\
9.4	1.0547717747483\\
9.5	1.0540411337772\\
9.6	1.05331775472038\\
9.7	1.05260154089319\\
9.8	1.05189241516323\\
9.9	1.05119028530473\\
10	1.05049508036756\\
10	0.977696022261496\\
9.9	0.977380654912751\\
9.8	0.977060851239931\\
9.7	0.976736732996062\\
9.6	0.976408453421506\\
9.5	0.97607618372909\\
9.4	0.975740130198891\\
9.3	0.975400543148906\\
9.2	0.975057698883909\\
9.1	0.974711916649448\\
9	0.974363559621898\\
8.9	0.974013042881945\\
8.8	0.973660826452821\\
8.7	0.973307419671347\\
8.6	0.972953411495082\\
8.5	0.972599423148142\\
8.4	0.972246162315468\\
8.3	0.971894412224622\\
8.2	0.971545011734222\\
8.1	0.971198900182271\\
8	0.970857097418534\\
7.9	0.97052071453229\\
7.8	0.970190949760396\\
7.7	0.969869132670544\\
7.6	0.969556675903731\\
7.5	0.969255106209854\\
7.4	0.968966112185344\\
7.3	0.96869145621998\\
7.2	0.968433075574227\\
7.1	0.968193038712449\\
7	0.967973554681927\\
6.9	0.967777004366821\\
6.8	0.967605918758231\\
6.7	0.967463024899166\\
6.6	0.967351182719935\\
6.5	0.96727349684717\\
6.4	0.967233197941074\\
6.3	0.967233770723483\\
6.2	0.967278896735622\\
6.1	0.967372431876624\\
6	0.967518521023969\\
5.9	0.967721435172245\\
5.8	0.967985801577109\\
5.7	0.968316360712566\\
5.6	0.968718150646593\\
5.5	0.96919652899834\\
5.4	0.969756930877871\\
5.3	0.970405198540151\\
5.2	0.971147360385683\\
5.1	0.9719897043703\\
5	0.972938819446674\\
4.9	0.974001478955724\\
4.8	0.975184765834077\\
4.7	0.976496010727955\\
4.6	0.977942794701979\\
4.5	0.9795328981603\\
4.4	0.981274423325792\\
4.3	0.983175607322541\\
4.2	0.985244891160383\\
4.1	0.987490984732359\\
4	0.989922586682838\\
3.9	0.992548872196618\\
3.8	0.995378693142142\\
3.7	0.998421100018887\\
3.6	1.00168528128069\\
3.5	1.00518005943824\\
3.4	1.00891431189595\\
3.3	1.01289652564469\\
3.2	1.01713478239345\\
3.1	1.02163674562488\\
3	1.0264090670398\\
2.9	1.0314577194601\\
2.8	1.036787684956\\
2.7	1.04240204593302\\
2.6	1.0483026455191\\
2.5	1.05448895893049\\
2.4	1.06095810693375\\
2.3	1.06770439585636\\
2.2	1.07471836620703\\
2.1	1.08198728467903\\
2	1.0894929429343\\
1.9	1.09721239761721\\
1.8	1.10511648948558\\
1.7	1.11316898785945\\
1.6	1.1213261278275\\
1.5	1.12953472360101\\
1.4	1.13773215069037\\
1.3	1.14584430385119\\
1.2	1.15378532246635\\
1.1	1.1614564607955\\
1	1.16874587965462\\
0.9	1.17553031868079\\
0.8	1.18167850925756\\
0.7	1.18705734904764\\
0.6	1.19154436719051\\
0.5	1.19504862889714\\
0.4	1.19753377745471\\
0.3	1.19905383332151\\
0.2	1.19977650473729\\
0.1	1.19998424664369\\
0	1.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19999203173202\\
0.2	1.19988483914609\\
0.3	1.1995042106692\\
0.4	1.19868713888665\\
0.5	1.19732460792409\\
0.6	1.19536661247083\\
0.7	1.19281328855805\\
0.8	1.18969878012079\\
0.9	1.18607938437659\\
1	1.18202192732324\\
1.1	1.17759626565353\\
1.2	1.1728708141326\\
1.3	1.16791004934385\\
1.4	1.16277274623534\\
1.5	1.1575115426412\\
1.6	1.15217330864885\\
1.7	1.14679901038879\\
1.8	1.14142457527059\\
1.9	1.1360809128351\\
2	1.13079470092967\\
2.1	1.12558869427622\\
2.2	1.12048207218326\\
2.3	1.11549104078382\\
2.4	1.11062867382635\\
2.5	1.10590580666294\\
2.6	1.1013308368799\\
2.7	1.0969102166724\\
2.8	1.09264862727293\\
2.9	1.08854910826586\\
3	1.08461346425181\\
3.1	1.08084206922553\\
3.2	1.07723433448562\\
3.3	1.07378885746934\\
3.4	1.07050331704303\\
3.5	1.06737476922629\\
3.6	1.06439976713329\\
3.7	1.06157426927077\\
3.8	1.05889403479558\\
3.9	1.05635437506718\\
4	1.05395043089809\\
4.1	1.05167730442563\\
4.2	1.0495297027179\\
4.3	1.04750251158158\\
4.4	1.04559046760977\\
4.5	1.04378837088155\\
4.6	1.04209105882696\\
4.7	1.04049338982045\\
4.8	1.03899037354429\\
4.9	1.03757707324059\\
5	1.03624870124037\\
5.1	1.03500059543467\\
5.2	1.03382826013122\\
5.3	1.03272731904321\\
5.4	1.03169358440155\\
5.5	1.03072301315655\\
5.6	1.02981169451719\\
5.7	1.02895598942402\\
5.8	1.02815229822617\\
5.9	1.02739723747112\\
6	1.02668762755968\\
6.1	1.0260203675127\\
6.2	1.0253925845474\\
6.3	1.02480150766366\\
6.4	1.02424455211843\\
6.5	1.02371925105025\\
6.6	1.02322327706973\\
6.7	1.02275446747345\\
6.8	1.02231075327591\\
6.9	1.02189021895344\\
7	1.02149104800485\\
7.1	1.02111154980297\\
7.2	1.02075014116368\\
7.3	1.02040534598144\\
7.4	1.02007578183909\\
7.5	1.01976016258173\\
7.6	1.01945731278061\\
7.7	1.01916610254285\\
7.8	1.01888551242276\\
7.9	1.01861460568354\\
8	1.01835248985862\\
8.1	1.0180983610945\\
8.2	1.01785147816623\\
8.3	1.01761116195428\\
8.4	1.01737677614046\\
8.5	1.01714775692185\\
8.6	1.01692357806861\\
8.7	1.01670376530558\\
8.8	1.01648789228591\\
8.9	1.01627555901517\\
9	1.01606642102631\\
9.1	1.01586016262802\\
9.2	1.01565649482576\\
9.3	1.01545516426393\\
9.4	1.01525595247359\\
9.5	1.01505865875314\\
9.6	1.01486310407094\\
9.7	1.01466913694463\\
9.8	1.01447663320158\\
9.9	1.01428547010874\\
10	1.01409555131453\\
};
\addlegendentry{$f_\mathrm{c}=11.2\,\si{Hz}$}

\addplot[area legend, draw=mycolor2, fill=mycolor2, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19998628776487\\
0.2	1.1997980134936\\
0.3	1.19911973955134\\
0.4	1.19765210372136\\
0.5	1.19520145795356\\
0.6	1.19169746312065\\
0.7	1.1871754558306\\
0.8	1.18174218463283\\
0.9	1.17554473536558\\
1	1.16874407995772\\
1.1	1.16149825812769\\
1.2	1.15395202984865\\
1.3	1.14623195731821\\
1.4	1.1384455617378\\
1.5	1.13068207567594\\
1.6	1.12301419467555\\
1.7	1.1155000084949\\
1.8	1.10818541528459\\
1.9	1.10110580952497\\
2	1.09428759689512\\
2.1	1.08774985027514\\
2.2	1.08150522530247\\
2.3	1.07556133863235\\
2.4	1.06992130153658\\
2.5	1.06458467224724\\
2.6	1.05954817503445\\
2.7	1.05480596784792\\
2.8	1.0503506115043\\
2.9	1.04617303459494\\
3	1.04226315122974\\
3.1	1.03861023799923\\
3.2	1.03520299365031\\
3.3	1.03202982411645\\
3.4	1.02907899019527\\
3.5	1.02633885500221\\
3.6	1.02379801464327\\
3.7	1.02144529553987\\
3.8	1.01926974246138\\
3.9	1.01726079109703\\
4	1.01540832581336\\
4.1	1.01370275288774\\
4.2	1.01213476669984\\
4.3	1.01069561061904\\
4.4	1.00937697255159\\
4.5	1.00817100342923\\
4.6	1.0070703449661\\
4.7	1.00606800834786\\
4.8	1.00515753303688\\
4.9	1.0043329352301\\
5	1.00358878147206\\
5.1	1.00292005623702\\
5.2	1.00232244051258\\
5.3	1.00179243126583\\
5.4	1.00132763390445\\
5.5	1.00092721138803\\
5.6	1.00059259828457\\
5.7	1.00032829176304\\
5.8	1.00014110681722\\
5.9	1.00003489716104\\
6	1.00000164868408\\
6.1	1.00002096937013\\
6.2	1.00007052368785\\
6.3	1.00013389691971\\
6.4	1.00020111981606\\
6.5	1.0002666237371\\
6.6	1.00032743730574\\
6.7	1.00038205962112\\
6.8	1.00042983367813\\
6.9	1.00047060616144\\
7	1.00050451145958\\
7.1	1.00053185570618\\
7.2	1.00055304208531\\
7.3	1.00056853238451\\
7.4	1.00057881236486\\
7.5	1.00058437453474\\
7.6	1.00058570165132\\
7.7	1.00058326063794\\
7.8	1.00057750059823\\
7.9	1.00056884353134\\
8	1.0005576852453\\
8.1	1.00054439261592\\
8.2	1.00052930630013\\
8.3	1.00051273843531\\
8.4	1.00049497425824\\
8.5	1.00047627257074\\
8.6	1.00045686689258\\
8.7	1.00043696807482\\
8.8	1.00041676364781\\
8.9	1.00039642044715\\
9	1.00037608583212\\
9.1	1.00035588878853\\
9.2	1.00033594184037\\
9.3	1.00031634151986\\
9.4	1.00029717064326\\
9.5	1.0002784993046\\
9.6	1.00026038507641\\
9.7	1.00024287551684\\
9.8	1.00022600842493\\
9.9	1.00020981371818\\
10	1.00019431275777\\
10	0.999528905941831\\
9.9	0.999488950753719\\
9.8	0.999447016308655\\
9.7	0.999403105495204\\
9.6	0.999357234867356\\
9.5	0.999309434283392\\
9.4	0.999259747660644\\
9.3	0.999208234775542\\
9.2	0.999154975216309\\
9.1	0.9991000679543\\
9	0.999043633393471\\
8.9	0.998985817416872\\
8.8	0.998926791884186\\
8.7	0.998866757179235\\
8.6	0.998805944359859\\
8.5	0.998744618028058\\
8.4	0.9986830795029\\
8.3	0.998621668755678\\
8.2	0.998560766390132\\
8.1	0.998500797261952\\
8	0.998442234809963\\
7.9	0.998385602097394\\
7.8	0.998331471769686\\
7.7	0.998280471947704\\
7.6	0.998233287468526\\
7.5	0.998190667695442\\
7.4	0.998153409007051\\
7.3	0.998122369426623\\
7.2	0.998098464506328\\
7.1	0.998082656362344\\
7	0.998075941542768\\
6.9	0.998079321818311\\
6.8	0.998093780978764\\
6.7	0.998120216411312\\
6.6	0.998159355095829\\
6.5	0.99821150299105\\
6.4	0.998276263810198\\
6.3	0.998351912687753\\
6.2	0.998434307607386\\
6.1	0.998515087563185\\
6	0.998579657304385\\
5.9	0.998607748680395\\
5.8	0.998581313018281\\
5.7	0.998495024975822\\
5.6	0.998355744520097\\
5.5	0.998173719155815\\
5.4	0.997957362965789\\
5.3	0.997712533068284\\
5.2	0.99744339720692\\
5.1	0.997153220108255\\
5	0.996844900217684\\
4.9	0.996521378577633\\
4.8	0.996185839457648\\
4.7	0.99584201653971\\
4.6	0.995494263428812\\
4.5	0.995147713104017\\
4.4	0.994808420869699\\
4.3	0.994483520026665\\
4.2	0.994181371192229\\
4.1	0.993911679551511\\
4	0.993685634391925\\
3.9	0.993516084740802\\
3.8	0.993417747113532\\
3.7	0.993407240680554\\
3.6	0.993503361715152\\
3.5	0.99372711076948\\
3.4	0.994101977725299\\
3.3	0.994653935875265\\
3.2	0.995411555015648\\
3.1	0.996406307037514\\
3	0.997672025577302\\
2.9	0.999245485847765\\
2.8	1.00116602444092\\
2.7	1.00347525777414\\
2.6	1.00621701292367\\
2.5	1.0094364367746\\
2.4	1.01318017045369\\
2.3	1.01749466674376\\
2.2	1.02242561786376\\
2.1	1.02801689640757\\
2	1.03430797395012\\
1.9	1.04133277570406\\
1.8	1.04911654103578\\
1.7	1.05767295023405\\
1.6	1.06700014447477\\
1.5	1.07707576786307\\
1.4	1.08785245819453\\
1.3	1.09925064836242\\
1.2	1.11115174511874\\
1.1	1.12339083648684\\
1	1.13574944552074\\
0.9	1.14795046607022\\
0.8	1.15965811520216\\
0.7	1.17048609188795\\
0.6	1.18002084958755\\
0.5	1.18786894266865\\
0.4	1.19372922295422\\
0.3	1.19749895327514\\
0.2	1.19938372141966\\
0.1	1.19995432593301\\
0	1.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19997030684894\\
0.2	1.19959086745663\\
0.3	1.19830934641324\\
0.4	1.19569066333779\\
0.5	1.1915352003111\\
0.6	1.1858591563541\\
0.7	1.17883077385927\\
0.8	1.1707001499175\\
0.9	1.1617476007179\\
1	1.15224676273923\\
1.1	1.14244454730726\\
1.2	1.1325518874837\\
1.3	1.12274130284031\\
1.4	1.11314900996617\\
1.5	1.1038789217695\\
1.6	1.09500716957516\\
1.7	1.08658647936447\\
1.8	1.07865097816018\\
1.9	1.07121929261452\\
2	1.06429778542262\\
2.1	1.05788337334136\\
2.2	1.05196542158312\\
2.3	1.04652800268806\\
2.4	1.04155073599513\\
2.5	1.03701055451092\\
2.6	1.03288259397906\\
2.7	1.02914061281103\\
2.8	1.02575831797261\\
2.9	1.02270926022135\\
3	1.01996758840352\\
3.1	1.01750827251837\\
3.2	1.01530727433298\\
3.3	1.01334187999586\\
3.4	1.01159048396028\\
3.5	1.01003298288584\\
3.6	1.00865068817921\\
3.7	1.00742626811021\\
3.8	1.00634374478746\\
3.9	1.00538843791892\\
4	1.00454698010264\\
4.1	1.00380721621963\\
4.2	1.00315806894604\\
4.3	1.00258956532285\\
4.4	1.00209269671065\\
4.5	1.00165935826662\\
4.6	1.00128230419745\\
4.7	1.00095501244379\\
4.8	1.00067168624727\\
4.9	1.00042715690387\\
5	1.00021684084487\\
5.1	1.00003663817264\\
5.2	0.999882918859748\\
5.3	0.999752482167058\\
5.4	0.999642498435119\\
5.5	0.999550465271922\\
5.6	0.999474171402332\\
5.7	0.999411658369429\\
5.8	0.999361209917749\\
5.9	0.999321322920715\\
6	0.999290652994233\\
6.1	0.999268028466657\\
6.2	0.999252415647617\\
6.3	0.999242904803729\\
6.4	0.999238691813131\\
6.5	0.999239063364077\\
6.6	0.999243396200787\\
6.7	0.999251138016216\\
6.8	0.999261807328447\\
6.9	0.999274963989876\\
7	0.999290226501172\\
7.1	0.999307256034264\\
7.2	0.999325753295821\\
7.3	0.999345450905566\\
7.4	0.999366110685955\\
7.5	0.999387521115089\\
7.6	0.999409494559925\\
7.7	0.999431866292823\\
7.8	0.999454486183957\\
7.9	0.999477222814367\\
8	0.99949996002763\\
8.1	0.999522594938934\\
8.2	0.99954503634513\\
8.3	0.999567203595496\\
8.4	0.999589026880568\\
8.5	0.999610445299399\\
8.6	0.999631405626221\\
8.7	0.999651862627025\\
8.8	0.999671777766\\
8.9	0.999691118932009\\
9	0.999709859612796\\
9.1	0.999727978371416\\
9.2	0.99974545852834\\
9.3	0.9997622881477\\
9.4	0.999778459151952\\
9.5	0.999793966793997\\
9.6	0.999808809971883\\
9.7	0.999822990506023\\
9.8	0.999836512366795\\
9.9	0.999849382235948\\
10	0.9998616093498\\
};
\addlegendentry{$f_\mathrm{c}=14.0\,\si{Hz}$}

\addplot[area legend, draw=mycolor3, fill=mycolor3, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19996356060727\\
0.2	1.19949812689243\\
0.3	1.19792831182396\\
0.4	1.19473445605858\\
0.5	1.18970539700102\\
0.6	1.18290721022119\\
0.7	1.17459272737467\\
0.8	1.16510771241404\\
0.9	1.15481749154695\\
1	1.14406247819599\\
1.1	1.13313542014777\\
1.2	1.12227393475824\\
1.3	1.11166203409871\\
1.4	1.10143646225994\\
1.5	1.09169433174732\\
1.6	1.08250072265907\\
1.7	1.07389464732328\\
1.8	1.06589558746572\\
1.9	1.05850743087028\\
2	1.05172225906288\\
2.1	1.04552347331496\\
2.2	1.03988801062302\\
2.3	1.03478826683237\\
2.4	1.03019356555927\\
2.5	1.02607157030622\\
2.6	1.0223891727739\\
2.7	1.01911274393962\\
2.8	1.01620989725846\\
2.9	1.01364852611914\\
3	1.01139807452747\\
3.1	1.00942971609296\\
3.2	1.00771589761341\\
3.3	1.00623107200234\\
3.4	1.00495157208209\\
3.5	1.00385539553905\\
3.6	1.00292254949212\\
3.7	1.00213490836919\\
3.8	1.00147631028087\\
3.9	1.00093278697055\\
4	1.00049340351995\\
4.1	1.00015182524316\\
4.2	0.999909974357653\\
4.3	0.999777364213405\\
4.4	0.999744128863881\\
4.5	0.999768081947348\\
4.6	0.999814146473598\\
4.7	0.999865893618048\\
4.8	0.999916426272455\\
4.9	0.999962782157126\\
5	1.00000371837434\\
5.1	1.00003882648215\\
5.2	1.000068132783\\
5.3	1.00009191179068\\
5.4	1.00011057339\\
5.5	1.00012459588715\\
5.6	1.00013448941266\\
5.7	1.00014076817243\\
5.8	1.0001439302115\\
5.9	1.00014444893129\\
6	1.00014276512966\\
6.1	1.00013928173994\\
6.2	1.00013436225998\\
6.3	1.00012833178216\\
6.4	1.00012147636732\\
6.5	1.00011404481529\\
6.6	1.00010625129601\\
6.7	1.0000982783017\\
6.8	1.00009027857779\\
6.9	1.00008237765538\\
7	1.00007467854791\\
7.1	1.000067262831\\
7.2	1.00006019329476\\
7.3	1.00005351843941\\
7.4	1.00004727329712\\
7.5	1.0000414822755\\
7.6	1.00003616348007\\
7.7	1.00003133086213\\
7.8	1.00002699898071\\
7.9	1.00002319315715\\
8	1.00001996267388\\
8.1	1.00001741067721\\
8.2	1.0000157375596\\
8.3	1.00001521148424\\
8.4	1.00001585484345\\
8.5	1.0000171809601\\
8.6	1.00001861869717\\
8.7	1.00001985188922\\
8.8	1.00002076265732\\
8.9	1.00002132900488\\
9	1.00002156903152\\
9.1	1.00002151653468\\
9.2	1.00002121080123\\
9.3	1.00002069166082\\
9.4	1.00001999693092\\
9.5	1.00001916156343\\
9.6	1.00001821737655\\
9.7	1.00001719257205\\
9.8	1.00001611207396\\
9.9	1.00001499768391\\
10	1.00001386814701\\
10	0.999995170304129\\
9.9	0.999995016921743\\
9.8	0.999994900067509\\
9.7	0.999994828048036\\
9.6	0.999994809981207\\
9.5	0.999994855612149\\
9.4	0.999994975221735\\
9.3	0.999995179502387\\
9.2	0.999995478913886\\
9.1	0.999995882991943\\
9	0.99999639906078\\
8.9	0.999997029333427\\
8.8	0.999997765699675\\
8.7	0.999998578791149\\
8.6	0.999999393151744\\
8.5	1.00000003176798\\
8.4	1.00000011184736\\
8.3	0.999998988751203\\
8.2	0.999996095189232\\
8.1	0.999991363708258\\
8	0.999984965264753\\
7.9	0.999976994107872\\
7.8	0.999967437477723\\
7.7	0.999956220392803\\
7.6	0.999943233773658\\
7.5	0.999928349255654\\
7.4	0.999911427681899\\
7.3	0.999892326746084\\
7.2	0.999870901582403\\
7.1	0.999847009630318\\
7	0.999820519458226\\
6.9	0.999791306876439\\
6.8	0.999759265878835\\
6.7	0.999724315401668\\
6.6	0.999686398726562\\
6.5	0.99964549977276\\
6.4	0.999601647209085\\
6.3	0.999554924134086\\
6.2	0.999505481791052\\
6.1	0.999453550638623\\
6	0.999399456576474\\
5.9	0.999343634949044\\
5.8	0.999286651198601\\
5.7	0.999229218860496\\
5.6	0.999172223673197\\
5.5	0.999116742785008\\
5.4	0.999064075404278\\
5.3	0.999015766544609\\
5.2	0.998973619394858\\
5.1	0.998939733834065\\
5	0.998916491681603\\
4.9	0.998906528204926\\
4.8	0.998912635609777\\
4.7	0.998937476045236\\
4.6	0.998982799407516\\
4.5	0.999047373059983\\
4.4	0.99912156800616\\
4.3	0.999178357420036\\
4.2	0.999185109342877\\
4.1	0.999143268851416\\
4	0.999075541030638\\
3.9	0.998999362124195\\
3.8	0.998926455635396\\
3.7	0.998866788619871\\
3.6	0.998830628409308\\
3.5	0.998829688245175\\
3.4	0.998877787307\\
3.3	0.99899138955867\\
3.2	0.999190044120376\\
3.1	0.999496891458924\\
3	0.999939188592709\\
2.9	1.00054856257503\\
2.8	1.00136173758022\\
2.7	1.0024207542029\\
2.6	1.00377331364123\\
2.5	1.00547321872511\\
2.4	1.00758025992011\\
2.3	1.01016007717606\\
2.2	1.01328421079028\\
2.1	1.01702876642172\\
2	1.02147340279851\\
1.9	1.02669941192567\\
1.8	1.0327871491303\\
1.7	1.03981176205467\\
1.6	1.04783856311536\\
1.5	1.05691641556292\\
1.4	1.06706886411664\\
1.3	1.07828389371068\\
1.2	1.09050122425554\\
1.1	1.10359701882972\\
1	1.11736838773404\\
0.9	1.13151716137836\\
0.8	1.14563841409493\\
0.7	1.15921823292678\\
0.6	1.17165212563565\\
0.5	1.18229625958778\\
0.4	1.19056872435457\\
0.3	1.1961129824149\\
0.2	1.19900601058056\\
0.1	1.19992265308794\\
0	1.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19994310684761\\
0.2	1.1992520687365\\
0.3	1.19702064711943\\
0.4	1.19265159020657\\
0.5	1.1860008282944\\
0.6	1.17727966792842\\
0.7	1.16690548015072\\
0.8	1.15537306325449\\
0.9	1.14316732646266\\
1	1.13071543296502\\
1.1	1.11836621948874\\
1.2	1.10638757950689\\
1.3	1.0949729639047\\
1.4	1.08425266318829\\
1.5	1.07430537365512\\
1.6	1.06516964288721\\
1.7	1.05685320468897\\
1.8	1.04934136829801\\
1.9	1.04260342139798\\
2	1.0365978309307\\
2.1	1.03127611986834\\
2.2	1.02658611070665\\
2.3	1.02247417200421\\
2.4	1.01888691273969\\
2.5	1.01577239451567\\
2.6	1.01308124320757\\
2.7	1.01076674907126\\
2.8	1.00878581741934\\
2.9	1.00709854434708\\
3	1.00566863156009\\
3.1	1.00446330377594\\
3.2	1.00345297086689\\
3.3	1.00261123078051\\
3.4	1.00191467969454\\
3.5	1.00134254189211\\
3.6	1.00087658895071\\
3.7	1.00050084849453\\
3.8	1.00020138295813\\
3.9	0.999966074547372\\
4	0.999784472275292\\
4.1	0.999647547047288\\
4.2	0.999547541850265\\
4.3	0.999477860816721\\
4.4	0.99943284843502\\
4.5	0.999407727503665\\
4.6	0.999398472940557\\
4.7	0.999401684831642\\
4.8	0.999414530941116\\
4.9	0.999434655181026\\
5	0.99946010502797\\
5.1	0.999489280158109\\
5.2	0.999520876088931\\
5.3	0.999553839167647\\
5.4	0.99958732439714\\
5.5	0.999620669336081\\
5.6	0.999653356542928\\
5.7	0.999684993516463\\
5.8	0.99971529070505\\
5.9	0.999744041940168\\
6	0.999771110853067\\
6.1	0.999796416189281\\
6.2	0.999819922025515\\
6.3	0.999841627958123\\
6.4	0.999861561788204\\
6.5	0.999879772294023\\
6.6	0.999896325011284\\
6.7	0.999911296851685\\
6.8	0.999924772228314\\
6.9	0.999936842265909\\
7	0.999947599003069\\
7.1	0.999957136230657\\
7.2	0.999965547438583\\
7.3	0.999972922592748\\
7.4	0.99997935048951\\
7.5	0.999984915765579\\
7.6	0.999989698626862\\
7.7	0.999993775627465\\
7.8	0.999997218229215\\
7.9	1.00000009363251\\
8	1.00000246396932\\
8.1	1.00000438719274\\
8.2	1.00000591637442\\
8.3	1.00000710011772\\
8.4	1.00000798334541\\
8.5	1.00000860636404\\
8.6	1.00000900592446\\
8.7	1.00000921534018\\
8.8	1.0000092641785\\
8.9	1.00000917916916\\
9	1.00000898404615\\
9.1	1.00000869976331\\
9.2	1.00000834485756\\
9.3	1.00000793558161\\
9.4	1.00000748607633\\
9.5	1.00000700858779\\
9.6	1.00000651367888\\
9.7	1.00000601031004\\
9.8	1.00000550607073\\
9.9	1.00000500730283\\
10	1.00000451922557\\
};
\addlegendentry{$f_\mathrm{c}=16.8\,\si{Hz}$}

\addplot[area legend, draw=mycolor4, fill=mycolor4, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19991349619993\\
0.2	1.19890462705739\\
0.3	1.19576016152097\\
0.4	1.18981556749135\\
0.5	1.18107726448831\\
0.6	1.17001429382831\\
0.7	1.15730550098659\\
0.8	1.14365360776033\\
0.9	1.12967977699612\\
1	1.11587924387479\\
1.1	1.10261622393438\\
1.2	1.09013848362694\\
1.3	1.0785974927357\\
1.4	1.06807102193874\\
1.5	1.05858156699332\\
1.6	1.05011236689704\\
1.7	1.04261997668246\\
1.8	1.03604359607139\\
1.9	1.03031243187329\\
2	1.02535076909844\\
2.1	1.02108206512201\\
2.2	1.01743122510076\\
2.3	1.01432675317355\\
2.4	1.01170176282241\\
2.5	1.00949453588615\\
2.6	1.00764910544722\\
2.7	1.00611495311405\\
2.8	1.0048471321923\\
2.9	1.0038059213335\\
3	1.00295639127026\\
3.1	1.00226819279269\\
3.2	1.00171498418736\\
3.3	1.00127414497091\\
3.4	1.00092627798004\\
3.5	1.00065493835826\\
3.6	1.00044615436957\\
3.7	1.0002882094169\\
3.8	1.00017124950382\\
3.9	1.00008703183419\\
4	1.00002864833456\\
4.1	0.999990269421672\\
4.2	0.999966979067524\\
4.3	0.999954654779327\\
4.4	0.999949930304056\\
4.5	0.999950176791552\\
4.6	0.999953445163372\\
4.7	0.999958364843776\\
4.8	0.999964018174487\\
4.9	0.999969819108905\\
5	0.999975413967376\\
5.1	0.99998060602789\\
5.2	0.999985301371572\\
5.3	0.999989471944726\\
5.4	0.999993129436738\\
5.5	0.999996307972068\\
5.6	0.999999052301065\\
5.7	1.00000140929092\\
5.8	1.0000034232519\\
5.9	1.00000513190117\\
6	1.00000656598183\\
6.1	1.00000774855394\\
6.2	1.00000869766864\\
6.3	1.00000942795436\\
6.4	1.00000995328975\\
6.5	1.00001028846895\\
6.6	1.00001044991473\\
6.7	1.00001045603669\\
6.8	1.00001032633756\\
6.9	1.00001008113684\\
7	1.00000974039157\\
7.1	1.00000932337685\\
7.2	1.0000088479487\\
7.3	1.00000833038861\\
7.4	1.0000077851245\\
7.5	1.00000722473761\\
7.6	1.00000665994136\\
7.7	1.00000609971621\\
7.8	1.00000555139239\\
7.9	1.00000502085345\\
8	1.00000451263915\\
8.1	1.0000040301728\\
8.2	1.00000357584653\\
8.3	1.00000315124778\\
8.4	1.00000275721574\\
8.5	1.00000239405397\\
8.6	1.00000206157167\\
8.7	1.00000175925614\\
8.8	1.00000148632702\\
8.9	1.00000124187579\\
9	1.00000102495259\\
9.1	1.00000083470727\\
9.2	1.00000067054136\\
9.3	1.00000053223579\\
9.4	1.00000041995103\\
9.5	1.00000033361504\\
9.6	1.00000027157902\\
9.7	1.00000022958165\\
9.8	1.0000002018652\\
9.9	1.00000018325211\\
10	1.00000017011925\\
10	0.99999973924466\\
9.9	0.999999772987524\\
9.8	0.999999810925898\\
9.7	0.999999850532167\\
9.6	0.999999887791658\\
9.5	0.999999918143788\\
9.4	0.99999993857884\\
9.3	0.999999948702663\\
9.2	0.999999949716979\\
9.1	0.999999943017844\\
9	0.999999929579799\\
8.9	0.999999909897149\\
8.8	0.999999884075359\\
8.7	0.999999851927194\\
8.6	0.999999813029956\\
8.5	0.999999766752475\\
8.4	0.999999712269795\\
8.3	0.999999648535001\\
8.2	0.999999574276152\\
8.1	0.999999487925215\\
8	0.999999387595915\\
7.9	0.999999270976025\\
7.8	0.999999135259252\\
7.7	0.999998977000021\\
7.6	0.999998791963099\\
7.5	0.999998574937865\\
7.4	0.999998319441842\\
7.3	0.999998017446992\\
7.2	0.9999976589191\\
7.1	0.999997231308261\\
7	0.999996718932368\\
6.9	0.999996102031915\\
6.8	0.999995356004991\\
6.7	0.999994449853681\\
6.6	0.999993345310592\\
6.5	0.999991994886177\\
6.4	0.999990341027456\\
6.3	0.999988314718144\\
6.2	0.999985835543924\\
6.1	0.999982812496805\\
6	0.999979145702513\\
5.9	0.999974730511033\\
5.8	0.999969460409763\\
5.7	0.999963232648869\\
5.6	0.999955951355114\\
5.5	0.999947532787507\\
5.4	0.999937909808906\\
5.3	0.999927036757824\\
5.2	0.999914896611093\\
5.1	0.999901506278753\\
5	0.999886924298682\\
4.9	0.99987125534283\\
4.8	0.999854651659864\\
4.7	0.99983730894472\\
4.6	0.999819452638103\\
4.5	0.999801313485281\\
4.4	0.999783104209164\\
4.3	0.999765003159891\\
4.2	0.999747204946156\\
4.1	0.999730020073328\\
4	0.999714080361373\\
3.9	0.999700529371514\\
3.8	0.999691224328353\\
3.7	0.99968889140557\\
3.6	0.999697315368592\\
3.5	0.999721530445405\\
3.4	0.999768124173273\\
3.3	0.999845543079448\\
3.2	0.999964551474243\\
3.1	1.00013867159722\\
3	1.00038480291314\\
2.9	1.00072382952162\\
2.8	1.0011813970282\\
2.7	1.00178875416705\\
2.6	1.00258352070297\\
2.5	1.00361078381558\\
2.4	1.00492385497519\\
2.3	1.00658540821254\\
2.2	1.00866796867015\\
2.1	1.01125470551669\\
2	1.01443923418025\\
1.9	1.01832555473644\\
1.8	1.02302595163935\\
1.7	1.02865876237225\\
1.6	1.03534377605486\\
1.5	1.04319519839954\\
1.4	1.05231166810035\\
1.3	1.06276320748024\\
1.2	1.07457305533427\\
1.1	1.08769601236974\\
1	1.10199231768126\\
0.9	1.11719912032136\\
0.8	1.13290508404109\\
0.7	1.14853262743612\\
0.6	1.16334272704324\\
0.5	1.17647949701293\\
0.4	1.18708081536719\\
0.3	1.19448330403735\\
0.2	1.19852697890336\\
0.1	1.19987820395426\\
0	1.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.1998958500771\\
0.2	1.19871580298037\\
0.3	1.19512173277916\\
0.4	1.18844819142927\\
0.5	1.17877838075062\\
0.6	1.16667851043577\\
0.7	1.15291906421135\\
0.8	1.13827934590071\\
0.9	1.12343944865874\\
1	1.10893578077802\\
1.1	1.09515611815206\\
1.2	1.08235576948061\\
1.3	1.07068035010797\\
1.4	1.06019134501954\\
1.5	1.05088838269643\\
1.6	1.04272807147595\\
1.7	1.03563936952736\\
1.8	1.02953477385537\\
1.9	1.02431899330486\\
2	1.01989500163934\\
2.1	1.01616838531935\\
2.2	1.01304959688545\\
2.3	1.01045608069304\\
2.4	1.0083128088988\\
2.5	1.00655265985087\\
2.6	1.0051163130751\\
2.7	1.00395185364055\\
2.8	1.00301426461025\\
2.9	1.00226487542756\\
3	1.0016705970917\\
3.1	1.00120343219496\\
3.2	1.0008397678308\\
3.3	1.00055984402518\\
3.4	1.00034720107666\\
3.5	1.00018823440183\\
3.6	1.00007173486908\\
3.7	0.999988550411236\\
3.8	0.999931236916087\\
3.9	0.999893780602852\\
4	0.999871364347968\\
4.1	0.9998601447475\\
4.2	0.99985709200684\\
4.3	0.999859828969609\\
4.4	0.99986651725661\\
4.5	0.999875745138416\\
4.6	0.999886448900738\\
4.7	0.999897836894248\\
4.8	0.999909334917175\\
4.9	0.999920537225867\\
5	0.999931169133029\\
5.1	0.999941056153321\\
5.2	0.999950098991332\\
5.3	0.999958254351275\\
5.4	0.999965519622822\\
5.5	0.999971920379787\\
5.6	0.99997750182809\\
5.7	0.999982320969894\\
5.8	0.99998644183083\\
5.9	0.999989931206103\\
6	0.999992855842172\\
6.1	0.999995280525374\\
6.2	0.999997266606284\\
6.3	0.99999887133625\\
6.4	1.0000001471586\\
6.5	1.00000114167757\\
6.6	1.00000189761266\\
6.7	1.00000245294518\\
6.8	1.00000284117128\\
6.9	1.00000309158438\\
7	1.00000322966197\\
7.1	1.00000327734255\\
7.2	1.0000032534339\\
7.3	1.0000031739178\\
7.4	1.00000305228317\\
7.5	1.00000289983774\\
7.6	1.00000272595223\\
7.7	1.00000253835812\\
7.8	1.00000234332582\\
7.9	1.00000214591474\\
8	1.00000195011753\\
8.1	1.00000175904901\\
8.2	1.00000157506134\\
8.3	1.00000139989139\\
8.4	1.00000123474277\\
8.5	1.00000108040322\\
8.6	1.00000093730081\\
8.7	1.00000080559167\\
8.8	1.00000068520119\\
8.9	1.00000057588647\\
9	1.0000004772662\\
9.1	1.00000038886256\\
9.2	1.00000031012917\\
9.3	1.00000024046923\\
9.4	1.00000017926494\\
9.5	1.00000012587942\\
9.6	1.00000007968534\\
9.7	1.00000004005691\\
9.8	1.00000000639555\\
9.9	0.999999978119817\\
10	0.999999954681956\\
};
\addlegendentry{$f_\mathrm{c}=22.4\,\si{Hz}$}
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
ticklabel style = {font=\small},
label style = {font=\small},
xshift=3.85cm,
yshift=-2.3cm,
scale only axis,
xmin=0,
xmax=10,
xlabel={Time $t$ in \si{s}},
xlabel style ={yshift=2pt},
ymin=-0.02,
ymax=0.2,
yticklabels={,,},
axis background/.style={fill=white},
]
\addplot[area legend, draw=mycolor1, fill=mycolor1, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199967158460238\\
0.2	0.199867350863093\\
0.3	0.199697651252578\\
0.4	0.199454713381096\\
0.5	0.199135525003038\\
0.6	0.198737714421974\\
0.7	0.198260183207969\\
0.8	0.197702318471983\\
0.9	0.19706437540611\\
1	0.196346924103372\\
1.1	0.195550882067387\\
1.2	0.194677605895201\\
1.3	0.193728766297355\\
1.4	0.192706271863203\\
1.5	0.191612154009937\\
1.6	0.190448786002287\\
1.7	0.189218742824374\\
1.8	0.187924755029563\\
1.9	0.1865696433052\\
2	0.185156318553767\\
2.1	0.18368788791527\\
2.2	0.182167419370981\\
2.3	0.180598049351457\\
2.4	0.178982933849277\\
2.5	0.17732522259793\\
2.6	0.17562806067449\\
2.7	0.173894547506804\\
2.8	0.172127738867309\\
2.9	0.170330604038067\\
3	0.168506076164806\\
3.1	0.166656999714838\\
3.2	0.164786147845831\\
3.3	0.162896190499577\\
3.4	0.160989701351284\\
3.5	0.159069146281833\\
3.6	0.157136904638814\\
3.7	0.155195258730537\\
3.8	0.153246394437703\\
3.9	0.151292368914217\\
4	0.14933514019601\\
4.1	0.147376579655734\\
4.2	0.145418456054506\\
4.3	0.143462438780032\\
4.4	0.141510095300829\\
4.5	0.139562904191381\\
4.6	0.13762224607329\\
4.7	0.135689406568369\\
4.8	0.133765618987864\\
4.9	0.131852001665303\\
5	0.129949605216067\\
5.1	0.128059398218872\\
5.2	0.126182274751991\\
5.3	0.124319071659386\\
5.4	0.122470542837452\\
5.5	0.120637399514295\\
5.6	0.118820259695476\\
5.7	0.117019728305857\\
5.8	0.115236304048588\\
5.9	0.1134704662193\\
6	0.111722657585613\\
6.1	0.109993235302993\\
6.2	0.10828254893636\\
6.3	0.10659087297183\\
6.4	0.104918483110417\\
6.5	0.1032655922487\\
6.6	0.101632373813121\\
6.7	0.100018995029079\\
6.8	0.0984255712075992\\
6.9	0.0968522079339663\\
7	0.0952989596385022\\
7.1	0.0937658785065133\\
7.2	0.0922529963187769\\
7.3	0.090760300531547\\
7.4	0.0892877848155077\\
7.5	0.0878354049987945\\
7.6	0.0864031185648914\\
7.7	0.0849908457731105\\
7.8	0.083598510244212\\
7.9	0.0822260260312139\\
8	0.0808732673079827\\
8.1	0.0795401244254996\\
8.2	0.0782264659976926\\
8.3	0.0769321605805548\\
8.4	0.0756570517848142\\
8.5	0.074400982924898\\
8.6	0.0731637970255741\\
8.7	0.0719453249644063\\
8.8	0.0707453878751714\\
8.9	0.0695638078642762\\
9	0.0684003981803673\\
9.1	0.0672549701393159\\
9.2	0.0661273313825011\\
9.3	0.065017280538494\\
9.4	0.0639246224521534\\
9.5	0.0628491514140642\\
9.6	0.0617906659203848\\
9.7	0.0607489543951826\\
9.8	0.0597238120575486\\
9.9	0.0587150282340404\\
10	0.0577223901684609\\
10	-0.00699092193798351\\
9.9	-0.00668827505021822\\
9.8	-0.00636602541069532\\
9.7	-0.0060234933690068\\
9.6	-0.00565995903019497\\
9.5	-0.00527467901089937\\
9.4	-0.00486692046414496\\
9.3	-0.0044359162573564\\
9.2	-0.00398089201929647\\
9.1	-0.00350106737448912\\
9	-0.00299561681366717\\
8.9	-0.00246372759920259\\
8.8	-0.00190457651907266\\
8.7	-0.00131729619814262\\
8.6	-0.000701027910150885\\
8.5	-5.48986527412962e-05\\
8.4	0.000621992260781606\\
8.3	0.00133054173627417\\
8.2	0.00207165536528532\\
8.1	0.00284628237704861\\
8	0.00365535469110358\\
7.9	0.00449984061891248\\
7.8	0.00538065735934582\\
7.7	0.00629880626611153\\
7.6	0.00725529332996135\\
7.5	0.00825104939642034\\
7.4	0.00928711172756724\\
7.3	0.0103644589034316\\
7.2	0.0114841086167139\\
7.1	0.0126470895802711\\
7	0.0138543798246831\\
6.9	0.0151070036100821\\
6.8	0.0164060022324502\\
6.7	0.0177523865617762\\
6.6	0.0191471506408135\\
6.5	0.0205913366836321\\
6.4	0.0220859049427768\\
6.3	0.0236318915478992\\
6.2	0.0252302836517383\\
6.1	0.0268820611062337\\
6	0.0285881765273831\\
5.9	0.0303495443078093\\
5.8	0.0321671773423595\\
5.7	0.034041932517862\\
5.6	0.0359746841000142\\
5.5	0.0379663315958472\\
5.4	0.0400176716434712\\
5.3	0.0421295013849612\\
5.2	0.0443025837960021\\
5.1	0.0465375949935142\\
5	0.0488352402649999\\
4.9	0.0511961164736077\\
4.8	0.0536207323349824\\
4.7	0.0561096019234214\\
4.6	0.0586631092719203\\
4.5	0.0612815838370162\\
4.4	0.0639652890395047\\
4.3	0.066714343162763\\
4.2	0.0695287584282559\\
4.1	0.0724084286087414\\
4	0.0753531457173908\\
3.9	0.0783626171457045\\
3.8	0.081436226232423\\
3.7	0.0845732830730162\\
3.6	0.0877729289937978\\
3.5	0.0910340439880309\\
3.4	0.0943553141006151\\
3.3	0.0977351925144188\\
3.2	0.101171796885439\\
3.1	0.104662989184716\\
3	0.108206288792185\\
2.9	0.111798866025568\\
2.8	0.11543753750543\\
2.7	0.119118663873752\\
2.6	0.122838104607158\\
2.5	0.126591255894969\\
2.4	0.130372984299316\\
2.3	0.134177547637732\\
2.2	0.137998569195861\\
2.1	0.141828876053964\\
2	0.145660610955987\\
1.9	0.149485130640814\\
1.8	0.153292801061659\\
1.7	0.157072958834378\\
1.6	0.160813960314236\\
1.5	0.164502931892481\\
1.4	0.168125849591506\\
1.3	0.171667185742744\\
1.2	0.175109834811232\\
1.1	0.178435197849727\\
1	0.181622844694851\\
0.9	0.18465064961012\\
0.8	0.187494140420848\\
0.7	0.190126815944399\\
0.6	0.192520265033454\\
0.5	0.194643942849117\\
0.4	0.196465295215016\\
0.3	0.197949610214661\\
0.2	0.199060303452077\\
0.1	0.199758237976157\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199862698218197\\
0.2	0.199463827157585\\
0.3	0.198823630733619\\
0.4	0.197960004298056\\
0.5	0.196889733926077\\
0.6	0.195628989727714\\
0.7	0.194193499576184\\
0.8	0.192598229446415\\
0.9	0.190857512508115\\
1	0.188984884399111\\
1.1	0.186993039958557\\
1.2	0.184893720353216\\
1.3	0.182697976020049\\
1.4	0.180416060727354\\
1.5	0.178057542951209\\
1.6	0.175631373158262\\
1.7	0.173145850829376\\
1.8	0.170608778045611\\
1.9	0.168027386973007\\
2	0.165408464754877\\
2.1	0.162758381984617\\
2.2	0.160082994283421\\
2.3	0.157387798494595\\
2.4	0.154677959074296\\
2.5	0.15195823924645\\
2.6	0.149233082640824\\
2.7	0.146506605690278\\
2.8	0.143782638186369\\
2.9	0.141064735031818\\
3	0.138356182478495\\
3.1	0.135659994449777\\
3.2	0.132978972365635\\
3.3	0.130315691506998\\
3.4	0.12767250772595\\
3.5	0.125051595134932\\
3.6	0.122454916816306\\
3.7	0.119884270901777\\
3.8	0.117341310335063\\
3.9	0.114827493029961\\
4	0.112344142956701\\
4.1	0.109892504132238\\
4.2	0.107473607241381\\
4.3	0.105088390971397\\
4.4	0.102737692170167\\
4.5	0.100422244014199\\
4.6	0.0981426776726051\\
4.7	0.0958995042458951\\
4.8	0.0936931756614232\\
4.9	0.0915240590694555\\
5	0.0893924227405335\\
5.1	0.0872984966061928\\
5.2	0.0852424292739967\\
5.3	0.0832242865221736\\
5.4	0.0812441072404616\\
5.5	0.079301865555071\\
5.6	0.0773974718977451\\
5.7	0.0755308304118597\\
5.8	0.0737017406954739\\
5.9	0.0719100052635548\\
6	0.0701554170564978\\
6.1	0.0684376482046132\\
6.2	0.0667564162940493\\
6.3	0.0651113822598647\\
6.4	0.063502194026597\\
6.5	0.0619284644661662\\
6.6	0.0603897622269671\\
6.7	0.0588856907954275\\
6.8	0.0574157867200247\\
6.9	0.0559796057720242\\
7	0.0545766697315927\\
7.1	0.0532064840433922\\
7.2	0.0518685524677454\\
7.3	0.0505623797174893\\
7.4	0.0492874482715374\\
7.5	0.0480432271976074\\
7.6	0.0468292059474264\\
7.7	0.045644826019611\\
7.8	0.0444895838017789\\
7.9	0.0433629333250632\\
8	0.0422643109995431\\
8.1	0.0411932034012741\\
8.2	0.040149060681489\\
8.3	0.0391313511584145\\
8.4	0.0381395220227979\\
8.5	0.0371730421360783\\
8.6	0.0362313845577116\\
8.7	0.0353140143831318\\
8.8	0.0344204056780494\\
8.9	0.0335500401325368\\
9	0.0327023906833501\\
9.1	0.0318769513824134\\
9.2	0.0310732196816023\\
9.3	0.0302906821405688\\
9.4	0.0295288509940042\\
9.5	0.0287872362015824\\
9.6	0.0280653534450949\\
9.7	0.0273627305130879\\
9.8	0.0266788933234266\\
9.9	0.0260133765919111\\
10	0.0253657341152387\\
};

\addplot[area legend, draw=mycolor2, fill=mycolor2, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199717265151437\\
0.2	0.198892286423752\\
0.3	0.197563457960147\\
0.4	0.195770419202862\\
0.5	0.193552473556133\\
0.6	0.190950603008907\\
0.7	0.188005682363207\\
0.8	0.184758664940415\\
0.9	0.18124821280545\\
1	0.1775113551343\\
1.1	0.173582580958251\\
1.2	0.169494095325176\\
1.3	0.16527531808781\\
1.4	0.160953901711431\\
1.5	0.156555101064905\\
1.6	0.152102264064938\\
1.7	0.147616443549424\\
1.8	0.143116914860764\\
1.9	0.138621070237255\\
2	0.134144520341272\\
2.1	0.129701245150224\\
2.2	0.125303447457838\\
2.3	0.120961934310272\\
2.4	0.116686145497865\\
2.5	0.112484142322633\\
2.6	0.108362845153041\\
2.7	0.104327953989266\\
2.8	0.100384325631895\\
2.9	0.0965358022970307\\
3	0.0927854066064464\\
3.1	0.0891354506905828\\
3.2	0.0855875413584236\\
3.3	0.0821427456925548\\
3.4	0.0788015580484904\\
3.5	0.075564048135497\\
3.6	0.0724298631778827\\
3.7	0.0693983018068668\\
3.8	0.0664683701344164\\
3.9	0.0636387944330226\\
4	0.0609080310879508\\
4.1	0.0582744437693279\\
4.2	0.0557361419959031\\
4.3	0.0532911404453801\\
4.4	0.050937339365837\\
4.5	0.0486725431286395\\
4.6	0.0464944940757124\\
4.7	0.0444008479674051\\
4.8	0.0423892488471548\\
4.9	0.0404573072745844\\
5	0.0386026390106288\\
5.1	0.0368227924261073\\
5.2	0.0351153411838681\\
5.3	0.033477887131863\\
5.4	0.0319080452075896\\
5.5	0.0304034497856224\\
5.6	0.0289617573081776\\
5.7	0.0275806403839435\\
5.8	0.0262578264723975\\
5.9	0.0249911103605635\\
6	0.0237782644004926\\
6.1	0.022617160065441\\
6.2	0.0215057149345908\\
6.3	0.0204418829281223\\
6.4	0.0194236807040149\\
6.5	0.0184491614214416\\
6.6	0.0175164633295726\\
6.7	0.0166237771892868\\
6.8	0.0157693915356949\\
6.9	0.0149515775233713\\
7	0.0141687173598889\\
7.1	0.0134192548264164\\
7.2	0.0127017034204802\\
7.3	0.0120146350662665\\
7.4	0.0113566958319306\\
7.5	0.0107265661814237\\
7.6	0.0101230125419886\\
7.7	0.00954487276313711\\
7.8	0.00899102523518466\\
7.9	0.00846041659445872\\
8	0.00795207200751161\\
8.1	0.00746505487831434\\
8.2	0.00699848200200844\\
8.3	0.00655152625061951\\
8.4	0.00612342646988507\\
8.5	0.00571346592349362\\
8.6	0.00532099668135109\\
8.7	0.00494538547465405\\
8.8	0.00458606577201547\\
8.9	0.00424251357348704\\
9	0.00391426363012205\\
9.1	0.00360088831266829\\
9.2	0.00330202022278568\\
9.3	0.0030173328839789\\
9.4	0.00274655559636362\\
9.5	0.00248949199395527\\
9.6	0.00224601210713136\\
9.7	0.002016076277264\\
9.8	0.0017997556020342\\
9.9	0.0015972454803479\\
10	0.00140889432404573\\
10	-0.00126806870990025\\
9.9	-0.00137819280816217\\
9.8	-0.0014995480267293\\
9.7	-0.00163176854949783\\
9.6	-0.00177463749217462\\
9.5	-0.0019280582824059\\
9.4	-0.00209202786507568\\
9.3	-0.00226661415627965\\
9.2	-0.00245194496917405\\
9.1	-0.00264818718257746\\
9	-0.0028555444587647\\
8.9	-0.00307423346676767\\
8.8	-0.00330448435531102\\
8.7	-0.00354654607494187\\
8.6	-0.00380065339847678\\
8.5	-0.0040670475828699\\
8.4	-0.00434595465177744\\
8.3	-0.00463757261757226\\
8.2	-0.00494207936653381\\
8.1	-0.00525962232056633\\
8	-0.00559030656247634\\
7.9	-0.00593417725352322\\
7.8	-0.00629124271406296\\
7.7	-0.00666142584556547\\
7.6	-0.00704456248685407\\
7.5	-0.0074404212469357\\
7.4	-0.00784864485567132\\
7.3	-0.00826878197743357\\
7.2	-0.00870024153020178\\
7.1	-0.00914228530174887\\
7	-0.00959402830701307\\
6.9	-0.0100543931592274\\
6.8	-0.0105221178278928\\
6.7	-0.0109957494616603\\
6.6	-0.0114735885148774\\
6.5	-0.0119537005069039\\
6.4	-0.0124338637560003\\
6.3	-0.0129116200151283\\
6.2	-0.0133841680772354\\
6.1	-0.0138484093397713\\
6	-0.0143009051119674\\
5.9	-0.0147378399028724\\
5.8	-0.0151550583198069\\
5.7	-0.0155479671093297\\
5.6	-0.0159115971823413\\
5.5	-0.0162405581756744\\
5.4	-0.0165289921381886\\
5.3	-0.0167706064045401\\
5.2	-0.0169586824226363\\
5.1	-0.0170859594491499\\
5	-0.0171447550110507\\
4.9	-0.0171269038287466\\
4.8	-0.0170237441414876\\
4.7	-0.016826162515052\\
4.6	-0.0165245850613138\\
4.5	-0.0161089536801608\\
4.4	-0.0155687830946828\\
4.3	-0.0148932337181713\\
4.2	-0.0140710323393037\\
4.1	-0.0130905010612743\\
4	-0.0119397953711143\\
3.9	-0.0106067321045076\\
3.8	-0.00907882468277434\\
3.7	-0.00734366966350081\\
3.6	-0.0053886987747761\\
3.5	-0.003201268174361\\
3.4	-0.000769013732929272\\
3.3	0.00192023597667554\\
3.2	0.00487821928214015\\
3.1	0.00811658641260174\\
3	0.0116457201828842\\
2.9	0.0154756194144775\\
2.8	0.0196151935132219\\
2.7	0.0240721210981018\\
2.6	0.0288527453089255\\
2.5	0.0339615188515177\\
2.4	0.0394013470733874\\
2.3	0.0451725534657298\\
2.2	0.0512730519859115\\
2.1	0.0576980897071501\\
2	0.0644393297522382\\
1.9	0.0714849517542683\\
1.8	0.0788190787789106\\
1.7	0.0864213924623323\\
1.6	0.0942662190273102\\
1.5	0.102322611018738\\
1.4	0.110553113533047\\
1.3	0.118913543442121\\
1.2	0.127352036558046\\
1.1	0.135808024108684\\
1	0.144210650355642\\
0.9	0.152479009085828\\
0.8	0.160518276884592\\
0.7	0.168219691877537\\
0.6	0.175457992433549\\
0.5	0.182091270981385\\
0.4	0.18795836803952\\
0.3	0.192884633635468\\
0.2	0.196678277358549\\
0.1	0.199129599601817\\
0	0.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199423432376627\\
0.2	0.19778528189115\\
0.3	0.195224045797807\\
0.4	0.191864393621191\\
0.5	0.187821872268759\\
0.6	0.183204297721228\\
0.7	0.178112687120372\\
0.8	0.172638470912503\\
0.9	0.166863610945639\\
1	0.160861002744971\\
1.1	0.154695302533467\\
1.2	0.148423065941611\\
1.3	0.142094430764966\\
1.4	0.135753507622239\\
1.5	0.129438856041822\\
1.6	0.123184241546124\\
1.7	0.117018918005878\\
1.8	0.110967996819837\\
1.9	0.105053010995762\\
2	0.0992919250467551\\
2.1	0.0936996674286868\\
2.2	0.0882882497218748\\
2.3	0.083067243888001\\
2.4	0.0780437462856264\\
2.5	0.0732228305870752\\
2.6	0.0686077952309831\\
2.7	0.0642000375436841\\
2.8	0.0599997595725586\\
2.9	0.0560057108557541\\
3	0.0522155633946653\\
3.1	0.0486260185515923\\
3.2	0.0452328803202819\\
3.3	0.0420314908346152\\
3.4	0.0390162721577806\\
3.5	0.036181389980568\\
3.6	0.0335205822015533\\
3.7	0.031027316071683\\
3.8	0.0286947727258211\\
3.9	0.0265160311642575\\
4	0.0244841178584182\\
4.1	0.0225919713540268\\
4.2	0.0208325548282997\\
4.3	0.0191989533636044\\
4.4	0.0176842781355771\\
4.5	0.0162817947242394\\
4.6	0.0149849545071993\\
4.7	0.0137873427261765\\
4.8	0.0126827523528336\\
4.9	0.0116652017229189\\
5	0.010728941999789\\
5.1	0.00986841648847871\\
5.2	0.00907832938061589\\
5.3	0.00835364036366146\\
5.4	0.0076895265347005\\
5.5	0.00708144580497398\\
5.6	0.00652508006291816\\
5.7	0.00601633663730695\\
5.8	0.00555138407629529\\
5.9	0.00512663522884558\\
6	0.00473867964426261\\
6.1	0.00438437536283485\\
6.2	0.0040607734286777\\
6.3	0.00376513145649699\\
6.4	0.00349490847400726\\
6.5	0.00324773045726882\\
6.6	0.0030214374073476\\
6.7	0.00281401386381329\\
6.8	0.00262363685390106\\
6.9	0.00244859218207191\\
7	0.00228734452643792\\
7.1	0.00213848476233375\\
7.2	0.00200073094513921\\
7.3	0.00187292654441647\\
7.4	0.00175402548812966\\
7.5	0.00164307246724402\\
7.6	0.00153922502756729\\
7.7	0.00144172345878582\\
7.8	0.00134989126056085\\
7.9	0.00126311967046775\\
8	0.00118088272251763\\
8.1	0.001102716278874\\
8.2	0.00102820131773731\\
8.3	0.00095697681652362\\
8.4	0.000888735909053819\\
8.5	0.000823209170311861\\
8.6	0.000760171641437157\\
8.7	0.000699419699856092\\
8.8	0.000640790708352224\\
8.9	0.000584140053359684\\
9	0.000529359585678672\\
9.1	0.000476350565045416\\
9.2	0.000425037626805812\\
9.3	0.000375359363849627\\
9.4	0.00032726386564397\\
9.5	0.000280716855774687\\
9.6	0.00023568730747837\\
9.7	0.000192153863883085\\
9.8	0.000150103787652451\\
9.9	0.000109526336092862\\
10	7.0412807072741e-05\\
};

\addplot[area legend, draw=mycolor3, fill=mycolor3, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199370001418876\\
0.2	0.197574719161571\\
0.3	0.194762068566231\\
0.4	0.191067378320309\\
0.5	0.18662192665055\\
0.6	0.181552639068678\\
0.7	0.175977954503584\\
0.8	0.170006864895433\\
0.9	0.163734338650188\\
1	0.157244888497532\\
1.1	0.150610671510772\\
1.2	0.143895452083835\\
1.3	0.137154028060548\\
1.4	0.130434064760744\\
1.5	0.123776698650991\\
1.6	0.117216941730339\\
1.7	0.110784688839847\\
1.8	0.104504622198037\\
1.9	0.0983973562499715\\
2	0.0924791431782886\\
2.1	0.0867630210840585\\
2.2	0.0812585319016349\\
2.3	0.0759726613416036\\
2.4	0.0709097193072659\\
2.5	0.066072056150047\\
2.6	0.0614600596151536\\
2.7	0.0570724937865149\\
2.8	0.0529069855285776\\
2.9	0.048959755309445\\
3	0.0452262534871803\\
3.1	0.0417012536747295\\
3.2	0.038378702919992\\
3.3	0.0352522174709194\\
3.4	0.0323150715805323\\
3.5	0.0295602344216128\\
3.6	0.0269805323795668\\
3.7	0.0245687371936277\\
3.8	0.0223175898732571\\
3.9	0.0202198293700906\\
4	0.0182683558337392\\
4.1	0.0164561783577217\\
4.2	0.0147763918745447\\
4.3	0.0132224250251145\\
4.4	0.0117877966982594\\
4.5	0.0104662799453669\\
4.6	0.00925200333671561\\
4.7	0.00813922831914134\\
4.8	0.00712258735007737\\
4.9	0.00619696570671798\\
5	0.00535757806294688\\
5.1	0.00459990244582737\\
5.2	0.00391976935090025\\
5.3	0.00331328243635616\\
5.4	0.00277683553815031\\
5.5	0.00230707915817421\\
5.6	0.00190083082996289\\
5.7	0.00155498512048959\\
5.8	0.00126640771631384\\
5.9	0.00103170013516338\\
6	0.00084707220014925\\
6.1	0.000708184013732239\\
6.2	0.000610092777017643\\
6.3	0.000547344010982955\\
6.4	0.000514193825450629\\
6.5	0.000504882386329431\\
6.6	0.000513928751861936\\
6.7	0.000536388164965174\\
6.8	0.000567936892695677\\
6.9	0.000604991215161327\\
7	0.000644618959809071\\
7.1	0.000684527518788524\\
7.2	0.00072295669309306\\
7.3	0.000758596319262306\\
7.4	0.000790523415517471\\
7.5	0.000818106562525376\\
7.6	0.000840962795229182\\
7.7	0.000858902541042342\\
7.8	0.000871882873273718\\
7.9	0.00087998060222042\\
8	0.000883362227945625\\
8.1	0.000882256518453649\\
8.2	0.000876945550170849\\
8.3	0.000867740508646997\\
8.4	0.000854975413218068\\
8.5	0.000838996456279782\\
8.6	0.000820151900738456\\
8.7	0.000798790563545447\\
8.8	0.000775250744573044\\
8.9	0.000749862692402035\\
9	0.000722940910406245\\
9.1	0.000694784672125424\\
9.2	0.000665675397186536\\
9.3	0.000635875839880206\\
9.4	0.00060562953859207\\
9.5	0.000575159950568049\\
9.6	0.000544671523563683\\
9.7	0.000514348832179546\\
9.8	0.00048435879431893\\
9.9	0.000454848444693446\\
10	0.000425948538946001\\
10	-0.000835987418881404\\
9.9	-0.000897286574373506\\
9.8	-0.000961109554002356\\
9.7	-0.00102741963836352\\
9.6	-0.00109617322884687\\
9.5	-0.00116730360793664\\
9.4	-0.00124073211796972\\
9.3	-0.00131636153384166\\
9.2	-0.00139407332136506\\
9.1	-0.00147373343875689\\
9	-0.00155518068666181\\
8.9	-0.00163823754400925\\
8.8	-0.00172269865864138\\
8.7	-0.00180833905023917\\
8.6	-0.00189490635460091\\
8.5	-0.00198212756554614\\
8.4	-0.00206970200692338\\
8.3	-0.0021573093810342\\
8.2	-0.00224460828773617\\
8.1	-0.00233123536428586\\
8	-0.00241681727532665\\
7.9	-0.00250096914714327\\
7.8	-0.00258330568114477\\
7.7	-0.0026634482865052\\
7.6	-0.00274104421347873\\
7.5	-0.00281577737324067\\
7.4	-0.0028873966444652\\
7.3	-0.0029557452997914\\
7.2	-0.00302079635563246\\
7.1	-0.00308269031711125\\
7	-0.00314181736718248\\
6.9	-0.00319884731754973\\
6.8	-0.00325480785280984\\
6.7	-0.00331117522807235\\
6.6	-0.0033698373041701\\
6.5	-0.00343319935639112\\
6.4	-0.00350400486441477\\
6.3	-0.0035852411752105\\
6.2	-0.00367985703865665\\
6.1	-0.00379040554180826\\
6	-0.0039188184618094\\
5.9	-0.00406602381526691\\
5.8	-0.00423195911248653\\
5.7	-0.00441549435377203\\
5.6	-0.00461454561775159\\
5.5	-0.00482628001908025\\
5.4	-0.00504715051704077\\
5.3	-0.00527306237257514\\
5.2	-0.005499429446695\\
5.1	-0.00572112769878928\\
5	-0.00593262519359975\\
4.9	-0.00612779397645696\\
4.8	-0.00630000122203084\\
4.7	-0.00644205269096614\\
4.6	-0.00654604299316566\\
4.5	-0.00660349667755282\\
4.4	-0.00660518246598655\\
4.3	-0.00654107342933675\\
4.2	-0.00640051348102835\\
4.1	-0.00617186483253906\\
4	-0.00584280080918985\\
3.9	-0.00540010868337274\\
3.8	-0.00482970395173381\\
3.7	-0.00411673240443127\\
3.6	-0.00324542909562889\\
3.5	-0.00219928762231504\\
3.4	-0.000960995359603319\\
3.3	0.000487415694796836\\
3.2	0.00216469448682106\\
3.1	0.00408990063299034\\
3	0.00628279532178655\\
2.9	0.00876325984117155\\
2.8	0.0115513229659821\\
2.7	0.0146670433919364\\
2.6	0.0181299962464672\\
2.5	0.0219593169637262\\
2.4	0.026173205072755\\
2.3	0.0307883320472475\\
2.2	0.0358199024410068\\
2.1	0.0412806601975647\\
2	0.0471805457947242\\
1.9	0.0535258481304982\\
1.8	0.0603188603301269\\
1.7	0.0675563776652405\\
1.6	0.0752294319843813\\
1.5	0.0833216700315819\\
1.4	0.0918086123323209\\
1.3	0.100655853248656\\
1.2	0.109817835238683\\
1.1	0.119235809142677\\
1	0.128835612409991\\
0.9	0.138524573453831\\
0.8	0.148188100591751\\
0.7	0.157684501390906\\
0.6	0.166840388832453\\
0.5	0.175444936175425\\
0.4	0.183246129121544\\
0.3	0.189953516096484\\
0.2	0.195238238303376\\
0.1	0.198732104766439\\
0	0.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199051053092658\\
0.2	0.196406478732473\\
0.3	0.192357792331357\\
0.4	0.187156753720927\\
0.5	0.181033431412988\\
0.6	0.174196513950565\\
0.7	0.166831227947245\\
0.8	0.159097482743592\\
0.9	0.15112945605201\\
1	0.143040250453762\\
1.1	0.134923240326725\\
1.2	0.126856643661259\\
1.3	0.118904940654602\\
1.4	0.111121338546532\\
1.5	0.103549184341287\\
1.6	0.09622318685736\\
1.7	0.0891705332525439\\
1.8	0.0824117412640821\\
1.9	0.0759616021902348\\
2	0.0698298444865064\\
2.1	0.0640218406408116\\
2.2	0.0585392171713208\\
2.3	0.0533804966944256\\
2.4	0.0485414621900105\\
2.5	0.0440156865568866\\
2.6	0.0397950279308104\\
2.7	0.0358697685892257\\
2.8	0.0322291542472799\\
2.9	0.0288615075753083\\
3	0.0257545244044834\\
3.1	0.0228955771538599\\
3.2	0.0202716987034066\\
3.3	0.0178698165828581\\
3.4	0.0156770381104645\\
3.5	0.0136804733996489\\
3.6	0.011867551641969\\
3.7	0.0102260023945982\\
3.8	0.00874394296076164\\
3.9	0.00740986034335892\\
4	0.00621277751227468\\
4.1	0.0051421567625913\\
4.2	0.0041879391967582\\
4.3	0.00334067579788888\\
4.4	0.00259130711613643\\
4.5	0.00193139163390703\\
4.6	0.00135298017177498\\
4.7	0.000848587814087601\\
4.8	0.000411293064023266\\
4.9	3.45858651305097e-05\\
5	-0.000287523565326435\\
5.1	-0.000560612626480954\\
5.2	-0.000789830047897379\\
5.3	-0.000979889968109492\\
5.4	-0.00113515748944523\\
5.5	-0.00125960043045302\\
5.6	-0.00135685739389435\\
5.7	-0.00143025461664122\\
5.8	-0.00148277569808635\\
5.9	-0.00151716184005177\\
6	-0.00153587313083008\\
6.1	-0.00154111076403801\\
6.2	-0.0015348821308195\\
6.3	-0.00151894858211377\\
6.4	-0.00149490551948207\\
6.5	-0.00146415848503084\\
6.6	-0.00142795427615408\\
6.7	-0.00138739353155359\\
6.8	-0.00134343548005708\\
6.9	-0.0012969280511942\\
7	-0.0012485992036867\\
7.1	-0.00119908139916136\\
7.2	-0.0011489198312697\\
7.3	-0.00109857449026455\\
7.4	-0.00104843661447386\\
7.5	-0.000998835405357648\\
7.6	-0.000950040709124775\\
7.7	-0.000902272872731429\\
7.8	-0.000855711403935527\\
7.9	-0.000810494272461426\\
8	-0.00076672752369051\\
8.1	-0.000724489422916106\\
8.2	-0.000683831368782662\\
8.3	-0.000644784436193603\\
8.4	-0.000607363296852655\\
8.5	-0.000571565554633181\\
8.6	-0.000537377226931228\\
8.7	-0.000504774243346862\\
8.8	-0.00047372395703417\\
8.9	-0.000444187425803607\\
9	-0.000416119888127784\\
9.1	-0.000389474383315731\\
9.2	-0.000364198962089261\\
9.3	-0.000340242846980725\\
9.4	-0.000317551289688825\\
9.5	-0.000296071828684295\\
9.6	-0.000275750852641591\\
9.7	-0.000256535403091985\\
9.8	-0.000238375379841713\\
9.9	-0.00022121906484003\\
10	-0.000205019439967702\\
};

\addplot[area legend, draw=mycolor4, fill=mycolor4, nearly transparent, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.198850783998573\\
0.2	0.195678288646781\\
0.3	0.190840634850673\\
0.4	0.184651093057114\\
0.5	0.177409969273126\\
0.6	0.169399551086175\\
0.7	0.160868741327686\\
0.8	0.152025713769297\\
0.9	0.143039862845714\\
1	0.134046671872382\\
1.1	0.12515397324099\\
1.2	0.116447273550657\\
1.3	0.107993612035704\\
1.4	0.0998447826422463\\
1.5	0.0920395363180678\\
1.6	0.0846057191089385\\
1.7	0.0775618692645316\\
1.8	0.070918560567792\\
1.9	0.0646799054961254\\
2	0.0588444438732171\\
2.1	0.0534063423668385\\
2.2	0.0483560925567199\\
2.3	0.043681378476926\\
2.4	0.0393676980971566\\
2.5	0.0353989090875827\\
2.6	0.0317577317402188\\
2.7	0.0284262165809024\\
2.8	0.0253859393415893\\
2.9	0.0226185321231803\\
3	0.020105596670551\\
3.1	0.0178292892544245\\
3.2	0.0157720960241778\\
3.3	0.013917272221007\\
3.4	0.0122486902018195\\
3.5	0.0107511025158049\\
3.6	0.00941002925416799\\
3.7	0.00821187851316963\\
3.8	0.00714394492235088\\
3.9	0.00619433945862621\\
4	0.00535208824213861\\
4.1	0.00460695728916083\\
4.2	0.00394961631222228\\
4.3	0.00337138536317007\\
4.4	0.0028644077770973\\
4.5	0.00242142754596783\\
4.6	0.00203588633828078\\
4.7	0.00170179068697986\\
4.8	0.00141370781789064\\
4.9	0.00116671985955159\\
5	0.000956368020486063\\
5.1	0.000778626185780627\\
5.2	0.000629837878382696\\
5.3	0.000506699650937585\\
5.4	0.000406192134130606\\
5.5	0.000325568807508974\\
5.6	0.000262288597445886\\
5.7	0.00021400880824232\\
5.8	0.000178545683228247\\
5.9	0.000153860784402204\\
6	0.000138057749754677\\
6.1	0.000129382735025932\\
6.2	0.000126240312730242\\
6.3	0.000127201736368182\\
6.4	0.000131021204921484\\
6.5	0.000136638599671442\\
6.6	0.000143179930669955\\
6.7	0.000149947031010839\\
6.8	0.000156401281189443\\
6.9	0.000162147988503665\\
7	0.000166912746532187\\
7.1	0.000170523053215316\\
7.2	0.000172887335824575\\
7.3	0.000173979257045547\\
7.4	0.000173821614169399\\
7.5	0.000172474377697864\\
7.6	0.000170023218554927\\
7.7	0.000166572126541521\\
7.8	0.000162234921894834\\
7.9	0.000157131157490703\\
8	0.000151380422259931\\
8.1	0.000145100711650247\\
8.2	0.000138404160966887\\
8.3	0.000131397507438673\\
8.4	0.000124178518639878\\
8.5	0.000116837385137175\\
8.6	0.000109454620122501\\
8.7	0.000102102163522497\\
8.8	9.48427883369098e-05\\
8.9	8.77307845915102e-05\\
9	8.08122228581695e-05\\
9.1	7.41252963864421e-05\\
9.2	6.77012325210402e-05\\
9.3	6.1564234432409e-05\\
9.4	5.57329870989104e-05\\
9.5	5.02201852983437e-05\\
9.6	4.50343918884011e-05\\
9.7	4.01791778203365e-05\\
9.8	3.56551177211637e-05\\
9.9	3.1459112720503e-05\\
10	2.75858949040971e-05\\
10	-2.65890352759514e-05\\
9.9	-3.12174248383954e-05\\
9.8	-3.6353624139012e-05\\
9.7	-4.20344106824735e-05\\
9.6	-4.82990066736823e-05\\
9.5	-5.5187088252268e-05\\
9.4	-6.27411046278179e-05\\
9.3	-7.10032256774712e-05\\
9.2	-8.00182376896127e-05\\
9.1	-8.98306179530811e-05\\
9	-0.000100486677369133\\
8.9	-0.000112032564771768\\
8.8	-0.000124515324579637\\
8.7	-0.00013798201018438\\
8.6	-0.000152479469578373\\
8.5	-0.000168054862931059\\
8.4	-0.000184753954011114\\
8.3	-0.000202623202534687\\
8.2	-0.000221706678551283\\
8.1	-0.000242049635462139\\
8	-0.000263694438232098\\
7.9	-0.000286685002353898\\
7.8	-0.000311063413988917\\
7.7	-0.000336873686408671\\
7.6	-0.000364160630503908\\
7.5	-0.000392972818165319\\
7.4	-0.00042336406163011\\
7.3	-0.000455396351873741\\
7.2	-0.000489143796495023\\
7.1	-0.000524697264784176\\
7	-0.000562169832470167\\
6.9	-0.00060170483365621\\
6.8	-0.000643481471565477\\
6.7	-0.000687727497183198\\
6.6	-0.000734720277336908\\
6.5	-0.000784801021807841\\
6.4	-0.000838367885440411\\
6.3	-0.000895882755684222\\
6.2	-0.00095784866472789\\
6.1	-0.00102479715067203\\
6	-0.00109724969482241\\
5.9	-0.00117567713268731\\
5.8	-0.00126045510490842\\
5.7	-0.00135180987476861\\
5.6	-0.00144978492108289\\
5.5	-0.00155418463524707\\
5.4	-0.00166456195073545\\
5.3	-0.00178016470950409\\
5.2	-0.00189993665372926\\
5.1	-0.00202246643143473\\
5	-0.00214597692717549\\
4.9	-0.00226828020472057\\
4.8	-0.00238674919302032\\
4.7	-0.00249826505170525\\
4.6	-0.00259917425360514\\
4.5	-0.00268524107746824\\
4.4	-0.00275159447385435\\
4.3	-0.00279264011938713\\
4.2	-0.00280204888250997\\
4.1	-0.0027726301185663\\
4	-0.00269631140009792\\
3.9	-0.00256400272691138\\
3.8	-0.00236561512764883\\
3.7	-0.00208989125125029\\
3.6	-0.00172439415086383\\
3.5	-0.0012553765725517\\
3.4	-0.000667745521003517\\
3.3	5.50290224024287e-05\\
3.2	0.000931020384051458\\
3.1	0.00197978467457387\\
3	0.00322257809706395\\
2.9	0.00468219340307127\\
2.8	0.00638321043625466\\
2.7	0.00835177409766276\\
2.6	0.0106156526731669\\
2.5	0.0132040509174688\\
2.4	0.0161475941478203\\
2.3	0.0194778815232012\\
2.2	0.0232273969343943\\
2.1	0.0274289208851966\\
2	0.0321147970356258\\
1.9	0.0373167563060662\\
1.8	0.0430641478225418\\
1.7	0.0493834678532904\\
1.6	0.0562967761221139\\
1.5	0.0638198681136388\\
1.4	0.0719602871878269\\
1.3	0.0807153547764415\\
1.2	0.0900687570686909\\
1.1	0.0999878101227377\\
1	0.110419066818817\\
0.9	0.12128305714201\\
0.8	0.132467586988596\\
0.7	0.143818051681444\\
0.6	0.155125388769873\\
0.5	0.166111067862121\\
0.4	0.176412042773261\\
0.3	0.185569083047135\\
0.2	0.193022863964125\\
0.1	0.198103631336156\\
0	0.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198477207667364\\
0.2	0.194350576305453\\
0.3	0.188204858948904\\
0.4	0.180531567915188\\
0.5	0.171760518567624\\
0.6	0.162262469928024\\
0.7	0.152343396504565\\
0.8	0.142246650378947\\
0.9	0.132161459993862\\
1	0.1222328693456\\
1.1	0.112570891681864\\
1.2	0.103258015309674\\
1.3	0.0943544834060727\\
1.4	0.0859025349150366\\
1.5	0.0779297022158533\\
1.6	0.0704512476155262\\
1.7	0.063472668558911\\
1.8	0.0569913541951669\\
1.9	0.0509983309010958\\
2	0.0454796204544215\\
2.1	0.0404176316260176\\
2.2	0.0357917447455571\\
2.3	0.0315796300000636\\
2.4	0.0277576461224885\\
2.5	0.0243014800025258\\
2.6	0.0211866922066929\\
2.7	0.0183889953392826\\
2.8	0.015884574888922\\
2.9	0.0136503627631258\\
3	0.0116640873838075\\
3.1	0.00990453696449919\\
3.2	0.00835155820411463\\
3.3	0.00698615062170474\\
3.4	0.005790472340408\\
3.5	0.00474786297162662\\
3.6	0.00384281755165208\\
3.7	0.00306099363095967\\
3.8	0.00238916489735103\\
3.9	0.00181516836585741\\
4	0.00132788842102035\\
4.1	0.000917163585297263\\
4.2	0.000573783714856156\\
4.3	0.000289372621891469\\
4.4	5.64066516214776e-05\\
4.5	-0.000131906765750202\\
4.6	-0.000281643957662179\\
4.7	-0.000398237182362698\\
4.8	-0.00048652068756484\\
4.9	-0.000550780172584489\\
5	-0.000594804453344713\\
5.1	-0.000621920122827052\\
5.2	-0.000635049387673284\\
5.3	-0.000636732529283251\\
5.4	-0.000629184908302422\\
5.5	-0.000614307913869048\\
5.6	-0.000593748161818504\\
5.7	-0.000568900533263145\\
5.8	-0.000540954710840088\\
5.9	-0.000510908174142555\\
6	-0.000479595972533865\\
6.1	-0.00044770720782305\\
6.2	-0.000415804175998824\\
6.3	-0.00038434050965802\\
6.4	-0.000353673340259464\\
6.5	-0.0003240812110682\\
6.6	-0.000295770173333477\\
6.7	-0.00026889023308618\\
6.8	-0.000243540095188017\\
6.9	-0.000219778422576273\\
7	-0.00019762854296899\\
7.1	-0.00017708710578443\\
7.2	-0.000158128230335224\\
7.3	-0.000140708547414097\\
7.4	-0.000124771223730356\\
7.5	-0.000110249220233727\\
7.6	-9.70687059744909e-05\\
7.7	-8.51507799335752e-05\\
7.8	-7.44142460470418e-05\\
7.9	-6.47769224315978e-05\\
8	-5.61570079860832e-05\\
8.1	-4.84744619059464e-05\\
8.2	-4.1651258792198e-05\\
8.3	-3.56128475480069e-05\\
8.4	-3.02877176856183e-05\\
8.5	-2.56087388969417e-05\\
8.6	-2.15124247279361e-05\\
8.7	-1.79399233309411e-05\\
8.8	-1.48362681213636e-05\\
8.9	-1.21508900901289e-05\\
9	-9.83722725548183e-06\\
9.1	-7.85266078331954e-06\\
9.2	-6.15850258428624e-06\\
9.3	-4.7194956225311e-06\\
9.4	-3.50405876445377e-06\\
9.5	-2.48345147696215e-06\\
9.6	-1.63230739264061e-06\\
9.7	-9.27616431068496e-07\\
9.8	-3.4925320892416e-07\\
9.9	1.2084394105381e-07\\
10	4.98429814072869e-07\\
};

\end{axis}
\end{tikzpicture}%
\vspace{-0.1cm}

\setlength{\belowcaptionskip}{-2pt}

\caption{Quadrotor trajectories for different control frequencies ${f_\mathrm{c}=\xi f_\mathrm{c,min}}$, where ${\xi\in \{{\color{mycolor1} 1},{\color{mycolor2} 1.25},{\color{mycolor3} 1.5},{\color{mycolor4} 2}\}}$, and different amounts of training data. 
The shaded areas represent $\pm$ one standard deviation. 
Convergence to the setpoint significantly improves, and variance reduces if the control frequency is increased from its minimum value $f_\mathrm{c}=f_\mathrm{c,min}$.}
\label{fig:impact_of_xi}
\end{figure}

==> figures/impact_of_xi_matlab2tikz.tex <==

\begin{figure}
\centering
\setlength{\fwidth}{3.25cm}
\setlength{\fheight}{2.5cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=0.95,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$N = 150$}
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19999512839655\\
0.2	1.19993699083069\\
0.3	1.19974904403248\\
0.4	1.19937608999606\\
0.5	1.19879311530698\\
0.6	1.19799728915734\\
0.7	1.19699784091345\\
0.8	1.19580892595952\\
0.9	1.19444628923079\\
1	1.19292568966048\\
1.1	1.19126274194167\\
1.2	1.18947284496764\\
1.3	1.18757139038248\\
1.4	1.18557367514574\\
1.5	1.18349480315411\\
1.6	1.18134955861241\\
1.7	1.17915226971312\\
1.8	1.17691666507006\\
1.9	1.17465576276056\\
2	1.17238177077843\\
2.1	1.17010604901501\\
2.2	1.16783900702544\\
2.3	1.16559011972638\\
2.4	1.16336786503212\\
2.5	1.16117976168339\\
2.6	1.15903232814027\\
2.7	1.15693117225898\\
2.8	1.15488096910089\\
2.9	1.15288550783654\\
3	1.15094776951545\\
3.1	1.14906994978822\\
3.2	1.1472535656566\\
3.3	1.14549941963942\\
3.4	1.14380778580587\\
3.5	1.14217838105465\\
3.6	1.14061048031198\\
3.7	1.13910294215394\\
3.8	1.13765429759787\\
3.9	1.13626281477915\\
4	1.13492650153456\\
4.1	1.13364320740933\\
4.2	1.13241064124919\\
4.3	1.13122643158438\\
4.4	1.13008813276039\\
4.5	1.12899328408932\\
4.6	1.1279394342145\\
4.7	1.1269241592705\\
4.8	1.12594507080398\\
4.9	1.12499985435948\\
5	1.1240862668608\\
5.1	1.12320215902724\\
5.2	1.12234545879228\\
5.3	1.12151420883151\\
5.4	1.12070655207819\\
5.5	1.1199207257474\\
5.6	1.11915507651835\\
5.7	1.11840804230863\\
5.8	1.11767817116196\\
5.9	1.11696409072822\\
6	1.11626453467406\\
6.1	1.11557831827093\\
6.2	1.11490433749515\\
6.3	1.11424156997264\\
6.4	1.1135890586425\\
6.5	1.11294592284659\\
6.6	1.11231133608617\\
6.7	1.11168454252601\\
6.8	1.11106483759665\\
6.9	1.1104515670885\\
7	1.10984412775074\\
7.1	1.10924195601465\\
7.2	1.10864453189968\\
7.3	1.10805136956334\\
7.4	1.10746202418547\\
7.5	1.10687608440466\\
7.6	1.10629316554598\\
7.7	1.1057129144229\\
7.8	1.10513500302461\\
7.9	1.10455912818605\\
8	1.10398500682838\\
8.1	1.10341237956316\\
8.2	1.10284101292852\\
8.3	1.10227068720929\\
8.4	1.10170120215296\\
8.5	1.10113237396579\\
8.6	1.10056403566052\\
8.7	1.09999603296703\\
8.8	1.09942822430032\\
8.9	1.09886048897984\\
9	1.09829271521891\\
9.1	1.09772480189721\\
9.2	1.09715666040255\\
9.3	1.09658821228013\\
9.4	1.09601938899564\\
9.5	1.09545012778574\\
9.6	1.09488038167241\\
9.7	1.09431011022138\\
9.8	1.09373927858893\\
9.9	1.09316786104109\\
10	1.09259583734164\\
10	0.961426722927438\\
9.9	0.961317871155598\\
9.8	0.961209168874156\\
9.7	0.961100542379913\\
9.6	0.960991923464591\\
9.5	0.960883260452324\\
9.4	0.960774510714341\\
9.3	0.960665651309331\\
9.2	0.960556673403828\\
9.1	0.960447591119849\\
9	0.960338442030751\\
8.9	0.960229289020711\\
8.8	0.960120228890203\\
8.7	0.960011388238607\\
8.6	0.959902936370108\\
8.5	0.959795076479914\\
8.4	0.959688065840265\\
8.3	0.959582206979417\\
8.2	0.959477861382302\\
8.1	0.959375449964066\\
8	0.959275465759298\\
7.9	0.959178471247577\\
7.8	0.959085106428714\\
7.7	0.958996101897347\\
7.6	0.958912279836399\\
7.5	0.958834565388138\\
7.4	0.958763986090433\\
7.3	0.958701697275845\\
7.2	0.958648975954868\\
7.1	0.958607230881655\\
7	0.958578015685646\\
6.9	0.958563037538895\\
6.8	0.958564175285472\\
6.7	0.958583466523841\\
6.6	0.958623142665701\\
6.5	0.958685632070101\\
6.4	0.958773563053668\\
6.3	0.958889787287161\\
6.2	0.959037366291095\\
6.1	0.959219631535202\\
6	0.959440135843979\\
5.9	0.95970271061772\\
5.8	0.960011453365047\\
5.7	0.960370747965691\\
5.6	0.960785287776115\\
5.5	0.961260032206131\\
5.4	0.961800311566081\\
5.3	0.962411729830121\\
5.2	0.963100282346848\\
5.1	0.963872252280255\\
5	0.964734312049752\\
4.9	0.965693496858781\\
4.8	0.966757189963373\\
4.7	0.967933152023038\\
4.6	0.969229499285451\\
4.5	0.97065477134148\\
4.4	0.972217821422829\\
4.3	0.973927906874682\\
4.2	0.975794581535451\\
4.1	0.977827841025011\\
4	0.980037890720792\\
3.9	0.982435288638002\\
3.8	0.985030802950254\\
3.7	0.987835514293922\\
3.6	0.99086053828891\\
3.5	0.994117080590022\\
3.4	0.997616412731371\\
3.3	1.00136964571639\\
3.2	1.00538770046493\\
3.1	1.00968096333014\\
3	1.01425949076288\\
2.9	1.0191324249452\\
2.8	1.02430793699313\\
2.7	1.0297928975104\\
2.6	1.03559261505371\\
2.5	1.04171045671228\\
2.4	1.04814729083491\\
2.3	1.05490131067548\\
2.2	1.06196731502472\\
2.1	1.06933623154289\\
2	1.07699431667751\\
1.9	1.08492273245663\\
1.8	1.09309669567104\\
1.7	1.10148441382212\\
1.6	1.11004644611636\\
1.5	1.11873464620996\\
1.4	1.1274909908927\\
1.3	1.1362462513776\\
1.2	1.14491852394801\\
1.1	1.15341151999821\\
1	1.16161257767071\\
0.9	1.16939149799742\\
0.8	1.17659971321923\\
0.7	1.18307326695816\\
0.6	1.18864098471131\\
0.5	1.19314361480678\\
0.4	1.19646667179856\\
0.3	1.19859073554702\\
0.2	1.19965151795837\\
0.1	1.19997389731011\\
0	1.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19998451285333\\
0.2	1.19979425439453\\
0.3	1.19916988978975\\
0.4	1.19792138089731\\
0.5	1.19596836505688\\
0.6	1.19331913693432\\
0.7	1.19003555393581\\
0.8	1.18620431958938\\
0.9	1.18191889361411\\
1	1.17726913366559\\
1.1	1.17233713096994\\
1.2	1.16719568445782\\
1.3	1.16190882088004\\
1.4	1.15653233301922\\
1.5	1.15111472468204\\
1.6	1.14569800236438\\
1.7	1.14031834176762\\
1.8	1.13500668037055\\
1.9	1.12978924760859\\
2	1.12468804372797\\
2.1	1.11972114027895\\
2.2	1.11490316102508\\
2.3	1.11024571520093\\
2.4	1.10575757793351\\
2.5	1.10144510919784\\
2.6	1.09731247159699\\
2.7	1.09336203488469\\
2.8	1.08959445304701\\
2.9	1.08600896639087\\
3	1.08260363013917\\
3.1	1.07937545655918\\
3.2	1.07632063306076\\
3.3	1.0734345326779\\
3.4	1.07071209926862\\
3.5	1.06814773082233\\
3.6	1.06573550930045\\
3.7	1.06346922822393\\
3.8	1.06134255027406\\
3.9	1.05934905170857\\
4	1.05748219612768\\
4.1	1.05573552421717\\
4.2	1.05410261139232\\
4.3	1.05257716922953\\
4.4	1.05115297709161\\
4.5	1.0498240277154\\
4.6	1.04858446674997\\
4.7	1.04742865564677\\
4.8	1.04635113038368\\
4.9	1.04534667560913\\
5	1.04441028945528\\
5.1	1.04353720565375\\
5.2	1.04272287056957\\
5.3	1.04196296933082\\
5.4	1.04125343182214\\
5.5	1.04059037897676\\
5.6	1.03997018214723\\
5.7	1.03938939513716\\
5.8	1.0388448122635\\
5.9	1.03833340067297\\
6	1.03785233525902\\
6.1	1.03739897490307\\
6.2	1.03697085189313\\
6.3	1.0365656786299\\
6.4	1.03618131084808\\
6.5	1.03581577745834\\
6.6	1.03546723937594\\
6.7	1.03513400452493\\
6.8	1.03481450644106\\
6.9	1.0345073023137\\
7	1.03421107171819\\
7.1	1.03392459344815\\
7.2	1.03364675392728\\
7.3	1.03337653341959\\
7.4	1.03311300513795\\
7.5	1.0328553248964\\
7.6	1.03260272269119\\
7.7	1.03235450816013\\
7.8	1.03211005472666\\
7.9	1.03186879971681\\
8	1.03163023629384\\
8.1	1.03139391476361\\
8.2	1.03115943715541\\
8.3	1.03092644709436\\
8.4	1.03069463399661\\
8.5	1.03046372522285\\
8.6	1.03023348601532\\
8.7	1.03000371060282\\
8.8	1.02977422659526\\
8.9	1.02954488900028\\
9	1.02931557862483\\
9.1	1.02908619650853\\
9.2	1.02885666690319\\
9.3	1.02862693179473\\
9.4	1.02839694985499\\
9.5	1.02816669411903\\
9.6	1.0279361525685\\
9.7	1.02770532630064\\
9.8	1.02747422373154\\
9.9	1.02724286609834\\
10	1.02701128013454\\
};

\addplot[area legend, draw=mycolor2, fill=mycolor2, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19997294079942\\
0.2	1.19965189223888\\
0.3	1.19862647536066\\
0.4	1.19662432433919\\
0.5	1.19356203032104\\
0.6	1.18949471186583\\
0.7	1.18455211333136\\
0.8	1.17889178944249\\
0.9	1.17267065779038\\
1	1.16603191883401\\
1.1	1.1591009850664\\
1.2	1.15198491452374\\
1.3	1.14477409521294\\
1.4	1.13754448521379\\
1.5	1.13035933390468\\
1.6	1.12327101263581\\
1.7	1.11632252057025\\
1.8	1.10954864289895\\
1.9	1.10297708750269\\
2	1.09662939435333\\
2.1	1.09052171592138\\
2.2	1.08466568291763\\
2.3	1.07906893911548\\
2.4	1.07373568348889\\
2.5	1.06866735150225\\
2.6	1.06386295514062\\
2.7	1.05931945615553\\
2.8	1.0550322491852\\
2.9	1.05099536360198\\
3	1.04720172654096\\
3.1	1.04364352023683\\
3.2	1.04031228677546\\
3.3	1.03719903755532\\
3.4	1.03429457107121\\
3.5	1.03158950038138\\
3.6	1.02907429324727\\
3.7	1.02673950284737\\
3.8	1.02457576238483\\
3.9	1.02257377948402\\
4	1.02072450879397\\
4.1	1.01901913710372\\
4.2	1.01744901921971\\
4.3	1.01600583927169\\
4.4	1.01468157664484\\
4.5	1.01346842118566\\
4.6	1.01235890999408\\
4.7	1.01134589649587\\
4.8	1.01042245130691\\
4.9	1.00958198802835\\
5	1.00881823878748\\
5.1	1.00812515166628\\
5.2	1.00749701172661\\
5.3	1.00692842292951\\
5.4	1.00641421390319\\
5.5	1.00594954700101\\
5.6	1.00552991017789\\
5.7	1.00515102685772\\
5.8	1.00480895318661\\
5.9	1.00450006501326\\
6	1.00422098083933\\
6.1	1.00396863066828\\
6.2	1.00374023910812\\
6.3	1.00353325942108\\
6.4	1.00334541281473\\
6.5	1.00317467036897\\
6.6	1.00301919597212\\
6.7	1.00287736526253\\
6.8	1.00274774851832\\
6.9	1.00262906334811\\
7	1.00252018234937\\
7.1	1.00242011929978\\
7.2	1.00232799246137\\
7.3	1.00224302613878\\
7.4	1.00216454174606\\
7.5	1.00209193061837\\
7.6	1.00202465327078\\
7.7	1.0019622342635\\
7.8	1.00190424327074\\
7.9	1.00185029363356\\
8	1.00180004017158\\
8.1	1.00175316642242\\
8.2	1.00170938313529\\
8.3	1.0016684283006\\
8.4	1.00163005874514\\
8.5	1.00159404885167\\
8.6	1.00156019163893\\
8.7	1.00152829372417\\
8.8	1.00149817408723\\
8.9	1.00146966572186\\
9	1.00144261248536\\
9.1	1.0014168682025\\
9.2	1.00139229824015\\
9.3	1.00136877759035\\
9.4	1.00134618995048\\
9.5	1.00132442912914\\
9.6	1.00130339778366\\
9.7	1.00128300647076\\
9.8	1.00126317466551\\
9.9	1.00124382982787\\
10	1.00122490648703\\
10	0.999158190210469\\
9.9	0.999133132683676\\
9.8	0.999106909499068\\
9.7	0.99907945205697\\
9.6	0.999050690534395\\
9.5	0.999020554019597\\
9.4	0.998988970865871\\
9.3	0.998955870106127\\
9.2	0.998921181993818\\
9.1	0.998884838891709\\
9	0.99884677676088\\
8.9	0.998806936247956\\
8.8	0.998765263188993\\
8.7	0.998721711173099\\
8.6	0.998676242571766\\
8.5	0.998628828892444\\
8.4	0.998579453244264\\
8.3	0.998528112006693\\
8.2	0.998474814280106\\
8.1	0.998419584283511\\
8	0.998362462716881\\
7.9	0.998303505269851\\
7.8	0.998242784481967\\
7.7	0.998180390830098\\
7.6	0.998116429048169\\
7.5	0.99805101906459\\
7.4	0.997984297133969\\
7.3	0.997916409196927\\
7.2	0.997847510119542\\
7.1	0.997777765056588\\
7	0.99770733967222\\
6.9	0.997636397368992\\
6.8	0.997565102194596\\
6.7	0.99749360483062\\
6.6	0.997422040018577\\
6.5	0.997350532983234\\
6.4	0.997279182931779\\
6.3	0.997208061622496\\
6.2	0.997137230829724\\
6.1	0.997066726676186\\
6	0.996996560423084\\
5.9	0.996926757685415\\
5.8	0.996857344642364\\
5.7	0.996788365048029\\
5.6	0.996719940048991\\
5.5	0.996652263261915\\
5.4	0.996585632919607\\
5.3	0.996520540107116\\
5.2	0.996457671112273\\
5.1	0.99639795120059\\
5	0.996342661571695\\
4.9	0.996293442231846\\
4.8	0.996252356162208\\
4.7	0.996222013357861\\
4.6	0.996205600409297\\
4.5	0.996206935197252\\
4.4	0.996230628241883\\
4.3	0.99628211815384\\
4.2	0.996367746058872\\
4.1	0.996494935837299\\
4	0.996672245765362\\
3.9	0.99690946987159\\
3.8	0.99721782897502\\
3.7	0.997610059935945\\
3.6	0.99810048881906\\
3.5	0.998705284204059\\
3.4	0.999442506244315\\
3.3	1.00033224804298\\
3.2	1.00139674791988\\
3.1	1.00266049692601\\
3	1.00415030741158\\
2.9	1.0058954093276\\
2.8	1.00792732800287\\
2.7	1.01027991438849\\
2.6	1.01298923848133\\
2.5	1.01609325323334\\
2.4	1.0196315216908\\
2.3	1.0236446558471\\
2.2	1.02817359409557\\
2.1	1.03325890432001\\
2	1.03893945511259\\
1.9	1.04525077306982\\
1.8	1.05222358423545\\
1.7	1.05988134333553\\
1.6	1.0682373195767\\
1.5	1.07729126014501\\
1.4	1.08702541392147\\
1.3	1.0973990811071\\
1.2	1.10834285076187\\
1.1	1.11975076038169\\
1	1.1314709491203\\
0.9	1.14329543043362\\
0.8	1.15494890033404\\
0.7	1.16608088321824\\
0.6	1.17626763519493\\
0.5	1.1850354253999\\
0.4	1.19192588154453\\
0.3	1.19661901460027\\
0.2	1.19911787234128\\
0.1	1.19992933830398\\
0	1.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.1999511395517\\
0.2	1.19938488229008\\
0.3	1.19762274498047\\
0.4	1.19427510294186\\
0.5	1.18929872786047\\
0.6	1.18288117353038\\
0.7	1.1753164982748\\
0.8	1.16692034488826\\
0.9	1.157983044112\\
1	1.14875143397715\\
1.1	1.13942587272404\\
1.2	1.1301638826428\\
1.3	1.12108658816002\\
1.4	1.11228494956763\\
1.5	1.10382529702484\\
1.6	1.09575416610626\\
1.7	1.08810193195289\\
1.8	1.0808861135672\\
1.9	1.07411393028625\\
2	1.06778442473296\\
2.1	1.06189031012069\\
2.2	1.0564196385066\\
2.3	1.05135679748129\\
2.4	1.04668360258984\\
2.5	1.04238030236779\\
2.6	1.03842609681097\\
2.7	1.03479968527201\\
2.8	1.03147978859404\\
2.9	1.02844538646479\\
3	1.02567601697627\\
3.1	1.02315200858142\\
3.2	1.02085451734767\\
3.3	1.01876564279915\\
3.4	1.01686853865776\\
3.5	1.01514739229272\\
3.6	1.01358739103317\\
3.7	1.01217478139166\\
3.8	1.01089679567992\\
3.9	1.00974162467781\\
4	1.00869837727967\\
4.1	1.00775703647051\\
4.2	1.00690838263929\\
4.3	1.00614397871276\\
4.4	1.00545610244336\\
4.5	1.00483767819146\\
4.6	1.00428225520169\\
4.7	1.00378395492686\\
4.8	1.00333740373456\\
4.9	1.0029377151301\\
5	1.00258045017959\\
5.1	1.00226155143343\\
5.2	1.00197734141944\\
5.3	1.00172448151831\\
5.4	1.0014999234114\\
5.5	1.00130090513146\\
5.6	1.00112492511344\\
5.7	1.00096969595287\\
5.8	1.00083314891449\\
5.9	1.00071341134934\\
6	1.00060877063121\\
6.1	1.00051767867223\\
6.2	1.00043873496892\\
6.3	1.00037066052179\\
6.4	1.00031229787326\\
6.5	1.0002626016761\\
6.6	1.00022061799535\\
6.7	1.00018548504657\\
6.8	1.00015642535646\\
6.9	1.00013273035855\\
7	1.00011376101079\\
7.1	1.00009894217818\\
7.2	1.00008775129046\\
7.3	1.00007971766786\\
7.4	1.00007441944001\\
7.5	1.00007147484148\\
7.6	1.00007054115948\\
7.7	1.0000713125468\\
7.8	1.00007351387635\\
7.9	1.0000768994517\\
8	1.00008125144423\\
8.1	1.00008637535297\\
8.2	1.0000920987077\\
8.3	1.00009827015364\\
8.4	1.0001047559947\\
8.5	1.00011143887206\\
8.6	1.00011821710535\\
8.7	1.00012500244863\\
8.8	1.00013171863811\\
8.9	1.00013830098491\\
9	1.00014469462312\\
9.1	1.00015085354711\\
9.2	1.00015674011698\\
9.3	1.00016232384824\\
9.4	1.00016758040817\\
9.5	1.00017249157437\\
9.6	1.00017704415903\\
9.7	1.00018122926386\\
9.8	1.00018504208229\\
9.9	1.00018848125577\\
10	1.00019154834875\\
};

\addplot[area legend, draw=mycolor3, fill=mycolor3, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19994704289498\\
0.2	1.1993400342958\\
0.3	1.19745846958191\\
0.4	1.19388981071787\\
0.5	1.18858603986324\\
0.6	1.18174374811406\\
0.7	1.17367405055679\\
0.8	1.16471254698134\\
0.9	1.15517056361752\\
1	1.14531498214724\\
1.1	1.13536411708478\\
1.2	1.12549114308223\\
1.3	1.11583015070885\\
1.4	1.10648270175219\\
1.5	1.09752358191958\\
1.6	1.08900565709147\\
1.7	1.08096401654005\\
1.8	1.07341925809577\\
1.9	1.06638032854087\\
2	1.05984695226115\\
2.1	1.05381132171974\\
2.2	1.04825998991875\\
2.3	1.04317516934421\\
2.4	1.03853589153123\\
2.5	1.03431901293028\\
2.6	1.03049988931991\\
2.7	1.02705311771031\\
2.8	1.02395307453154\\
2.9	1.02117427278556\\
3	1.01869176115572\\
3.1	1.01648120223568\\
3.2	1.0145192331225\\
3.3	1.01278349273721\\
3.4	1.01125276155629\\
3.5	1.00990698033586\\
3.6	1.00872724477976\\
3.7	1.00769589945387\\
3.8	1.00679651691558\\
3.9	1.0060139101231\\
4	1.0053341216193\\
4.1	1.00474440041178\\
4.2	1.00423322655553\\
4.3	1.00379026307953\\
4.4	1.00340632080191\\
4.5	1.00307328110005\\
4.6	1.00278403042428\\
4.7	1.00253238868727\\
4.8	1.0023130138478\\
4.9	1.00212131757961\\
5	1.00195335948549\\
5.1	1.00180577690663\\
5.2	1.00167570364918\\
5.3	1.00156069982952\\
5.4	1.00145869078415\\
5.5	1.0013679027625\\
5.6	1.00128682585365\\
5.7	1.00121417013514\\
5.8	1.00114883146979\\
5.9	1.00108986409774\\
6	1.00103645083304\\
6.1	1.00098788908934\\
6.2	1.00094357166427\\
6.3	1.00090297269903\\
6.4	1.00086563617008\\
6.5	1.00083116447307\\
6.6	1.00079921242208\\
6.7	1.00076947960851\\
6.8	1.00074170463088\\
6.9	1.00071565968853\\
7	1.00069114629491\\
7.1	1.00066799222336\\
7.2	1.00064604801255\\
7.3	1.00062518434735\\
7.4	1.00060528904384\\
7.5	1.00058626520513\\
7.6	1.00056802943959\\
7.7	1.00055051004659\\
7.8	1.00053364558771\\
7.9	1.00051738308168\\
8	1.00050167720643\\
8.1	1.00048648920328\\
8.2	1.00047178583924\\
8.3	1.00045753879083\\
8.4	1.00044372339158\\
8.5	1.00043031852955\\
8.6	1.0004173058917\\
8.7	1.00040466953451\\
8.8	1.0003923955271\\
8.9	1.00038047134402\\
9	1.00036888585928\\
9.1	1.00035762902609\\
9.2	1.00034669166859\\
9.3	1.00033606532481\\
9.4	1.00032574192976\\
9.5	1.00031571393722\\
9.6	1.00030597414082\\
9.7	1.00029651565087\\
9.8	1.00028733174732\\
9.9	1.00027841581306\\
10	1.00026976142073\\
10	0.999745772038941\\
9.9	0.999736391100114\\
9.8	0.9997266386192\\
9.7	0.999716496914822\\
9.6	0.999705947170542\\
9.5	0.999694969407329\\
9.4	0.99968354238226\\
9.3	0.999671643481816\\
9.2	0.999659248618311\\
9.1	0.999646332151369\\
9	0.999632866876405\\
8.9	0.999618823850721\\
8.8	0.999604172285298\\
8.7	0.999588879524957\\
8.6	0.999572910860789\\
8.5	0.999556229673852\\
8.4	0.999538797150659\\
8.3	0.999520572489178\\
8.2	0.999501512746151\\
8.1	0.999481572954461\\
8	0.999460706286648\\
7.9	0.999438864210322\\
7.8	0.999415996720881\\
7.7	0.999392052778916\\
7.6	0.999366980725593\\
7.5	0.999340729402088\\
7.4	0.99931324856461\\
7.3	0.999284490264048\\
7.2	0.999254410132011\\
7.1	0.999222969269194\\
7	0.999190136388255\\
6.9	0.999155890228735\\
6.8	0.999120222718444\\
6.7	0.999083142389072\\
6.6	0.999044678826555\\
6.5	0.999004887368023\\
6.4	0.998963854400423\\
6.3	0.998921703721608\\
6.2	0.998878602988442\\
6.1	0.9988347722429\\
6	0.998790491744148\\
5.9	0.998746110579483\\
5.8	0.998702056507064\\
5.7	0.998658845091294\\
5.6	0.998617092001851\\
5.5	0.998577521948729\\
5.4	0.998540978871726\\
5.3	0.998508437057604\\
5.2	0.998481007463336\\
5.1	0.998459953809432\\
5	0.998446694554788\\
4.9	0.998442815645704\\
4.8	0.998450075376283\\
4.7	0.998470418901685\\
4.6	0.998505995282324\\
4.5	0.998559175965965\\
4.4	0.99863258474595\\
4.3	0.998729145191188\\
4.2	0.998852148418683\\
4.1	0.999005348194239\\
4	0.99919307463165\\
3.9	0.999420382299694\\
3.8	0.99969322292357\\
3.7	1.00001867126177\\
3.6	1.00040513461134\\
3.5	1.00086259502829\\
3.4	1.00140291383837\\
3.3	1.00203999334923\\
3.2	1.00279020406772\\
3.1	1.00367253728571\\
3	1.00470893339421\\
2.9	1.0059245598593\\
2.8	1.00734806993464\\
2.7	1.00901183356571\\
2.6	1.01095223097425\\
2.5	1.01320964180479\\
2.4	1.01582870394596\\
2.3	1.01885801406464\\
2.2	1.022350273168\\
2.1	1.02636137028611\\
2	1.03094999156062\\
1.9	1.03617636725569\\
1.8	1.04210033875718\\
1.7	1.04877963713065\\
1.6	1.05626628558497\\
1.5	1.06460245149136\\
1.4	1.07381568451225\\
1.3	1.08391099341266\\
1.2	1.09486264708446\\
1.1	1.10660270418765\\
1	1.11900653569378\\
0.9	1.13187636016633\\
0.8	1.14492212396143\\
0.7	1.15774397469331\\
0.6	1.16982370835767\\
0.5	1.18053986055223\\
0.4	1.18923409459816\\
0.3	1.19536211018857\\
0.2	1.19874930518071\\
0.1	1.19989539357683\\
0	1.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.1999212182359\\
0.2	1.19904466973826\\
0.3	1.19641028988524\\
0.4	1.19156195265801\\
0.5	1.18456295020774\\
0.6	1.17578372823587\\
0.7	1.16570901262505\\
0.8	1.15481733547139\\
0.9	1.14352346189193\\
1	1.13216075892051\\
1.1	1.12098341063621\\
1.2	1.11017689508334\\
1.3	1.09987057206076\\
1.4	1.09014919313222\\
1.5	1.08106301670547\\
1.6	1.07263597133822\\
1.7	1.06487182683535\\
1.8	1.05775979842647\\
1.9	1.05127834789828\\
2	1.04539847191089\\
2.1	1.04008634600292\\
2.2	1.03530513154337\\
2.3	1.03101659170443\\
2.4	1.0271822977386\\
2.5	1.02376432736754\\
2.6	1.02072606014708\\
2.7	1.01803247563801\\
2.8	1.01565057223309\\
2.9	1.01354941632243\\
3	1.01170034727496\\
3.1	1.0100768697607\\
3.2	1.00865471859511\\
3.3	1.00741174304322\\
3.4	1.00632783769733\\
3.5	1.00538478768207\\
3.6	1.00456618969555\\
3.7	1.00385728535782\\
3.8	1.00324486991957\\
3.9	1.0027171462114\\
4	1.00226359812548\\
4.1	1.00187487430301\\
4.2	1.00154268748711\\
4.3	1.00125970413536\\
4.4	1.00101945277393\\
4.5	1.00081622853301\\
4.6	1.0006450128533\\
4.7	1.00050140379448\\
4.8	1.00038154461204\\
4.9	1.00028206661265\\
5	1.00020002702014\\
5.1	1.00013286535803\\
5.2	1.00007835555626\\
5.3	1.00003456844356\\
5.4	0.999999834827938\\
5.5	0.999972712355617\\
5.6	0.999951958927752\\
5.7	0.999936507613215\\
5.8	0.999925443988429\\
5.9	0.999917987338611\\
6	0.999913471288594\\
6.1	0.999911330666119\\
6.2	0.999911087326354\\
6.3	0.999912338210321\\
6.4	0.999914745285252\\
6.5	0.999918025920545\\
6.6	0.99992194562432\\
6.7	0.99992631099879\\
6.8	0.999930963674664\\
6.9	0.999935774958633\\
7	0.999940641341584\\
7.1	0.999945480746277\\
7.2	0.99995022907228\\
7.3	0.999954837305699\\
7.4	0.999959268804223\\
7.5	0.999963497303608\\
7.6	0.999967505082592\\
7.7	0.999971281412754\\
7.8	0.999974821154298\\
7.9	0.999978123646\\
8	0.999981191746541\\
8.1	0.999984031078873\\
8.2	0.999986649292697\\
8.3	0.999989055640005\\
8.4	0.999991260271118\\
8.5	0.9999932741017\\
8.6	0.999995108376246\\
8.7	0.999996774529733\\
8.8	0.9999982839062\\
8.9	0.999999647597368\\
9	1.00000087636784\\
9.1	1.00000198058873\\
9.2	1.00000297014345\\
9.3	1.00000385440331\\
9.4	1.00000464215601\\
9.5	1.00000534167228\\
9.6	1.00000596065568\\
9.7	1.00000650628284\\
9.8	1.00000698518326\\
9.9	1.00000740345659\\
10	1.00000776672983\\
};

\addplot[area legend, draw=mycolor4, fill=mycolor4, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19990810177424\\
0.2	1.19892020373754\\
0.3	1.19602162522102\\
0.4	1.19078510217535\\
0.5	1.1833404161078\\
0.6	1.17412608282015\\
0.7	1.1636795171793\\
0.8	1.15251322216622\\
0.9	1.14105888060833\\
1	1.12965280748193\\
1.1	1.11854236841781\\
1.2	1.10790020123039\\
1.3	1.0978395484981\\
1.4	1.08842814863699\\
1.5	1.07969967414844\\
1.6	1.07166266568288\\
1.7	1.06430750906431\\
1.8	1.05761180552883\\
1.9	1.05154448505697\\
2	1.04606876631373\\
2.1	1.0411446176135\\
2.2	1.03673053536971\\
2.3	1.03278478419279\\
2.4	1.02926638123013\\
2.5	1.02613578445673\\
2.6	1.02335543982213\\
2.7	1.02088994878093\\
2.8	1.018706377941\\
2.9	1.01677428839523\\
3	1.01506580550067\\
3.1	1.01355549340849\\
3.2	1.01222035551779\\
3.3	1.01103968520729\\
3.4	1.00999494261774\\
3.5	1.00906959554454\\
3.6	1.00824898521556\\
3.7	1.00752016321363\\
3.8	1.00687172196824\\
3.9	1.0062936560584\\
4	1.00577721323987\\
4.1	1.00531475785165\\
4.2	1.00489963339761\\
4.3	1.00452605716243\\
4.4	1.00418900628362\\
4.5	1.00388412155077\\
4.6	1.00360761960098\\
4.7	1.00335622045314\\
4.8	1.00312707698167\\
4.9	1.00291771440226\\
5	1.00272598014584\\
5.1	1.00255000053871\\
5.2	1.00238813938145\\
5.3	1.00223896547371\\
5.4	1.00210122414871\\
5.5	1.00197381363186\\
5.6	1.00185576180896\\
5.7	1.00174620997101\\
5.8	1.00164439703238\\
5.9	1.00154964689794\\
6	1.00146135590536\\
6.1	1.00137898475393\\
6.2	1.00130204994314\\
6.3	1.00123011656655\\
6.4	1.00116279229788\\
6.5	1.00109972260632\\
6.6	1.00104058644662\\
6.7	1.00098509178737\\
6.8	1.00093297295383\\
6.9	1.00088398763087\\
7	1.00083791445188\\
7.1	1.00079455039359\\
7.2	1.00075370945054\\
7.3	1.00071522079674\\
7.4	1.00067892717959\\
7.5	1.00064468365675\\
7.6	1.00061235662344\\
7.7	1.00058182274308\\
7.8	1.00055296775516\\
7.9	1.00052568598888\\
8	1.0004998795731\\
8.1	1.00047545770675\\
8.2	1.00045233599671\\
8.3	1.00043043605556\\
8.4	1.00040968505078\\
8.5	1.00039001507273\\
8.6	1.0003713628572\\
8.7	1.00035366944316\\
8.8	1.00033687987402\\
8.9	1.00032094267655\\
9	1.00030580981313\\
9.1	1.00029143639082\\
9.2	1.00027778035516\\
9.3	1.0002648022778\\
9.4	1.00025246524011\\
9.5	1.00024073466247\\
9.6	1.0002295779845\\
9.7	1.00021896466534\\
9.8	1.00020886602312\\
9.9	1.00019925509491\\
10	1.00019010644491\\
10	0.999849920172489\\
9.9	0.999843289456868\\
9.8	0.999836353066936\\
9.7	0.99982909549699\\
9.6	0.999821500328675\\
9.5	0.999813550149449\\
9.4	0.999805226487199\\
9.3	0.999796509717174\\
9.2	0.999787379045968\\
9.1	0.999777812389674\\
9	0.999767786278415\\
8.9	0.999757275791408\\
8.8	0.999746254465362\\
8.7	0.99973469417934\\
8.6	0.999722565067767\\
8.5	0.999709835492751\\
8.4	0.999696471869574\\
8.3	0.999682438603169\\
8.2	0.999667698015371\\
8.1	0.999652210279926\\
8	0.999635933324205\\
7.9	0.999618822881568\\
7.8	0.999600832410586\\
7.7	0.999581913113098\\
7.6	0.999562014017797\\
7.5	0.999541082034393\\
7.4	0.999519062176946\\
7.3	0.999495897837576\\
7.2	0.999471531091788\\
7.1	0.999445903078314\\
7	0.999418954721893\\
6.9	0.999390627321125\\
6.8	0.999360863571021\\
6.7	0.999329608728456\\
6.6	0.999296812093603\\
6.5	0.999262428567766\\
6.4	0.999226420932036\\
6.3	0.999188762267604\\
6.2	0.999149439049532\\
6.1	0.999108454697736\\
6	0.999065833969596\\
5.9	0.999021627888555\\
5.8	0.99897591966409\\
5.7	0.998928831753872\\
5.6	0.998880533806982\\
5.5	0.998831252463753\\
5.4	0.998781281811478\\
5.3	0.998730996816322\\
5.2	0.998680867147668\\
5.1	0.998631475307279\\
5	0.998583534999229\\
4.9	0.998537915551438\\
4.8	0.99849566536741\\
4.7	0.99845804455742\\
4.6	0.998426557365169\\
4.5	0.998402993629166\\
4.4	0.998389473084975\\
4.3	0.998388500866754\\
4.2	0.998403025913067\\
4.1	0.998436513383721\\
4	0.998493027506921\\
3.9	0.998577328753702\\
3.8	0.998694984429401\\
3.7	0.998852502462652\\
3.6	0.999057478432535\\
3.5	0.999318777508949\\
3.4	0.999646734468952\\
3.3	1.00005340079045\\
3.2	1.00055280579172\\
3.1	1.00116127440744\\
3	1.00189775228161\\
2.9	1.00278421694952\\
2.8	1.00384606868672\\
2.7	1.00511259825726\\
2.6	1.00661740262261\\
2.5	1.00839888286511\\
2.4	1.01050064724892\\
2.3	1.01297188182951\\
2.2	1.0158675871943\\
2.1	1.01924861848093\\
2	1.02318154746975\\
1.9	1.02773795499076\\
1.8	1.03299352909107\\
1.7	1.03902578646246\\
1.6	1.04591167260005\\
1.5	1.05372299699899\\
1.4	1.06252111053941\\
1.3	1.07234850900901\\
1.2	1.08321865256036\\
1.1	1.09510210781917\\
1	1.10790964748905\\
0.9	1.12147098537248\\
0.8	1.13551069074024\\
0.7	1.14962295364114\\
0.6	1.1632517036442\\
0.5	1.17568973126304\\
0.4	1.18612564604671\\
0.3	1.193786878821\\
0.2	1.19823988028372\\
0.1	1.19984247329649\\
0	1.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19987528753537\\
0.2	1.19858004201063\\
0.3	1.19490425202101\\
0.4	1.18845537411103\\
0.5	1.17951507368542\\
0.6	1.16868889323217\\
0.7	1.15665123541022\\
0.8	1.14401195645323\\
0.9	1.1312649329904\\
1	1.11878122748549\\
1.1	1.10682223811849\\
1.2	1.09555942689538\\
1.3	1.08509402875356\\
1.4	1.0754746295882\\
1.5	1.06671133557372\\
1.6	1.05878716914146\\
1.7	1.05166664776339\\
1.8	1.04530266730995\\
1.9	1.03964122002386\\
2	1.03462515689174\\
2.1	1.03019661804721\\
2.2	1.026299061282\\
2.3	1.02287833301115\\
2.4	1.01988351423953\\
2.5	1.01726733366092\\
2.6	1.01498642122237\\
2.7	1.01300127351909\\
2.8	1.01127622331386\\
2.9	1.00977925267238\\
3	1.00848177889114\\
3.1	1.00735838390796\\
3.2	1.00638658065476\\
3.3	1.00554654299887\\
3.4	1.00482083854334\\
3.5	1.00419418652675\\
3.6	1.00365323182404\\
3.7	1.00318633283814\\
3.8	1.00278335319882\\
3.9	1.00243549240605\\
4	1.0021351203734\\
4.1	1.00187563561769\\
4.2	1.00165132965534\\
4.3	1.00145727901459\\
4.4	1.0012892396843\\
4.5	1.00114355758997\\
4.6	1.00101708848307\\
4.7	1.00090713250528\\
4.8	1.00081137117454\\
4.9	1.00072781497685\\
5	1.00065475757253\\
5.1	1.00059073792299\\
5.2	1.00053450326456\\
5.3	1.00048498114502\\
5.4	1.00044125298009\\
5.5	1.00040253304781\\
5.6	1.00036814780797\\
5.7	1.00033752086244\\
5.8	1.00031015834824\\
5.9	1.00028563739325\\
6	1.00026359493748\\
6.1	1.00024371972583\\
6.2	1.00022574449634\\
6.3	1.00020943941708\\
6.4	1.00019460661496\\
6.5	1.00018107558704\\
6.6	1.00016869927011\\
6.7	1.00015735025791\\
6.8	1.00014691826242\\
6.9	1.000137307476\\
7	1.00012843458689\\
7.1	1.00012022673595\\
7.2	1.00011262027116\\
7.3	1.00010555931716\\
7.4	1.00009899467827\\
7.5	1.00009288284557\\
7.6	1.00008718532062\\
7.7	1.00008186792809\\
7.8	1.00007690008287\\
7.9	1.00007225443522\\
8	1.00006790644865\\
8.1	1.00006383399334\\
8.2	1.00006001700604\\
8.3	1.00005643732936\\
8.4	1.00005307846017\\
8.5	1.00004992528274\\
8.6	1.00004696396248\\
8.7	1.00004418181125\\
8.8	1.00004156716969\\
8.9	1.00003910923398\\
9	1.00003679804577\\
9.1	1.00003462439025\\
9.2	1.00003257970056\\
9.3	1.00003065599749\\
9.4	1.00002884586366\\
9.5	1.00002714240596\\
9.6	1.00002553915659\\
9.7	1.00002403008117\\
9.8	1.00002260954503\\
9.9	1.00002127227589\\
10	1.0000200133087\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
yshift=-3cm,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.05,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$z(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199871500303847\\
0.2	0.199486240876303\\
0.3	0.19885397933767\\
0.4	0.197989769223752\\
0.5	0.196912144151235\\
0.6	0.195642036164529\\
0.7	0.194201153907082\\
0.8	0.192610402727468\\
0.9	0.190889730084152\\
1	0.189057417297558\\
1.1	0.187130120334807\\
1.2	0.185122794333239\\
1.3	0.183048799983927\\
1.4	0.180919998773206\\
1.5	0.178746927069627\\
1.6	0.176538885339022\\
1.7	0.174304206539334\\
1.8	0.172050087473275\\
1.9	0.169782993564291\\
2	0.16750855025324\\
2.1	0.165231750679463\\
2.2	0.16295702376184\\
2.3	0.160688223632393\\
2.4	0.15842874660457\\
2.5	0.156181611154982\\
2.6	0.153949434207548\\
2.7	0.151734563544961\\
2.8	0.149539012279887\\
2.9	0.147364571570713\\
3	0.145212793307803\\
3.1	0.143085040857044\\
3.2	0.140982475231925\\
3.3	0.13890613094079\\
3.4	0.136856855166919\\
3.5	0.134835414879206\\
3.6	0.132842411612022\\
3.7	0.130878382981948\\
3.8	0.128943742673013\\
3.9	0.127038829151821\\
4	0.125163890606386\\
4.1	0.123319108037514\\
4.2	0.121504602946244\\
4.3	0.11972041660371\\
4.4	0.117966565372918\\
4.5	0.116242979278599\\
4.6	0.114549568552928\\
4.7	0.112886181236152\\
4.8	0.111252635337559\\
4.9	0.109648710549292\\
5	0.108074151576502\\
5.1	0.106528675624933\\
5.2	0.105011968503316\\
5.3	0.103523691042203\\
5.4	0.102063477367897\\
5.5	0.100630953739127\\
5.6	0.0992257125486299\\
5.7	0.0978473403626257\\
5.8	0.0964954081109893\\
5.9	0.0951694736403786\\
6	0.0938690789517224\\
6.1	0.0925937634287594\\
6.2	0.0913430547985464\\
6.3	0.090116479936589\\
6.4	0.0889135553273906\\
6.5	0.087733803802755\\
6.6	0.0865767418400245\\
6.7	0.0854418839865606\\
6.8	0.0843287454131783\\
6.9	0.0832368435169408\\
7	0.0821657027112901\\
7.1	0.0811148472229749\\
7.2	0.0800838051493136\\
7.3	0.0790721150777853\\
7.4	0.0780793164894729\\
7.5	0.0771049580428322\\
7.6	0.0761485927438109\\
7.7	0.0752097843197535\\
7.8	0.0742881032068396\\
7.9	0.0733831267519834\\
8	0.0724944431448779\\
8.1	0.07162165061568\\
8.2	0.07076435226763\\
8.3	0.0699221610145799\\
8.4	0.069094700233239\\
8.5	0.068281604473167\\
8.6	0.0674825165442812\\
8.7	0.0666970862089442\\
8.8	0.0659249750926484\\
8.9	0.0651658533967729\\
9	0.0644193985442613\\
9.1	0.0636852998489617\\
9.2	0.0629632526256896\\
9.3	0.0622529638239672\\
9.4	0.0615541474393781\\
9.5	0.060866526337562\\
9.6	0.0601898314165429\\
9.7	0.0595238016211169\\
9.8	0.0588681819804177\\
9.9	0.058222727160805\\
10	0.0575871978999712\\
10	-0.0124355696318679\\
9.9	-0.0123165106648724\\
9.8	-0.0121890417297036\\
9.7	-0.0120527856638813\\
9.6	-0.0119073489811547\\
9.5	-0.0117523210454869\\
9.4	-0.011587264029488\\
9.3	-0.011411720586874\\
9.2	-0.0112252152805005\\
9.1	-0.0110272457896693\\
9	-0.0108172820289763\\
8.9	-0.0105947657590834\\
8.8	-0.0103591171936701\\
8.7	-0.010109720803607\\
8.6	-0.00984593024280215\\
8.5	-0.00956706476916445\\
8.4	-0.00927241617749574\\
8.3	-0.00896123176320456\\
8.2	-0.00863272489856539\\
8.1	-0.00828606879690438\\
8	-0.00792039327527315\\
7.9	-0.00753478611569267\\
7.8	-0.00712828112907147\\
7.7	-0.00669987507890546\\
7.6	-0.00624851477947127\\
7.5	-0.00577307954133961\\
7.4	-0.00527240651331783\\
7.3	-0.00474527831706439\\
7.2	-0.004190411069949\\
7.1	-0.00360646346621302\\
7	-0.00299202896320902\\
6.9	-0.00234563231853735\\
6.8	-0.00166574890227987\\
6.7	-0.000950750535928746\\
6.6	-0.00019896504551143\\
6.5	0.000591362304861509\\
6.4	0.00142205354286968\\
6.3	0.00229504306212048\\
6.2	0.00321227729084912\\
6.1	0.00417584599735999\\
6	0.00518787689393033\\
5.9	0.00625061014094783\\
5.8	0.00736634109449247\\
5.7	0.0085374469640466\\
5.6	0.00976641354299906\\
5.5	0.0110557651538374\\
5.4	0.0124081321865185\\
5.3	0.0138261769283593\\
5.2	0.0153127034799436\\
5.1	0.0168705026970345\\
5	0.0185024716168856\\
4.9	0.0202115500900704\\
4.8	0.0220007366434763\\
4.7	0.0238730456596386\\
4.6	0.0258315311530432\\
4.5	0.0278792759421843\\
4.4	0.0300193409121306\\
4.3	0.0322548392244631\\
4.2	0.0345887465871956\\
4.1	0.0370241289931988\\
4	0.0395639028435372\\
3.9	0.0422109279857598\\
3.8	0.0449679363584556\\
3.7	0.0478375930530393\\
3.6	0.0508223250812528\\
3.5	0.0539243796026806\\
3.4	0.0571458274557613\\
3.3	0.0604883964458925\\
3.2	0.0639536187024202\\
3.1	0.0675425153410837\\
3	0.0712558963314988\\
2.9	0.0750939771818665\\
2.8	0.0790565588165905\\
2.7	0.0831428225672922\\
2.6	0.0873513420550655\\
2.5	0.0916800411399356\\
2.4	0.0961259443377895\\
2.3	0.100685357676568\\
2.2	0.10535350153525\\
2.1	0.110124686486532\\
2	0.114991860441846\\
1.9	0.11994685805257\\
1.8	0.124979938004288\\
1.7	0.13007977965882\\
1.6	0.135233255154349\\
1.5	0.140425236619175\\
1.4	0.145638131938764\\
1.3	0.150851871364877\\
1.2	0.156043259842287\\
1.1	0.161185529786138\\
1	0.166247753572176\\
0.9	0.171194121313137\\
0.8	0.175982614706904\\
0.7	0.180564249447057\\
0.6	0.184880320181735\\
0.5	0.188861084660092\\
0.4	0.192422210405142\\
0.3	0.195459981292041\\
0.2	0.197847280486257\\
0.1	0.199426112221199\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199648806262523\\
0.2	0.19866676068128\\
0.3	0.197156980314856\\
0.4	0.195205989814447\\
0.5	0.192886614405664\\
0.6	0.190261178173132\\
0.7	0.18738270167707\\
0.8	0.184296508717186\\
0.9	0.181041925698644\\
1	0.177652585434867\\
1.1	0.174157825060473\\
1.2	0.170583027087763\\
1.3	0.166950335674402\\
1.4	0.163279065355985\\
1.5	0.159586081844401\\
1.6	0.155886070246685\\
1.7	0.152191993099077\\
1.8	0.148515012738782\\
1.9	0.14486492580843\\
2	0.141250205347543\\
2.1	0.137678218582997\\
2.2	0.134155262648545\\
2.3	0.13068679065448\\
2.4	0.12727734547118\\
2.5	0.123930826147459\\
2.6	0.120650388131307\\
2.7	0.117438693056127\\
2.8	0.114297785548239\\
2.9	0.11122927437629\\
3	0.108234344819651\\
3.1	0.105313778099064\\
3.2	0.102468046967173\\
3.3	0.0996972636933411\\
3.4	0.0970013413113401\\
3.5	0.0943798972409435\\
3.6	0.0918323683466376\\
3.7	0.0893579880174936\\
3.8	0.0869558395157344\\
3.9	0.0846248785687904\\
4	0.0823638967249618\\
4.1	0.0801716185153564\\
4.2	0.0780466747667199\\
4.3	0.0759876279140865\\
4.4	0.0739929531425245\\
4.5	0.0720611276103916\\
4.6	0.0701905498529856\\
4.7	0.0683796134478954\\
4.8	0.0666266859905178\\
4.9	0.0649301303196813\\
5	0.0632883115966939\\
5.1	0.0616995891609836\\
5.2	0.0601623359916301\\
5.3	0.0586749339852813\\
5.4	0.0572358047772078\\
5.5	0.0558433594464824\\
5.6	0.0544960630458145\\
5.7	0.0531923936633361\\
5.8	0.0519308746027409\\
5.9	0.0507100418906632\\
6	0.0495284779228264\\
6.1	0.0483848047130597\\
6.2	0.0472776660446978\\
6.3	0.0462057614993547\\
6.4	0.0451678044351301\\
6.5	0.0441625830538082\\
6.6	0.0431888883972565\\
6.7	0.0422455667253159\\
6.8	0.0413314982554492\\
6.9	0.0404456055992017\\
7	0.0395868368740405\\
7.1	0.0387541918783809\\
7.2	0.0379466970396823\\
7.3	0.0371634183803605\\
7.4	0.0364034549880775\\
7.5	0.0356659392507463\\
7.6	0.0349500389821698\\
7.7	0.034254954620424\\
7.8	0.0335799110388841\\
7.9	0.0329241703181454\\
8	0.0322870249348024\\
8.1	0.0316677909093878\\
8.2	0.0310658136845323\\
8.3	0.0304804646256877\\
8.4	0.0299111420278716\\
8.5	0.0293572698520013\\
8.6	0.0288182931507395\\
8.7	0.0282936827026686\\
8.8	0.0277829289494891\\
8.9	0.0272855438188448\\
9	0.0268010582576425\\
9.1	0.0263290270296462\\
9.2	0.0258690186725946\\
9.3	0.0254206216185466\\
9.4	0.024983441704945\\
9.5	0.0245571026460375\\
9.6	0.0241412412176941\\
9.7	0.0237355079786178\\
9.8	0.023339570125357\\
9.9	0.0229531082479663\\
10	0.0225758141340516\\
};
\addlegendentry{$f_\mathrm{c} = 16$}


\addplot[area legend, draw=mycolor2, fill=mycolor2, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199656264413799\\
0.2	0.19869496540746\\
0.3	0.197209906082472\\
0.4	0.195282169882046\\
0.5	0.192987018846311\\
0.6	0.190393267255605\\
0.7	0.187560698564653\\
0.8	0.184539527851767\\
0.9	0.18137082468148\\
1	0.178087937264778\\
1.1	0.174717921853562\\
1.2	0.171282799502386\\
1.3	0.167800534626703\\
1.4	0.164286224289926\\
1.5	0.160752461724262\\
1.6	0.157209980417898\\
1.7	0.153668070843609\\
1.8	0.150134900174907\\
1.9	0.146617594533629\\
2	0.143122615164536\\
2.1	0.139655709260432\\
2.2	0.136222096031371\\
2.3	0.132826531538028\\
2.4	0.129473305474617\\
2.5	0.126166270712504\\
2.6	0.122908993353767\\
2.7	0.119704601282141\\
2.8	0.116555878549866\\
2.9	0.113465308161219\\
3	0.110435028831688\\
3.1	0.107466835747032\\
3.2	0.104562272006229\\
3.3	0.101722532980586\\
3.4	0.0989485357312487\\
3.5	0.0962409629576705\\
3.6	0.0936002019598561\\
3.7	0.0910263971924655\\
3.8	0.0885194906580752\\
3.9	0.0860792014146661\\
4	0.0837050405040918\\
4.1	0.081396372909599\\
4.2	0.0791523790221899\\
4.3	0.0769721053482316\\
4.4	0.0748544871945017\\
4.5	0.0727983384534268\\
4.6	0.0708023777865474\\
4.7	0.0688652761376592\\
4.8	0.0669856113569638\\
4.9	0.0651619273510453\\
5	0.0633927425989243\\
5.1	0.0616765357725065\\
5.2	0.0600117778095173\\
5.3	0.0583969521924197\\
5.4	0.0568305209176708\\
5.5	0.055310975974692\\
5.6	0.0538368315623139\\
5.7	0.0524066122088189\\
5.8	0.0510188733448867\\
5.9	0.0496722260333971\\
6	0.0483652813341516\\
6.1	0.047096713837271\\
6.2	0.0458652348706757\\
6.3	0.0446695897052441\\
6.4	0.0435085609715741\\
6.5	0.0423809970145519\\
6.6	0.0412857565610815\\
6.7	0.0402217590308106\\
6.8	0.0391879640519394\\
6.9	0.0381833686248814\\
7	0.0372069992380085\\
7.1	0.0362579406272297\\
7.2	0.0353352942280991\\
7.3	0.0344382077455357\\
7.4	0.0335658616764089\\
7.5	0.0327174663470611\\
7.6	0.0318922591538288\\
7.7	0.0310895228957508\\
7.8	0.0303085509254594\\
7.9	0.0295486706606693\\
8	0.0288092385971585\\
8.1	0.0280896353938195\\
8.2	0.0273892551090669\\
8.3	0.0267075282831254\\
8.4	0.0260438974922932\\
8.5	0.0253978267139753\\
8.6	0.0247688016138435\\
8.7	0.0241563271298378\\
8.8	0.0235599172396406\\
8.9	0.0229791138313316\\
9	0.022413468068306\\
9.1	0.0218625457854821\\
9.2	0.0213259291443026\\
9.3	0.020803217287632\\
9.4	0.0202940136044959\\
9.5	0.0197979436154494\\
9.6	0.0193146408048174\\
9.7	0.0188437472910784\\
9.8	0.0183849194848612\\
9.9	0.0179378299997873\\
10	0.0175021490099255\\
10	-0.00233889972658143\\
9.9	-0.00234683436636517\\
9.8	-0.00235267680581603\\
9.7	-0.002356243554847\\
9.6	-0.00235733706529684\\
9.5	-0.00235574738683449\\
9.4	-0.00235125114273911\\
9.3	-0.00234360815672269\\
9.2	-0.00233256185484455\\
9.1	-0.00231784282906234\\
9	-0.00229916070194947\\
8.9	-0.00227620700254584\\
8.8	-0.0022486541208474\\
8.7	-0.00221615349800558\\
8.6	-0.00217833528459051\\
8.5	-0.00213480774743552\\
8.4	-0.00208514977207024\\
8.3	-0.00202892163360814\\
8.2	-0.00196565545467691\\
8.1	-0.00189485234921103\\
8	-0.0018159854676831\\
7.9	-0.00172849937552343\\
7.8	-0.00163180370140805\\
7.7	-0.00152527495588274\\
7.6	-0.00140825483972069\\
7.5	-0.00128004493783599\\
7.4	-0.00113990863669939\\
7.3	-0.000987071479679129\\
7.2	-0.000820709574666512\\
7.1	-0.000639953158621778\\
7	-0.000443888747098272\\
6.9	-0.000231549763462274\\
6.8	-1.9089738031719e-06\\
6.7	0.000246111863625564\\
6.6	0.000513651608536756\\
6.5	0.000801924709959333\\
6.4	0.00111220086115928\\
6.3	0.00144582941274377\\
6.2	0.00180425382704369\\
6.1	0.00218897933515293\\
6	0.00260161149016072\\
5.9	0.00304387211640463\\
5.8	0.0035175691072878\\
5.7	0.00402462485177672\\
5.6	0.00456710701984028\\
5.5	0.00514719883976274\\
5.4	0.00576723013933336\\
5.3	0.00642970589315228\\
5.2	0.00713728643398072\\
5.1	0.00789280889593635\\
5	0.0086993467010632\\
4.9	0.00956015201260581\\
4.8	0.0104787139815277\\
4.7	0.0114587939650998\\
4.6	0.0125044061896636\\
4.5	0.013619837551534\\
4.4	0.0148097079997813\\
4.3	0.0160789413102065\\
4.2	0.0174327942231787\\
4.1	0.0188769105963836\\
4	0.0204172745365844\\
3.9	0.022060250129753\\
3.8	0.0238126343893537\\
3.7	0.0256815805048021\\
3.6	0.027674641914653\\
3.5	0.0297998137856118\\
3.4	0.0320654023296702\\
3.3	0.0344801188851935\\
3.2	0.037053010875004\\
3.1	0.0397933371380428\\
3	0.0427106240110558\\
2.9	0.0458145962617361\\
2.8	0.0491149079795805\\
2.7	0.0526212111268316\\
2.6	0.0563430184870108\\
2.5	0.0602893251594415\\
2.4	0.064468621340654\\
2.3	0.0688886532697132\\
2.2	0.073555911118389\\
2.1	0.0784755968958844\\
2	0.0836512230351004\\
1.9	0.0890839290610591\\
1.8	0.0947723226214239\\
1.7	0.100711934079675\\
1.6	0.106894319206009\\
1.5	0.113306657290955\\
1.4	0.119930979580858\\
1.3	0.126743002681938\\
1.2	0.133711402286452\\
1.1	0.140796474056651\\
1	0.1479485446485\\
0.9	0.155106338096408\\
0.8	0.16219450907283\\
0.7	0.169120886665077\\
0.6	0.175772700294012\\
0.5	0.182012530923858\\
0.4	0.187674790389691\\
0.3	0.19256240382937\\
0.2	0.196443521920523\\
0.1	0.199041035033179\\
0	0.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199348649723489\\
0.2	0.197569243663992\\
0.3	0.194886154955921\\
0.4	0.191478480135869\\
0.5	0.187499774885084\\
0.6	0.183082983774808\\
0.7	0.178340792614865\\
0.8	0.173367018462299\\
0.9	0.168238581388944\\
1	0.163018240956639\\
1.1	0.157757197955106\\
1.2	0.152497100894419\\
1.3	0.147271768654321\\
1.4	0.142108601935392\\
1.5	0.137029559507609\\
1.6	0.132052149811954\\
1.7	0.127190002461642\\
1.8	0.122453611398166\\
1.9	0.117850761797344\\
2	0.113386919099818\\
2.1	0.109065653078158\\
2.2	0.10488900357488\\
2.3	0.100857592403871\\
2.4	0.0969709634076355\\
2.5	0.0932277979359727\\
2.6	0.089626005920389\\
2.7	0.0861629062044864\\
2.8	0.0828353932647234\\
2.9	0.0796399522114774\\
3	0.0765728264213717\\
3.1	0.0736300864425376\\
3.2	0.0708076414406163\\
3.3	0.0681013259328898\\
3.4	0.0655069690304595\\
3.5	0.0630203883716411\\
3.6	0.0606374219372545\\
3.7	0.0583539888486338\\
3.8	0.0561660625237144\\
3.9	0.0540697257722096\\
4	0.0520611575203381\\
4.1	0.0501366417529913\\
4.2	0.0482925866226843\\
4.3	0.046525523329219\\
4.4	0.0448320975971415\\
4.5	0.0432090880024804\\
4.6	0.0416533919881055\\
4.7	0.0401620350513795\\
4.8	0.0387321626692458\\
4.9	0.0373610396818256\\
5	0.0360460446499937\\
5.1	0.0347846723342214\\
5.2	0.033574532121749\\
5.3	0.032413329042786\\
5.4	0.0312988755285021\\
5.5	0.0302290874072274\\
5.6	0.0292019692910771\\
5.7	0.0282156185302978\\
5.8	0.0272682212260873\\
5.9	0.0263580490749009\\
6	0.0254834464121562\\
6.1	0.024642846586212\\
6.2	0.0238347443488597\\
6.3	0.023057709558994\\
6.4	0.0223103809163667\\
6.5	0.0215914608622556\\
6.6	0.0208997040848092\\
6.7	0.0202339354472181\\
6.8	0.0195930275390681\\
6.9	0.0189759094307096\\
7	0.0183815552454551\\
7.1	0.017808993734304\\
7.2	0.0172572923267163\\
7.3	0.0167255681329283\\
7.4	0.0162129765198547\\
7.5	0.0157187107046126\\
7.6	0.0152420021570541\\
7.7	0.014782123969934\\
7.8	0.0143383736120257\\
7.9	0.0139100856425729\\
8	0.0134966265647377\\
8.1	0.0130973915223042\\
8.2	0.012711799827195\\
8.3	0.0123393033247586\\
8.4	0.0119793738601115\\
8.5	0.0116315094832699\\
8.6	0.0112952331646265\\
8.7	0.0109700868159161\\
8.8	0.0106556315593966\\
8.9	0.0103514534143929\\
9	0.0100571536831783\\
9.1	0.0097723514782099\\
9.2	0.00949668364472904\\
9.3	0.00922980456545464\\
9.4	0.00897138123087842\\
9.5	0.00872109811430745\\
9.6	0.00847865186976027\\
9.7	0.00824375186811569\\
9.8	0.00801612133952258\\
9.9	0.00779549781671106\\
10	0.00758162464167204\\
};
\addlegendentry{$f_\mathrm{c} = 20$}


\addplot[area legend, draw=mycolor3, fill=mycolor3, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199351664998012\\
0.2	0.197614864424566\\
0.3	0.195031650584949\\
0.4	0.191790626336973\\
0.5	0.188053922384884\\
0.6	0.183958129435107\\
0.7	0.179612977784235\\
0.8	0.175103716165515\\
0.9	0.170495247184899\\
1	0.165836521193628\\
1.1	0.161163915482444\\
1.2	0.156504279533882\\
1.3	0.151877102485627\\
1.4	0.147296509975238\\
1.5	0.142772637449947\\
1.6	0.138312776298552\\
1.7	0.133922422598677\\
1.8	0.129605757644378\\
1.9	0.125366209089409\\
2	0.121206792430766\\
2.1	0.11713016042349\\
2.2	0.113138900548405\\
2.3	0.109235437566149\\
2.4	0.105422112940141\\
2.5	0.101701120099947\\
2.6	0.0980744609119172\\
2.7	0.094543925644845\\
2.8	0.0911110440777886\\
2.9	0.0877770303584353\\
3	0.0845427771260974\\
3.1	0.0814087966168406\\
3.2	0.0783752646695398\\
3.3	0.0754419645232414\\
3.4	0.0726083391253017\\
3.5	0.0698734876605458\\
3.6	0.0672361621261252\\
3.7	0.064694836349056\\
3.8	0.0622477098870575\\
3.9	0.0598927440176552\\
4	0.0576277113276346\\
4.1	0.0554501859845038\\
4.2	0.0533576219033002\\
4.3	0.051347365270008\\
4.4	0.0494166915317628\\
4.5	0.0475628252938134\\
4.6	0.0457829640987348\\
4.7	0.0440743099498397\\
4.8	0.0424340789706423\\
4.9	0.040859535033789\\
5	0.0393479860595534\\
5.1	0.0378968035002492\\
5.2	0.0365034327478384\\
5.3	0.0351653995719926\\
5.4	0.0338803217088948\\
5.5	0.0326458998718882\\
5.6	0.0314599267637037\\
5.7	0.0303202900927305\\
5.8	0.0292249682348275\\
5.9	0.0281720398287702\\
6	0.0271596599709152\\
6.1	0.0261860794393661\\
6.2	0.0252496308188512\\
6.3	0.0243487304348222\\
6.4	0.0234818720239223\\
6.5	0.0226476201205992\\
6.6	0.0218446110479727\\
6.7	0.0210715497641008\\
6.8	0.0203272056862634\\
6.9	0.0196104074733948\\
7	0.0189200381899751\\
7.1	0.0182550356850415\\
7.2	0.0176143881897543\\
7.3	0.0169971344278332\\
7.4	0.0164023542263499\\
7.5	0.0158291690628196\\
7.6	0.0152767414173515\\
7.7	0.0147442709460425\\
7.8	0.0142309964484202\\
7.9	0.013736183684718\\
8	0.0132591323964074\\
8.1	0.0127991721666721\\
8.2	0.0123556610199399\\
8.3	0.0119279867322426\\
8.4	0.0115155562500354\\
8.5	0.0111178034802197\\
8.6	0.0107341856807757\\
8.7	0.010364180803102\\
8.8	0.0100072906373152\\
8.9	0.00966303091110433\\
9	0.00933093975840321\\
9.1	0.00901057245014779\\
9.2	0.00870150248810065\\
9.3	0.00840331978809856\\
9.4	0.00811562725665084\\
9.5	0.0078380445518418\\
9.6	0.00757020577300264\\
9.7	0.00731175953530416\\
9.8	0.00706236699644062\\
9.9	0.00682170073398153\\
10	0.00658944666077004\\
10	-0.000418829226228235\\
9.9	-0.000415798056443152\\
9.8	-0.000411827945740566\\
9.7	-0.000406835072856169\\
9.6	-0.000400729057673531\\
9.5	-0.000393412047777585\\
9.4	-0.000384777522881222\\
9.3	-0.000374711433733943\\
9.2	-0.000363090331421873\\
9.1	-0.000349782707774858\\
9	-0.000334643994929229\\
8.9	-0.000317520364048201\\
8.8	-0.0002982442011328\\
8.7	-0.000276637329100697\\
8.6	-0.00025250690294112\\
8.5	-0.000225645412377481\\
8.4	-0.000195827932531907\\
8.3	-0.000162815415892949\\
8.2	-0.000126348325767542\\
8.1	-8.61514743043827e-05\\
8	-4.19257920999195e-05\\
7.9	6.64762110836291e-06\\
7.8	5.99115079409612e-05\\
7.7	0.000118232578836149\\
7.6	0.000182002750292312\\
7.5	0.000251643383363268\\
7.4	0.000327603136555953\\
7.3	0.000410363324991017\\
7.2	0.000500435360952104\\
7.1	0.000598368699372858\\
7	0.000704746144567767\\
6.9	0.000820192338255126\\
6.8	0.00094536850252361\\
6.7	0.00108098223319296\\
6.6	0.00122778573085608\\
6.5	0.00138658266159704\\
6.4	0.00155822180343956\\
6.3	0.00174361247304836\\
6.2	0.00194371428597012\\
6.1	0.00215955727934753\\
6	0.00239223317406823\\
5.9	0.00264290628926241\\
5.8	0.00291281193824504\\
5.7	0.00320327338672279\\
5.6	0.00351569596047891\\
5.5	0.00385159755813061\\
5.4	0.00421258872118224\\
5.3	0.00460039997434057\\
5.2	0.00501688811620108\\
5.1	0.00546406301034319\\
5	0.00594408069599147\\
4.9	0.00645929081317053\\
4.8	0.0070122210556206\\
4.7	0.00760562576936403\\
4.6	0.00824251851448193\\
4.5	0.00892616196569986\\
4.4	0.00966015674285809\\
4.3	0.0104484261520138\\
4.2	0.0112952781369862\\
4.1	0.0122054342672905\\
4	0.0131841108001366\\
3.9	0.0142370239033736\\
3.8	0.0153704291808179\\
3.7	0.0165912604961618\\
3.6	0.0179070550893655\\
3.5	0.0193261089918046\\
3.4	0.0208575050503901\\
3.3	0.0225110860724606\\
3.2	0.0242976392397299\\
3.1	0.026228803531737\\
3	0.0283171522305005\\
2.9	0.0305762261454049\\
2.8	0.0330205407728662\\
2.7	0.0356654523238252\\
2.6	0.0385273342924028\\
2.5	0.0416232734937556\\
2.4	0.0449712130624883\\
2.3	0.0485895201225263\\
2.2	0.0524971254966185\\
2.1	0.056713030256995\\
2	0.0612561094478219\\
1.9	0.0661448430540901\\
1.8	0.0713965000460994\\
1.7	0.0770270961465387\\
1.6	0.0830502379445081\\
1.5	0.0894763441944144\\
1.4	0.0963119369971455\\
1.3	0.103557611816585\\
1.2	0.111206635416053\\
1.1	0.119242531724392\\
1	0.127635303758212\\
0.9	0.136337320834763\\
0.8	0.14527657572815\\
0.7	0.154348110975315\\
0.6	0.163402364695701\\
0.5	0.172231630622864\\
0.4	0.180556462233671\\
0.3	0.188013278151423\\
0.2	0.194145787658703\\
0.1	0.198387194103564\\
0	0.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198869429550788\\
0.2	0.195880326041635\\
0.3	0.191522464368186\\
0.4	0.186173544285322\\
0.5	0.180142776503874\\
0.6	0.173680247065404\\
0.7	0.166980544379775\\
0.8	0.160190145946833\\
0.9	0.153416284009831\\
1	0.14673591247592\\
1.1	0.140203223603418\\
1.2	0.133855457474968\\
1.3	0.127717357151106\\
1.4	0.121804223486192\\
1.5	0.116124490822181\\
1.6	0.11068150712153\\
1.7	0.105474759372608\\
1.8	0.100501128845238\\
1.9	0.0957555260717495\\
2	0.0912314509392938\\
2.1	0.0869215953402425\\
2.2	0.0828180130225119\\
2.3	0.0789124788443378\\
2.4	0.0751966630013145\\
2.5	0.0716621967968513\\
2.6	0.06830089760216\\
2.7	0.0651046889843351\\
2.8	0.0620657924253274\\
2.9	0.0591766282519201\\
3	0.0564299646782989\\
3.1	0.0538188000742888\\
3.2	0.0513364519546349\\
3.3	0.048976525297851\\
3.4	0.0467329220878459\\
3.5	0.0445997983261752\\
3.6	0.0425716086077453\\
3.7	0.0406430484226089\\
3.8	0.0388090695339377\\
3.9	0.0370648839605144\\
4	0.0354059110638856\\
4.1	0.0338278101258971\\
4.2	0.0323264500201432\\
4.3	0.0308978957110109\\
4.4	0.0295384241373104\\
4.5	0.0282444936297566\\
4.6	0.0270127413066083\\
4.7	0.0258399678596018\\
4.8	0.0247231500131315\\
4.9	0.0236594129234798\\
5	0.0226460333777724\\
5.1	0.0216804332552962\\
5.2	0.0207601604320197\\
5.3	0.0198828997731666\\
5.4	0.0190464552150385\\
5.5	0.0182487487150094\\
5.6	0.0174878113620913\\
5.7	0.0167617817397267\\
5.8	0.0160688900865363\\
5.9	0.0154074730590163\\
6	0.0147759465724917\\
6.1	0.0141728183593568\\
6.2	0.0135966725524107\\
6.3	0.0130461714539353\\
6.4	0.0125200469136809\\
6.5	0.0120171013910981\\
6.6	0.0115361983894144\\
6.7	0.0110762659986469\\
6.8	0.0106362870943935\\
6.9	0.010215299905825\\
7	0.00981239216727145\\
7.1	0.0094267021922072\\
7.2	0.0090574117753532\\
7.3	0.0087037488764121\\
7.4	0.00836497868145291\\
7.5	0.00804040622309145\\
7.6	0.00772937208382188\\
7.7	0.00743125176243933\\
7.8	0.00714545397818057\\
7.9	0.00687141565291319\\
8	0.00660860330215373\\
8.1	0.00635651034618388\\
8.2	0.00611465634708619\\
8.3	0.00588258565817481\\
8.4	0.00565986415875173\\
8.5	0.00544607903392109\\
8.6	0.0052408393889173\\
8.7	0.00504377173700067\\
8.8	0.00485452321809118\\
8.9	0.00467275527352807\\
9	0.00449814788173699\\
9.1	0.00433039487118647\\
9.2	0.00416920607833939\\
9.3	0.00401430417718231\\
9.4	0.00386542486688481\\
9.5	0.00372231625203211\\
9.6	0.00358473835766456\\
9.7	0.00345246223122399\\
9.8	0.00332526952535002\\
9.9	0.00320295133876919\\
10	0.0030853087172709\\
};
\addlegendentry{$f_\mathrm{c} = 24.1$}


\addplot[area legend, draw=mycolor4, fill=mycolor4, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.198790445552207\\
0.2	0.19565684175295\\
0.3	0.19120602264831\\
0.4	0.185885934489762\\
0.5	0.180031797204719\\
0.6	0.173890034102511\\
0.7	0.167635233735599\\
0.8	0.16138623230109\\
0.9	0.155221524033568\\
1	0.149191018590357\\
1.1	0.143325274873024\\
1.2	0.137641653841724\\
1.3	0.132148722072946\\
1.4	0.126849267144267\\
1.5	0.121742407635492\\
1.6	0.116824852756678\\
1.7	0.112091958799106\\
1.8	0.107538265150726\\
1.9	0.103157975369291\\
2	0.0989451290598351\\
2.1	0.0948938370895211\\
2.2	0.0909983329061966\\
2.3	0.0872530537535709\\
2.4	0.0836526203453661\\
2.5	0.0801918726661498\\
2.6	0.0768658895993215\\
2.7	0.0736698885565703\\
2.8	0.0705993139933104\\
2.9	0.0676497433560013\\
3	0.0648169456561187\\
3.1	0.0620967913620032\\
3.2	0.0594853049533892\\
3.3	0.0569786289047776\\
3.4	0.0545730204525406\\
3.5	0.0522648338098107\\
3.6	0.0500505433313593\\
3.7	0.0479267186187262\\
3.8	0.0458900242159413\\
3.9	0.0439372151506316\\
4	0.0420651449299311\\
4.1	0.0402707666800603\\
4.2	0.0385511025914937\\
4.3	0.0369032813430183\\
4.4	0.035324513844911\\
4.5	0.033812101102983\\
4.6	0.0323634231867072\\
4.7	0.0309759495096063\\
4.8	0.0296472354051555\\
4.9	0.0283749146196617\\
5	0.0271566988983436\\
5.1	0.0259903910708407\\
5.2	0.0248738593606718\\
5.3	0.0238050543690861\\
5.4	0.0227819991177673\\
5.5	0.0218027947168519\\
5.6	0.0208656085191225\\
5.7	0.0199686778276799\\
5.8	0.0191103084014707\\
5.9	0.0182888768489353\\
6	0.0175028130614829\\
6.1	0.0167506161658179\\
6.2	0.0160308436038805\\
6.3	0.0153421126021766\\
6.4	0.0146830937305491\\
6.5	0.0140525114140682\\
6.6	0.0134491477041421\\
6.7	0.0128718289056677\\
6.8	0.0123194335182078\\
6.9	0.0117908867377187\\
7	0.0112851597276653\\
7.1	0.0108012641494704\\
7.2	0.0103382560904199\\
7.3	0.00989523132259702\\
7.4	0.00947132510811697\\
7.5	0.00906570634963564\\
7.6	0.00867758419340295\\
7.7	0.00830619978760046\\
7.8	0.007950826187494\\
7.9	0.0076107684519911\\
8	0.00728536223643963\\
8.1	0.00697397232359047\\
8.2	0.00667599002406754\\
8.3	0.00639083288154132\\
8.4	0.00611794595722762\\
8.5	0.00585679600640212\\
8.6	0.00560687420494106\\
8.7	0.00536769368545854\\
8.8	0.00513878960596308\\
8.9	0.00491971626708232\\
9	0.00471004743113307\\
9.1	0.00450937658793\\
9.2	0.00431731416708086\\
9.3	0.00413348725877153\\
9.4	0.00395754003990759\\
9.5	0.00378913239685849\\
9.6	0.00362793782055713\\
9.7	0.00347364497095621\\
9.8	0.00332595579569858\\
9.9	0.00318458601816274\\
10	0.00304926210439372\\
10	7.10204173349795e-05\\
9.9	7.70863365246513e-05\\
9.8	8.35458873273513e-05\\
9.7	9.04219363129346e-05\\
9.6	9.77384829659066e-05\\
9.5	0.00010552118250608\\
9.4	0.000113797030845028\\
9.3	0.00012259478792808\\
9.2	0.000131944959791602\\
9.1	0.000141880233807204\\
9	0.000152435103504332\\
8.9	0.000163646738630846\\
8.8	0.000175554675203082\\
8.7	0.00018820139756937\\
8.6	0.000201632393795457\\
8.5	0.000215896728147154\\
8.4	0.000231047375389133\\
8.3	0.000247141386527097\\
8.2	0.000264240654656336\\
8.1	0.000282412452319135\\
8	0.000301729914922552\\
7.9	0.000322272812774583\\
7.8	0.000344128614972896\\
7.7	0.000367392931716163\\
7.6	0.000392171343022426\\
7.5	0.000418579383347993\\
7.4	0.000446745636528601\\
7.3	0.000476811582950314\\
7.2	0.00050893477658982\\
7.1	0.000543289692937161\\
7	0.000580071395406274\\
6.9	0.000619496853493336\\
6.8	0.000661808719166603\\
6.7	0.000707278324131558\\
6.6	0.000756210409673108\\
6.5	0.000808945998054326\\
6.4	0.000865868605553094\\
6.3	0.000927409364016844\\
6.2	0.000994053106004312\\
6.1	0.00106634594773622\\
6	0.00114490307318969\\
5.9	0.00123041792553601\\
5.8	0.0013236716060591\\
5.7	0.00142554569197112\\
5.6	0.00153703463364083\\
5.5	0.00165925873704401\\
5.4	0.00179348202916488\\
5.3	0.00194113029771886\\
5.2	0.00210380839301235\\
5.1	0.00228332697204556\\
5	0.00248172320928887\\
4.9	0.00270129006819459\\
4.8	0.00294460612886417\\
4.7	0.00321457106972673\\
4.6	0.00351444192601602\\
4.5	0.0038478670799606\\
4.4	0.00421894193027658\\
4.3	0.0046322467619595\\
4.2	0.0050929074805638\\
4.1	0.00560664389314117\\
4	0.00617983192003591\\
3.9	0.00681956668297563\\
3.8	0.00753373576970321\\
3.7	0.00833109330618143\\
3.6	0.00922130677359599\\
3.5	0.0102150582104239\\
3.4	0.0113241104692534\\
3.3	0.0125613830728188\\
3.2	0.0139409995752779\\
3.1	0.0154783821448981\\
3	0.0171902493318102\\
2.9	0.0190947111240476\\
2.8	0.0212112209463088\\
2.7	0.023560620290155\\
2.6	0.026165004213211\\
2.5	0.0290476917814734\\
2.4	0.0322330187269396\\
2.3	0.035746142989845\\
2.2	0.0396126966480023\\
2.1	0.0438583460598108\\
2	0.0485082940763914\\
1.9	0.0535865239214252\\
1.8	0.0591151362996652\\
1.7	0.065113010409803\\
1.6	0.0715949717881543\\
1.5	0.0785700401986478\\
1.4	0.0860402017109285\\
1.3	0.0939981768343702\\
1.2	0.102425725605189\\
1.1	0.111291044878975\\
1	0.120546365990744\\
0.9	0.130124498736785\\
0.8	0.139934744651407\\
0.7	0.149856900838319\\
0.6	0.159732428899183\\
0.5	0.169351647618419\\
0.4	0.178435684431016\\
0.3	0.186613941648489\\
0.2	0.193400393701583\\
0.1	0.198157092258556\\
0	0.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198473768905382\\
0.2	0.194528617727267\\
0.3	0.1889099821484\\
0.4	0.182160809460389\\
0.5	0.174691722411569\\
0.6	0.166811231500847\\
0.7	0.158746067286959\\
0.8	0.150660488476249\\
0.9	0.142673011385176\\
1	0.134868692290551\\
1.1	0.127308159875999\\
1.2	0.120033689723457\\
1.3	0.113073449453658\\
1.4	0.106444734427598\\
1.5	0.10015622391707\\
1.6	0.0942099122724162\\
1.7	0.0886024846044548\\
1.8	0.0833267007251957\\
1.9	0.0783722496453579\\
2	0.0737267115681132\\
2.1	0.069376091574666\\
2.2	0.0653055147770995\\
2.3	0.061499598371708\\
2.4	0.0579428195361529\\
2.5	0.0546197822238116\\
2.6	0.0515154469062662\\
2.7	0.0486152544233626\\
2.8	0.0459052674698096\\
2.9	0.0433722272400245\\
3	0.0410035974939644\\
3.1	0.0387875867534507\\
3.2	0.0367131522643335\\
3.3	0.0347700059887982\\
3.4	0.032948565460897\\
3.5	0.0312399460101173\\
3.6	0.0296359250524776\\
3.7	0.0281289059624538\\
3.8	0.0267118799928223\\
3.9	0.0253783909168036\\
4	0.0241224884249835\\
4.1	0.0229387052866007\\
4.2	0.0218220050360287\\
4.3	0.0207677640524889\\
4.4	0.0197717278875938\\
4.5	0.0188299840914718\\
4.6	0.0179389325563616\\
4.7	0.0170952602896665\\
4.8	0.0162959207670098\\
4.9	0.0155381023439281\\
5	0.0148192110538162\\
5.1	0.0141368590214431\\
5.2	0.0134888338768421\\
5.3	0.0128730923334025\\
5.4	0.0122877405734661\\
5.5	0.0117310267269479\\
5.6	0.0112013215763816\\
5.7	0.0106971117598255\\
5.8	0.0102169900037649\\
5.9	0.00975964738723567\\
6	0.00932385806733629\\
6.1	0.00890848105677707\\
6.2	0.00851244835494242\\
6.3	0.00813476098309673\\
6.4	0.00777448116805108\\
6.5	0.00743072870606126\\
6.6	0.00710267905690761\\
6.7	0.00678955361489965\\
6.8	0.0064906211186872\\
6.9	0.006205191795606\\
7	0.00593261556153581\\
7.1	0.00567227692120378\\
7.2	0.00542359543350487\\
7.3	0.00518602145277367\\
7.4	0.00495903537232279\\
7.5	0.00474214286649182\\
7.6	0.00453487776821268\\
7.7	0.00433679635965831\\
7.8	0.00414747740123345\\
7.9	0.00396652063238284\\
8	0.00379354607568109\\
8.1	0.0036281923879548\\
8.2	0.00347011533936194\\
8.3	0.00331898713403421\\
8.4	0.00317449666630838\\
8.5	0.00303634636727464\\
8.6	0.00290425329936826\\
8.7	0.00277794754151396\\
8.8	0.00265717214058308\\
8.9	0.00254168150285658\\
9	0.0024312412673187\\
9.1	0.0023256284108686\\
9.2	0.00222462956343623\\
9.3	0.0021280410233498\\
9.4	0.00203566853537631\\
9.5	0.00194732678968229\\
9.6	0.00186283815176152\\
9.7	0.00178203345363457\\
9.8	0.00170475084151296\\
9.9	0.00163083617734369\\
10	0.00156014126086435\\
};
\addlegendentry{$f_\mathrm{c} = 32.1$}

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xshift=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0.95,
ymax=1.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$N = 300$}
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19999963355152\\
0.2	1.19999343934409\\
0.3	1.199965945403\\
0.4	1.19989449408056\\
0.5	1.1997554062441\\
0.6	1.19952730873997\\
0.7	1.19919464035869\\
0.8	1.19874726411447\\
0.9	1.19818100768907\\
1	1.19749594752941\\
1.1	1.19669605147342\\
1.2	1.19578668931912\\
1.3	1.19477549898656\\
1.4	1.19367011275561\\
1.5	1.19247872691194\\
1.6	1.19120932381632\\
1.7	1.18986973056729\\
1.8	1.18846743263325\\
1.9	1.18700960059377\\
2	1.18550305099658\\
2.1	1.1839542400906\\
2.2	1.18236941038253\\
2.3	1.18075431433553\\
2.4	1.1791146362464\\
2.5	1.17745556164615\\
2.6	1.17578217910165\\
2.7	1.17409915599466\\
2.8	1.17241101624571\\
2.9	1.17072189851155\\
3	1.16903573274058\\
3.1	1.16735619208017\\
3.2	1.16568665331508\\
3.3	1.16403021079148\\
3.4	1.16238978603306\\
3.5	1.16076797575481\\
3.6	1.15916714823085\\
3.7	1.15758945753825\\
3.8	1.15603680471799\\
3.9	1.15451088369575\\
4	1.15301317864269\\
4.1	1.15154494111559\\
4.2	1.15010730300455\\
4.3	1.14870113528638\\
4.4	1.14732717303194\\
4.5	1.14598601681704\\
4.6	1.14467805270399\\
4.7	1.14340357619282\\
4.8	1.14216273728636\\
4.9	1.14095555210537\\
5	1.13978194477343\\
5.1	1.13864174105145\\
5.2	1.13753463433205\\
5.3	1.13646029745389\\
5.4	1.13541827151757\\
5.5	1.13440804101414\\
5.6	1.13342906984328\\
5.7	1.13248071006151\\
5.8	1.13156231721539\\
5.9	1.13067317928476\\
6	1.12981257257138\\
6.1	1.12897972664805\\
6.2	1.12817387284446\\
6.3	1.12739418964109\\
6.4	1.12663988880923\\
6.5	1.12591014123364\\
6.6	1.12520411882031\\
6.7	1.12452102270521\\
6.8	1.12386001165101\\
6.9	1.12322029411112\\
7	1.1226010564972\\
7.1	1.1220015231177\\
7.2	1.12142089646423\\
7.3	1.12085843603395\\
7.4	1.1203133771675\\
7.5	1.11978501196232\\
7.6	1.119272622896\\
7.7	1.11877552367682\\
7.8	1.11829306091672\\
7.9	1.11782457790051\\
8	1.11736946373007\\
8.1	1.11692710880912\\
8.2	1.1164969495526\\
8.3	1.11607841567848\\
8.4	1.11567099527113\\
8.5	1.11527415969487\\
8.6	1.11488743695992\\
8.7	1.11451035436134\\
8.8	1.11414246865362\\
8.9	1.11378335926713\\
9	1.11343261684062\\
9.1	1.113089865076\\
9.2	1.11275473064114\\
9.3	1.11242687848954\\
9.4	1.11210596848321\\
9.5	1.11179170377548\\
9.6	1.1114837755383\\
9.7	1.1111819182436\\
9.8	1.11088585777074\\
9.9	1.11059535009181\\
10	1.1103101609588\\
10	0.965091256410597\\
9.9	0.965182088705124\\
9.8	0.965274824496148\\
9.7	0.965369510257382\\
9.6	0.965466202215617\\
9.5	0.965564998729026\\
9.4	0.965665985120884\\
9.3	0.965769312308589\\
9.2	0.965875114591606\\
9.1	0.965983591416923\\
9	0.966094955122497\\
8.9	0.966209469317333\\
8.8	0.966327423802176\\
8.7	0.966449180946611\\
8.6	0.966575124515483\\
8.5	0.966705707709676\\
8.4	0.966841455408155\\
8.3	0.966982923980648\\
8.2	0.967130785045331\\
8.1	0.967285754514597\\
8	0.967448650422552\\
7.9	0.967620375988414\\
7.8	0.96780193552299\\
7.7	0.967994431354584\\
7.6	0.968199104013053\\
7.5	0.968417268721798\\
7.4	0.968650404041139\\
7.3	0.96890013283205\\
7.2	0.969168181414864\\
7.1	0.969456478630755\\
7	0.969767088595349\\
6.9	0.970102248904939\\
6.8	0.97046439198185\\
6.7	0.970856129493749\\
6.6	0.971280256192315\\
6.5	0.971739818443393\\
6.4	0.972238006189417\\
6.3	0.972778300413123\\
6.2	0.973364398549384\\
6.1	0.974000186570861\\
6	0.974689840064393\\
5.9	0.975437785011097\\
5.8	0.976248665587355\\
5.7	0.977127416161087\\
5.6	0.978079169554601\\
5.5	0.979109375347112\\
5.4	0.980223716923524\\
5.3	0.981428120322361\\
5.2	0.982728727389657\\
5.1	0.984131975938845\\
5	0.985644409983495\\
4.9	0.987272946979509\\
4.8	0.989024558953334\\
4.7	0.990906358029221\\
4.6	0.992925667840343\\
4.5	0.995089887250878\\
4.4	0.997406544035163\\
4.3	0.999883019298842\\
4.2	1.0025267666557\\
4.1	1.00534511241667\\
4	1.00834543916078\\
3.9	1.01153450315857\\
3.8	1.01491909061842\\
3.7	1.01850541380523\\
3.6	1.02229936938748\\
3.5	1.02630609131966\\
3.4	1.03053009486449\\
3.3	1.03497496586602\\
3.2	1.03964341635982\\
3.1	1.04453696537576\\
3	1.04965587985846\\
2.9	1.05499891182255\\
2.8	1.06056308318251\\
2.7	1.0663436887284\\
2.6	1.07233394090969\\
2.5	1.07852462541574\\
2.4	1.08490386273204\\
2.3	1.09145714316244\\
2.2	1.09816665060041\\
2.1	1.10501115133726\\
2	1.11196536181614\\
1.9	1.11900004334647\\
1.8	1.12608101351007\\
1.7	1.13316920150827\\
1.6	1.14021980356909\\
1.5	1.14718212727314\\
1.4	1.15399906256222\\
1.3	1.16060682009365\\
1.2	1.16693553803854\\
1.1	1.17290894747109\\
1	1.17844694882531\\
0.9	1.18346690720373\\
0.8	1.18788955763005\\
0.7	1.19164304073039\\
0.6	1.19467589739434\\
0.5	1.1969643118465\\
0.4	1.19853095810195\\
0.3	1.19945315167587\\
0.2	1.19987522425264\\
0.1	1.19999152099678\\
0	1.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19999557727415\\
0.2	1.19993433179837\\
0.3	1.19970954853943\\
0.4	1.19921272609125\\
0.5	1.1983598590453\\
0.6	1.19710160306715\\
0.7	1.19541884054454\\
0.8	1.19331841087226\\
0.9	1.1908239574464\\
1	1.18797144817736\\
1.1	1.18480249947225\\
1.2	1.18136111367883\\
1.3	1.17769115954011\\
1.4	1.17383458765892\\
1.5	1.16983042709254\\
1.6	1.16571456369271\\
1.7	1.16151946603778\\
1.8	1.15727422307166\\
1.9	1.15300482197012\\
2	1.14873420640636\\
2.1	1.14448269571393\\
2.2	1.14026803049147\\
2.3	1.13610572874898\\
2.4	1.13200924948922\\
2.5	1.12799009353095\\
2.6	1.12405806000567\\
2.7	1.12022142236153\\
2.8	1.11648704971411\\
2.9	1.11286040516705\\
3	1.10934580629952\\
3.1	1.10594657872796\\
3.2	1.10266503483745\\
3.3	1.09950258832875\\
3.4	1.09645994044878\\
3.5	1.09353703353724\\
3.6	1.09073325880916\\
3.7	1.08804743567174\\
3.8	1.08547794766821\\
3.9	1.08302269342716\\
4	1.08067930890173\\
4.1	1.07844502676613\\
4.2	1.07631703483013\\
4.3	1.07429207729261\\
4.4	1.07236685853355\\
4.5	1.07053795203396\\
4.6	1.06880186027217\\
4.7	1.06715496711102\\
4.8	1.06559364811985\\
4.9	1.06411424954244\\
5	1.06271317737846\\
5.1	1.06138685849514\\
5.2	1.06013168086085\\
5.3	1.05894420888813\\
5.4	1.05782099422055\\
5.5	1.05675870818063\\
5.6	1.05575411969894\\
5.7	1.0548040631113\\
5.8	1.05390549140137\\
5.9	1.05305548214793\\
6	1.05225120631789\\
6.1	1.05148995660946\\
6.2	1.05076913569692\\
6.3	1.05008624502711\\
6.4	1.04943894749932\\
6.5	1.04882497983852\\
6.6	1.04824218750631\\
6.7	1.04768857609948\\
6.8	1.04716220181643\\
6.9	1.04666127150803\\
7	1.04618407254627\\
7.1	1.04572900087423\\
7.2	1.04529453893955\\
7.3	1.044879284433\\
7.4	1.04448189060432\\
7.5	1.04410114034206\\
7.6	1.04373586345453\\
7.7	1.0433849775157\\
7.8	1.04304749821986\\
7.9	1.04272247694446\\
8	1.04240905707631\\
8.1	1.04210643166186\\
8.2	1.04181386729897\\
8.3	1.04153066982957\\
8.4	1.04125622533964\\
8.5	1.04098993370227\\
8.6	1.0407312807377\\
8.7	1.04047976765397\\
8.8	1.0402349462279\\
8.9	1.03999641429223\\
9	1.03976378598156\\
9.1	1.03953672824646\\
9.2	1.03931492261638\\
9.3	1.03909809539906\\
9.4	1.03888597680205\\
9.5	1.03867835125226\\
9.6	1.03847498887696\\
9.7	1.03827571425049\\
9.8	1.03808034113344\\
9.9	1.03788871939847\\
10	1.0377007086847\\
};

\addplot[area legend, draw=mycolor2, fill=mycolor2, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19999018224927\\
0.2	1.19985454661774\\
0.3	1.19936260331022\\
0.4	1.19828916885091\\
0.5	1.1964771227006\\
0.6	1.19385053661985\\
0.7	1.19040742709295\\
0.8	1.18619890879775\\
0.9	1.1813119951706\\
1	1.17585086963433\\
1.1	1.16992518315333\\
1.2	1.16364205651124\\
1.3	1.15710026559027\\
1.4	1.15038816605683\\
1.5	1.14358306086437\\
1.6	1.1367509953493\\
1.7	1.12994789194978\\
1.8	1.12322058593043\\
1.9	1.11660745003765\\
2	1.11013998881316\\
2.1	1.10384343889873\\
2.2	1.09773772745371\\
2.3	1.09183800775721\\
2.4	1.08615576937261\\
2.5	1.08069875657383\\
2.6	1.07547197994437\\
2.7	1.07047791988211\\
2.8	1.06571679009006\\
2.9	1.0611874970923\\
3	1.05688670713034\\
3.1	1.05281050499938\\
3.2	1.04895379953254\\
3.3	1.04531046041871\\
3.4	1.04187422194057\\
3.5	1.03863790140827\\
3.6	1.03559429260584\\
3.7	1.03273584607839\\
3.8	1.03005486581104\\
3.9	1.02754371277339\\
4	1.02519461621394\\
4.1	1.02300001640132\\
4.2	1.02095247819434\\
4.3	1.01904462710955\\
4.4	1.01726937573629\\
4.5	1.01561980689073\\
4.6	1.01408918801368\\
4.7	1.01267122347701\\
4.8	1.01135957845393\\
4.9	1.01014842281533\\
5	1.00903213453862\\
5.1	1.00800524165407\\
5.2	1.00706288143426\\
5.3	1.00620008922932\\
5.4	1.00541248576134\\
5.5	1.004695949595\\
5.6	1.00404656973308\\
5.7	1.00346104225422\\
5.8	1.00293615344335\\
5.9	1.00246926666049\\
6	1.00205811845291\\
6.1	1.00170067432287\\
6.2	1.00139527197748\\
6.3	1.00114001816363\\
6.4	1.00093260383099\\
6.5	1.00076977716545\\
6.6	1.00064690026025\\
6.7	1.00055822383517\\
6.8	1.00049725573691\\
6.9	1.00045760114657\\
7	1.00043357446307\\
7.1	1.00042046353814\\
7.2	1.00041463703532\\
7.3	1.00041338215925\\
7.4	1.00041474485515\\
7.5	1.00041734870609\\
7.6	1.00042024743383\\
7.7	1.00042280683026\\
7.8	1.00042461867211\\
7.9	1.00042543995073\\
8	1.00042513502786\\
8.1	1.00042365871564\\
8.2	1.00042101545174\\
8.3	1.00041724899278\\
8.4	1.00041243211495\\
8.5	1.00040664541554\\
8.6	1.00039998700899\\
8.7	1.00039255340438\\
8.8	1.00038444170201\\
8.9	1.00037575084815\\
9	1.00036656917787\\
9.1	1.00035698671596\\
9.2	1.000347083867\\
9.3	1.00033693504519\\
9.4	1.00032661081313\\
9.5	1.00031617260316\\
9.6	1.00030567794594\\
9.7	1.00029517759902\\
9.8	1.00028471653265\\
9.9	1.00027433497476\\
10	1.00026406875331\\
10	0.9990877120062\\
9.9	0.999041987053476\\
9.8	0.998995273366695\\
9.7	0.998947681463159\\
9.6	0.998899342885078\\
9.5	0.998850404349688\\
9.4	0.998801034802227\\
9.3	0.998751425870567\\
9.2	0.998701787589467\\
9.1	0.998652362073053\\
9	0.99860340817843\\
8.9	0.998555217241375\\
8.8	0.998508111167455\\
8.7	0.998462430223436\\
8.6	0.998418557616334\\
8.5	0.998376894726597\\
8.4	0.998337873429017\\
8.3	0.998301965553683\\
8.2	0.998269644644895\\
8.1	0.998241426907032\\
8	0.998217829467269\\
7.9	0.99819936615962\\
7.8	0.998186568368119\\
7.7	0.998179892643727\\
7.6	0.99817976645199\\
7.5	0.998186499204733\\
7.4	0.998200225317912\\
7.3	0.998220865920423\\
7.2	0.998247945388057\\
7.1	0.998280519004609\\
7	0.998316964079552\\
6.9	0.998354826124948\\
6.8	0.998390707867997\\
6.7	0.998420321634557\\
6.6	0.998438818574084\\
6.5	0.998441422228596\\
6.4	0.998424218634874\\
6.3	0.998384639172944\\
6.2	0.998321677981438\\
6.1	0.99823547523952\\
6	0.998126923420107\\
5.9	0.997997321128904\\
5.8	0.997848014286502\\
5.7	0.997680423556344\\
5.6	0.997495958122589\\
5.5	0.997296045312023\\
5.4	0.997082293121033\\
5.3	0.996856449104978\\
5.2	0.996620540885773\\
5.1	0.996376992410192\\
5	0.996128566218111\\
4.9	0.995878668698201\\
4.8	0.995631258359005\\
4.7	0.995390974061641\\
4.6	0.995163356871966\\
4.5	0.994954692019761\\
4.4	0.994772466275111\\
4.3	0.994625200485231\\
4.2	0.994522622540669\\
4.1	0.994475983664744\\
4	0.994497791252255\\
3.9	0.994602419679339\\
3.8	0.994805788849302\\
3.7	0.995125640033052\\
3.6	0.995581947357896\\
3.5	0.996196412967001\\
3.4	0.996992988827553\\
3.3	0.997997919447414\\
3.2	0.999239309751602\\
3.1	1.000747692861\\
3	1.00255578401684\\
2.9	1.00469794013811\\
2.8	1.00721041055773\\
2.7	1.01013085228076\\
2.6	1.0134980427113\\
2.5	1.01735094381945\\
2.4	1.0217283442048\\
2.3	1.02666808390553\\
2.2	1.03220536202814\\
2.1	1.03837191071497\\
2	1.04519413578818\\
1.9	1.05269045785439\\
1.8	1.06086957675437\\
1.7	1.069727179919\\
1.6	1.07924143312177\\
1.5	1.08936967761494\\
1.4	1.10004268438267\\
1.3	1.11115947191581\\
1.2	1.12258156388183\\
1.1	1.13412750334544\\
1	1.14557013601041\\
0.9	1.15663669390375\\
0.8	1.16701513490555\\
0.7	1.1763710295439\\
0.6	1.18437732581026\\
0.5	1.19075989275287\\
0.4	1.19536080829819\\
0.3	1.19820868961532\\
0.2	1.19957411614972\\
0.1	1.19996970401043\\
0	1.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19997994312985\\
0.2	1.19971433138373\\
0.3	1.19878564646277\\
0.4	1.19682498857455\\
0.5	1.19361850772673\\
0.6	1.18911393121506\\
0.7	1.18338922831842\\
0.8	1.17660702185165\\
0.9	1.16897434453718\\
1	1.16071050282237\\
1.1	1.15202634324938\\
1.2	1.14311181019654\\
1.3	1.13412986875304\\
1.4	1.12521542521975\\
1.5	1.11647636923965\\
1.6	1.10799621423553\\
1.7	1.09983753593439\\
1.8	1.0920450813424\\
1.9	1.08464895394602\\
2	1.07766706230067\\
2.1	1.07110767480685\\
2.2	1.06497154474093\\
2.3	1.05925304583137\\
2.4	1.0539420567887\\
2.5	1.04902485019664\\
2.6	1.04448501132783\\
2.7	1.04030438608144\\
2.8	1.0364636003239\\
2.9	1.03294271861521\\
3	1.02972124557359\\
3.1	1.02677909893019\\
3.2	1.02409655464207\\
3.3	1.02165418993306\\
3.4	1.01943360538406\\
3.5	1.01741715718764\\
3.6	1.01558811998187\\
3.7	1.01393074305572\\
3.8	1.01243032733017\\
3.9	1.01107306622637\\
4	1.0098462037331\\
4.1	1.00873800003303\\
4.2	1.00773755036751\\
4.3	1.00683491379739\\
4.4	1.0060209210057\\
4.5	1.00528724945525\\
4.6	1.00462627244282\\
4.7	1.00403109876933\\
4.8	1.00349541840647\\
4.9	1.00301354575677\\
5	1.00258035037837\\
5.1	1.00219111703213\\
5.2	1.00184171116002\\
5.3	1.00152826916715\\
5.4	1.00124738944119\\
5.5	1.00099599745351\\
5.6	1.00077126392783\\
5.7	1.00057073290528\\
5.8	1.00039208386492\\
5.9	1.0002332938947\\
6	1.00009252093651\\
6.1	0.999968074781195\\
6.2	0.99985847497946\\
6.3	0.999762328668288\\
6.4	0.999678411232932\\
6.5	0.999605599697024\\
6.6	0.999542859417165\\
6.7	0.999489272734863\\
6.8	0.999443981802455\\
6.9	0.999406213635759\\
7	0.99937526927131\\
7.1	0.999350491271376\\
7.2	0.999331291211689\\
7.3	0.999317124039836\\
7.4	0.999307485086532\\
7.5	0.999301923955413\\
7.6	0.999300006942911\\
7.7	0.999301349736993\\
7.8	0.999305593520116\\
7.9	0.999312403055175\\
8	0.999321482247563\\
8.1	0.999332542811334\\
8.2	0.999345330048318\\
8.3	0.999359607273234\\
8.4	0.999375152771983\\
8.5	0.999391770071067\\
8.6	0.999409272312663\\
8.7	0.999427491813907\\
8.8	0.99944627643473\\
8.9	0.999465484044762\\
9	0.999484988678148\\
9.1	0.999504674394506\\
9.2	0.999524435728233\\
9.3	0.999544180457877\\
9.4	0.999563822807679\\
9.5	0.999583288476423\\
9.6	0.999602510415512\\
9.7	0.999621429531092\\
9.8	0.999639994949672\\
9.9	0.999658161014116\\
10	0.999675890379754\\
};

\addplot[area legend, draw=mycolor3, fill=mycolor3, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19997408956888\\
0.2	1.19963110479586\\
0.3	1.19843432318515\\
0.4	1.1959215426898\\
0.5	1.19184198376719\\
0.6	1.18616547471904\\
0.7	1.17902930353078\\
0.8	1.17067709874155\\
0.9	1.16139865646641\\
1	1.15148826262744\\
1.1	1.14121840232147\\
1.2	1.13082518352936\\
1.3	1.12050374807228\\
1.4	1.11040875730991\\
1.5	1.10065784664128\\
1.6	1.09133751495504\\
1.7	1.08250712206191\\
1.8	1.07420517623483\\
1.9	1.06645190513294\\
2	1.05925515519759\\
2.1	1.05261088914477\\
2.2	1.04650788489149\\
2.3	1.04092833616042\\
2.4	1.03585031255681\\
2.5	1.03124832716153\\
2.6	1.0270952653538\\
2.7	1.02336272067162\\
2.8	1.02002158006067\\
2.9	1.0170433349693\\
3	1.01439945040938\\
3.1	1.01206277677433\\
3.2	1.01000672643808\\
3.3	1.00820683265717\\
3.4	1.00663925222052\\
3.5	1.00528265601178\\
3.6	1.00411686582618\\
3.7	1.00312420426197\\
3.8	1.00228891007152\\
3.9	1.00159837216739\\
4	1.00104297714411\\
4.1	1.00061649164625\\
4.2	1.00031316324817\\
4.3	1.00012075887363\\
4.4	1.00001561156354\\
4.5	0.999968833643815\\
4.6	0.999956427315498\\
4.7	0.999962539343675\\
4.8	0.999977661380635\\
4.9	0.999996293494731\\
5	1.00001524854574\\
5.1	1.00003275359468\\
5.2	1.00004784547006\\
5.3	1.00006009920133\\
5.4	1.00006939740952\\
5.5	1.00007583957201\\
5.6	1.00007963815206\\
5.7	1.00008108429041\\
5.8	1.00008049942464\\
5.9	1.0000782194373\\
6	1.00007457383818\\
6.1	1.00006987414701\\
6.2	1.00006440997528\\
6.3	1.00005844397374\\
6.4	1.00005220793975\\
6.5	1.0000459060652\\
6.6	1.00003971196185\\
6.7	1.00003377533732\\
6.8	1.00002821677845\\
6.9	1.00002314051077\\
7	1.00001862632559\\
7.1	1.00001474054588\\
7.2	1.00001153511028\\
7.3	1.00000905069797\\
7.4	1.00000731791392\\
7.5	1.00000635916828\\
7.6	1.00000618715478\\
7.7	1.00000680061638\\
7.8	1.00000818100985\\
7.9	1.00001028264832\\
8	1.00001302646227\\
8.1	1.00001629634487\\
8.2	1.0000199429591\\
8.3	1.00002379750623\\
8.4	1.00002768792492\\
8.5	1.00003146032495\\
8.6	1.00003498616863\\
8.7	1.00003817343693\\
8.8	1.00004096010643\\
8.9	1.00004331481556\\
9	1.00004522730748\\
9.1	1.00004670525987\\
9.2	1.00004776803688\\
9.3	1.00004844263352\\
9.4	1.00004876150958\\
9.5	1.00004875869214\\
9.6	1.00004846979911\\
9.7	1.00004792919186\\
9.8	1.00004717051913\\
9.9	1.00004622511804\\
10	1.00004512250693\\
10	0.999974228798916\\
9.9	0.999972535379279\\
9.8	0.999970718459219\\
9.7	0.999968769512468\\
9.6	0.999966678845727\\
9.5	0.999964435084535\\
9.4	0.999962024215894\\
9.3	0.999959428754443\\
9.2	0.999956626241479\\
9.1	0.999953587318957\\
9	0.999950273364808\\
8.9	0.999946632778146\\
8.8	0.99994259727855\\
8.7	0.999938076185887\\
8.6	0.999932951027464\\
8.5	0.999927069227081\\
8.4	0.999920240369991\\
8.3	0.999912235210554\\
8.2	0.99990279018796\\
8.1	0.999891621818865\\
8	0.999878441608609\\
7.9	0.999862979068704\\
7.8	0.999844989073706\\
7.7	0.999824263946489\\
7.6	0.999800622527703\\
7.5	0.99977391204936\\
7.4	0.999743994774415\\
7.3	0.999710748516733\\
7.2	0.999674063901457\\
7.1	0.999633843580436\\
7	0.999590012727646\\
6.9	0.999542511807992\\
6.8	0.999491321114927\\
6.7	0.999436446456318\\
6.6	0.999377951960513\\
6.5	0.999315946337227\\
6.4	0.99925061632201\\
6.3	0.999182218081169\\
6.2	0.999111109494784\\
6.1	0.999037750377806\\
6	0.998962728718593\\
5.9	0.998886772464732\\
5.8	0.998810771656873\\
5.7	0.998735796655808\\
5.6	0.998663118959012\\
5.5	0.99859422904292\\
5.4	0.998530862609704\\
5.3	0.998474993073359\\
5.2	0.998428875753951\\
5.1	0.998394965576697\\
5	0.998375978643724\\
4.9	0.998374636924982\\
4.8	0.998393624637757\\
4.7	0.998434964299761\\
4.6	0.998499385976743\\
4.5	0.998584617827858\\
4.4	0.99868338677013\\
4.3	0.998781633012401\\
4.2	0.998862100897769\\
4.1	0.998914594765439\\
4	0.998942493564725\\
3.9	0.998958034532293\\
3.8	0.998975627880404\\
3.7	0.999009432990019\\
3.6	0.999073723096699\\
3.5	0.999183610257573\\
3.4	0.999356130423194\\
3.3	0.999610483377176\\
3.2	0.999969141001866\\
3.1	1.00045779340871\\
3	1.00110631584777\\
2.9	1.00194882146743\\
2.8	1.00302415154258\\
2.7	1.00437616369029\\
2.6	1.00605413790525\\
2.5	1.00811240771352\\
2.4	1.01061074754368\\
2.3	1.01361380594358\\
2.2	1.01719048679744\\
2.1	1.02141301931974\\
2	1.02635515564134\\
1.9	1.03209030239255\\
1.8	1.03868769428766\\
1.7	1.04620972520764\\
1.6	1.05470443647542\\
1.5	1.06420006211918\\
1.4	1.07469600433553\\
1.3	1.08615106572413\\
1.2	1.09847285619819\\
1.1	1.11150293370474\\
1	1.12500379390134\\
0.9	1.13864891891743\\
0.8	1.15201887238058\\
0.7	1.1646111702924\\
0.6	1.17587202382834\\
0.5	1.1852584630633\\
0.4	1.19233840703843\\
0.3	1.19692896229691\\
0.2	1.19923879591294\\
0.1	1.19994293105478\\
0	1.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19995851031183\\
0.2	1.1994349503544\\
0.3	1.19768164274103\\
0.4	1.19412997486412\\
0.5	1.18855022341525\\
0.6	1.18101874927369\\
0.7	1.17182023691159\\
0.8	1.16134798556106\\
0.9	1.15002378769192\\
1	1.13824602826439\\
1.1	1.12636066801311\\
1.2	1.11464901986378\\
1.3	1.1033274068982\\
1.4	1.09255238082272\\
1.5	1.08242895438023\\
1.6	1.07302097571523\\
1.7	1.06435842363478\\
1.8	1.05644643526125\\
1.9	1.04927110376275\\
2	1.04280515541946\\
2.1	1.03701195423225\\
2.2	1.03184918584447\\
2.3	1.027271071052\\
2.4	1.02323053005024\\
2.5	1.01968036743753\\
2.6	1.01657470162953\\
2.7	1.01386944218095\\
2.8	1.01152286580163\\
2.9	1.00949607821837\\
3	1.00775288312857\\
3.1	1.00626028509152\\
3.2	1.00498793371997\\
3.3	1.00390865801717\\
3.4	1.00299769132186\\
3.5	1.00223313313468\\
3.6	1.00159529446144\\
3.7	1.00106681862599\\
3.8	1.00063226897596\\
3.9	1.00027820334984\\
4	0.999992735354417\\
4.1	0.999765543205845\\
4.2	0.999587632072967\\
4.3	0.999451195943017\\
4.4	0.999349499166835\\
4.5	0.999276725735837\\
4.6	0.999227906646121\\
4.7	0.999198751821718\\
4.8	0.999185643009196\\
4.9	0.999185465209856\\
5	0.999195613594731\\
5.1	0.999213859585688\\
5.2	0.999238360612008\\
5.3	0.999267546137345\\
5.4	0.99930013000961\\
5.5	0.999335034307466\\
5.6	0.999371378555533\\
5.7	0.999408440473108\\
5.8	0.999445635540754\\
5.9	0.999482495951017\\
6	0.999518651278388\\
6.1	0.999553812262408\\
6.2	0.999587759735033\\
6.3	0.999620331027456\\
6.4	0.999651412130882\\
6.5	0.999680926201212\\
6.6	0.999708831961182\\
6.7	0.999735110896818\\
6.8	0.999759768946689\\
6.9	0.999782826159382\\
7	0.999804319526618\\
7.1	0.999824292063157\\
7.2	0.999842799505871\\
7.3	0.999859899607352\\
7.4	0.999875656344169\\
7.5	0.999890135608819\\
7.6	0.999903404841241\\
7.7	0.999915532281436\\
7.8	0.999926585041776\\
7.9	0.999936630858513\\
8	0.999945734035441\\
8.1	0.99995395908187\\
8.2	0.999961366573531\\
8.3	0.999968016358392\\
8.4	0.999973964147457\\
8.5	0.999979264776018\\
8.6	0.999983968598049\\
8.7	0.99998812481141\\
8.8	0.999991778692488\\
8.9	0.999994973796852\\
9	0.999997750336144\\
9.1	1.00000014628942\\
9.2	1.00000219713918\\
9.3	1.00000393569398\\
9.4	1.00000539286273\\
9.5	1.00000659688834\\
9.6	1.00000757432242\\
9.7	1.00000834935217\\
9.8	1.00000894448917\\
9.9	1.00000938024866\\
10	1.00000967565292\\
};

\addplot[area legend, draw=mycolor4, fill=mycolor4, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
0.1	1.19993298194552\\
0.2	1.19911566771402\\
0.3	1.1964666122432\\
0.4	1.19127584349809\\
0.5	1.18339860681491\\
0.6	1.17313869372561\\
0.7	1.16105843296919\\
0.8	1.14780668032955\\
0.9	1.1340027362205\\
1	1.12017430600315\\
1.1	1.10673229125765\\
1.2	1.0939728233765\\
1.3	1.08208986277666\\
1.4	1.0711952743088\\
1.5	1.06133624126945\\
1.6	1.05251290957513\\
1.7	1.04469289495219\\
1.8	1.03782093060499\\
1.9	1.0318287150511\\
2	1.02664100552797\\
2.1	1.02217931654842\\
2.2	1.01836667704443\\
2.3	1.01512856939006\\
2.4	1.01239488084233\\
2.5	1.01010103154713\\
2.6	1.00818768406632\\
2.7	1.00660153265828\\
2.8	1.00529488026222\\
2.9	1.00422528948072\\
3	1.00335556265011\\
3.1	1.00265302237573\\
3.2	1.00208929686896\\
3.3	1.00163992178901\\
3.4	1.00128391824077\\
3.5	1.00100352020092\\
3.6	1.00078384112359\\
3.7	1.00061253833984\\
3.8	1.00047953258306\\
3.9	1.00037666124506\\
4	1.00029739711791\\
4.1	1.00023655866085\\
4.2	1.00019005405344\\
4.3	1.00015467077712\\
4.4	1.00012788839393\\
4.5	1.00010773493495\\
4.6	1.0000926624992\\
4.7	1.00008145965721\\
4.8	1.00007317434567\\
4.9	1.00006706072791\\
5	1.0000625348536\\
5.1	1.00005914272857\\
5.2	1.00005653252323\\
5.3	1.00005443738895\\
5.4	1.00005265706645\\
5.5	1.00005104492868\\
5.6	1.00004949912058\\
5.7	1.00004795074942\\
5.8	1.00004635855868\\
5.9	1.00004470198346\\
6	1.00004297477055\\
6.1	1.00004118314616\\
6.2	1.00003933985333\\
6.3	1.00003746273209\\
6.4	1.00003557245517\\
6.5	1.00003369035371\\
6.6	1.00003183789282\\
6.7	1.00003003508361\\
6.8	1.00002830026242\\
6.9	1.00002664962878\\
7	1.00002509689169\\
7.1	1.0000236529715\\
7.2	1.00002232598925\\
7.3	1.00002112094418\\
7.4	1.0000200399786\\
7.5	1.00001908173596\\
7.6	1.00001824176435\\
7.7	1.00001751249943\\
7.8	1.00001688328087\\
7.9	1.00001634129154\\
8	1.00001587177085\\
8.1	1.00001545909729\\
8.2	1.00001508772906\\
8.3	1.00001474282092\\
8.4	1.00001441124179\\
8.5	1.00001408184945\\
8.6	1.00001374572436\\
8.7	1.00001339629734\\
8.8	1.00001302915568\\
8.9	1.00001264184754\\
9	1.00001223353321\\
9.1	1.00001180468072\\
9.2	1.00001135678853\\
9.3	1.00001089214097\\
9.4	1.00001041353263\\
9.5	1.00000992405017\\
9.6	1.00000942694587\\
9.7	1.00000892554419\\
9.8	1.00000842307233\\
9.9	1.00000792262891\\
10	1.0000074271022\\
10	0.999995075752469\\
9.9	0.999994725873744\\
9.8	0.999994363392698\\
9.7	0.999993988028233\\
9.6	0.99999359925048\\
9.5	0.999993196164351\\
9.4	0.999992777422535\\
9.3	0.999992341055729\\
9.2	0.999991884297251\\
9.1	0.99999140339294\\
9	0.999990893365337\\
8.9	0.99999034766382\\
8.8	0.999989757908144\\
8.7	0.999989113486999\\
8.6	0.999988401192416\\
8.5	0.999987604901694\\
8.4	0.999986705176235\\
8.3	0.999985679130813\\
8.2	0.999984500384696\\
8.1	0.999983139111949\\
8	0.999981562579647\\
7.9	0.999979735660906\\
7.8	0.999977621547989\\
7.7	0.999975182545848\\
7.6	0.999972380889658\\
7.5	0.999969179157879\\
7.4	0.999965540645663\\
7.3	0.999961429312206\\
7.2	0.99995680983145\\
7.1	0.999951647424774\\
7	0.999945907397492\\
6.9	0.999939554881189\\
6.8	0.999932554245012\\
6.7	0.99992486956298\\
6.6	0.999916463460303\\
6.5	0.999907297105935\\
6.4	0.999897329773513\\
6.3	0.999886518584806\\
6.2	0.999874818294429\\
6.1	0.999862180565244\\
6	0.999848553233947\\
5.9	0.999833881371166\\
5.8	0.999818105843697\\
5.7	0.999801164481112\\
5.6	0.99978299271483\\
5.5	0.999763524664495\\
5.4	0.999742697591774\\
5.3	0.999720454353939\\
5.2	0.999696751629786\\
5.1	0.999671568342273\\
5	0.999644917984013\\
4.9	0.999616865778977\\
4.8	0.999587548416351\\
4.7	0.999557200628741\\
4.6	0.99952618513308\\
4.5	0.999495027362419\\
4.4	0.999464460617465\\
4.3	0.999435466609967\\
4.2	0.999409335093463\\
4.1	0.999387712552598\\
4	0.999372669460783\\
3.9	0.999366782931268\\
3.8	0.999373203193349\\
3.7	0.999395782929366\\
3.6	0.999439211993505\\
3.5	0.999509201958568\\
3.4	0.999612796554454\\
3.3	0.999758666992459\\
3.2	0.999957594729044\\
3.1	1.00022306777129\\
3	1.00057180502421\\
2.9	1.00102464597177\\
2.8	1.00160716650921\\
2.7	1.00235062375186\\
2.6	1.00329284144161\\
2.5	1.00447905138816\\
2.4	1.00596292381165\\
2.3	1.00780714662463\\
2.2	1.01008445065548\\
2.1	1.01287779460579\\
2	1.01628021982697\\
1.9	1.02039433312687\\
1.8	1.02533027237004\\
1.7	1.03120303604711\\
1.6	1.03812688285977\\
1.5	1.04620833840796\\
1.4	1.0555361306388\\
1.3	1.06616670105831\\
1.2	1.07810710617333\\
1.1	1.09129280819239\\
1	1.10556342260383\\
0.9	1.12063612799463\\
0.8	1.13608359583917\\
0.7	1.1513219460852\\
0.6	1.16562187621374\\
0.5	1.17816239557313\\
0.4	1.18814830372612\\
0.3	1.19501103502432\\
0.2	1.19869139155681\\
0.1	1.19989434151816\\
0	1.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.2\\
0.1	1.19991366173184\\
0.2	1.19890352963541\\
0.3	1.19573882363376\\
0.4	1.1897120736121\\
0.5	1.18078050119402\\
0.6	1.16938028496968\\
0.7	1.1561901895272\\
0.8	1.14194513808436\\
0.9	1.12731943210756\\
1	1.11286886430349\\
1.1	1.09901254972502\\
1.2	1.08603996477492\\
1.3	1.07412828191748\\
1.4	1.0633657024738\\
1.5	1.05377228983871\\
1.6	1.04531989621745\\
1.7	1.03794796549965\\
1.8	1.03157560148751\\
1.9	1.02611152408898\\
2	1.02146061267747\\
2.1	1.01752855557711\\
2.2	1.01422556384995\\
2.3	1.01146785800735\\
2.4	1.00917890232699\\
2.5	1.00729004146764\\
2.6	1.00574026275396\\
2.7	1.00447607820507\\
2.8	1.00345102338571\\
2.9	1.00262496772624\\
3	1.00196368383716\\
3.1	1.00143804507351\\
3.2	1.001023445799\\
3.3	1.00069929439073\\
3.4	1.00044835739761\\
3.5	1.00025636107974\\
3.6	1.00011152655855\\
3.7	1.0000041606346\\
3.8	0.999926367888205\\
3.9	0.999871722088163\\
4	0.999835033289346\\
4.1	0.999812135606725\\
4.2	0.999799694573454\\
4.3	0.999795068693542\\
4.4	0.999796174505696\\
4.5	0.999801381148684\\
4.6	0.999809423816138\\
4.7	0.999819330142977\\
4.8	0.999830361381011\\
4.9	0.999841963253445\\
5	0.999853726418804\\
5.1	0.999865355535419\\
5.2	0.999876642076506\\
5.3	0.999887445871446\\
5.4	0.999897677329111\\
5.5	0.999907284796589\\
5.6	0.999916245917705\\
5.7	0.999924557615266\\
5.8	0.999932232201191\\
5.9	0.999939291677313\\
6	0.999945764002247\\
6.1	0.9999516818557\\
6.2	0.999957079073881\\
6.3	0.999961990658448\\
6.4	0.999966451114344\\
6.5	0.999970493729821\\
6.6	0.999974150676562\\
6.7	0.999977452323293\\
6.8	0.999980427253714\\
6.9	0.999983102254982\\
7	0.999985502144591\\
7.1	0.999987650198135\\
7.2	0.999989567910348\\
7.3	0.999991275128192\\
7.4	0.999992790312131\\
7.5	0.99999413044692\\
7.6	0.999995311327006\\
7.7	0.999996347522638\\
7.8	0.999997252414431\\
7.9	0.999998038476223\\
8	0.99999871717525\\
8.1	0.999999299104617\\
8.2	0.999999794056878\\
8.3	1.00000021097587\\
8.4	1.00000055820901\\
8.5	1.00000084337557\\
8.6	1.00000107345839\\
8.7	1.00000125489217\\
8.8	1.00000139353191\\
8.9	1.00000149475568\\
9	1.00000156344927\\
9.1	1.00000160403683\\
9.2	1.00000162054289\\
9.3	1.00000161659835\\
9.4	1.00000159547758\\
9.5	1.00000156010726\\
9.6	1.00000151309818\\
9.7	1.00000145678621\\
9.8	1.00000139323252\\
9.9	1.00000132425133\\
10	1.00000125142733\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xshift=4cm,
yshift=-3cm,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.05,
ymax=0.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199921522959215\\
0.2	0.199689971709167\\
0.3	0.199311792453846\\
0.4	0.198793215295988\\
0.5	0.198140374102349\\
0.6	0.197359354574886\\
0.7	0.196455996821221\\
0.8	0.195436411081249\\
0.9	0.194306536440351\\
1	0.193072257795965\\
1.1	0.191739313025914\\
1.2	0.190313271906811\\
1.3	0.188799715596125\\
1.4	0.187203841606996\\
1.5	0.185530839786522\\
1.6	0.183785701773874\\
1.7	0.18197327768394\\
1.8	0.180098368743404\\
1.9	0.178165531413792\\
2	0.176179128375281\\
2.1	0.174143579892658\\
2.2	0.172063087507898\\
2.3	0.169941579361587\\
2.4	0.167783002760899\\
2.5	0.165591197216517\\
2.6	0.163369799101802\\
2.7	0.161122281945041\\
2.8	0.158852027125321\\
2.9	0.156562321746378\\
3	0.154256316081799\\
3.1	0.151937019367414\\
3.2	0.149607294286611\\
3.3	0.147269886839573\\
3.4	0.144927508593235\\
3.5	0.142582654990067\\
3.6	0.14023774130201\\
3.7	0.13789505155987\\
3.8	0.135556807764998\\
3.9	0.133225077679059\\
4	0.130901843941581\\
4.1	0.128588929998931\\
4.2	0.126288143952946\\
4.3	0.124001143357173\\
4.4	0.121729492347425\\
4.5	0.119474658569876\\
4.6	0.117238009170232\\
4.7	0.115020836161098\\
4.8	0.112824355713403\\
4.9	0.110649664279216\\
5	0.108497788131151\\
5.1	0.106369676401415\\
5.2	0.104266222930095\\
5.3	0.102188222364317\\
5.4	0.100136380007122\\
5.5	0.0981113623264631\\
5.6	0.0961137774563864\\
5.7	0.0941441250809458\\
5.8	0.0922028803309153\\
5.9	0.0902904544233971\\
6	0.0884071798631838\\
6.1	0.0865533791180191\\
6.2	0.0847292893751697\\
6.3	0.0829350782628562\\
6.4	0.0811709205752757\\
6.5	0.0794369359456775\\
6.6	0.0777331464498415\\
6.7	0.0760596036479866\\
6.8	0.0744163018781761\\
6.9	0.0728031754966952\\
7	0.0712201415104944\\
7.1	0.0696671111445776\\
7.2	0.0681439225123747\\
7.3	0.0666504087039422\\
7.4	0.0651863791003666\\
7.5	0.0637516274359896\\
7.6	0.0623458897130826\\
7.7	0.0609689202879604\\
7.8	0.0596204527272068\\
7.9	0.0583001727834156\\
8	0.0570077703934454\\
8.1	0.0557429366617463\\
8.2	0.0545053057672351\\
8.3	0.0532945423148659\\
8.4	0.0521102930757436\\
8.5	0.0509521599000394\\
8.6	0.0498197728337406\\
8.7	0.0487127694679438\\
8.8	0.0476307177076487\\
8.9	0.0465732290940289\\
9	0.0455399096596061\\
9.1	0.0445303387693393\\
9.2	0.0435440945678968\\
9.3	0.0425807767778655\\
9.4	0.0416399701554975\\
9.5	0.0407212395974838\\
9.6	0.0398241668037057\\
9.7	0.0389483494039966\\
9.8	0.0380933563976398\\
9.9	0.0372587577051798\\
10	0.036444153699783\\
10	-0.0139638058883011\\
9.9	-0.0139216593605256\\
9.8	-0.013866941061918\\
9.7	-0.0137989251195001\\
9.6	-0.0137168277150047\\
9.5	-0.0136198079960589\\
9.4	-0.0135070265120788\\
9.3	-0.0133775785483839\\
9.2	-0.0132305355141163\\
9.1	-0.0130649197800556\\
9	-0.0128797302380816\\
8.9	-0.012673903446744\\
8.8	-0.0124463613993806\\
8.7	-0.0121959586431298\\
8.6	-0.0119215185426978\\
8.5	-0.0116218017088217\\
8.4	-0.0112955488984545\\
8.3	-0.0109414749633326\\
8.2	-0.0105581797571431\\
8.1	-0.0101443025703517\\
8	-0.00969837322528245\\
7.9	-0.00921888865405542\\
7.8	-0.00870431818300765\\
7.7	-0.00815308881312784\\
7.6	-0.00756352514997897\\
7.5	-0.00693398743903111\\
7.4	-0.00626278068185358\\
7.3	-0.0055480698643693\\
7.2	-0.00478811332703145\\
7.1	-0.00398099528262254\\
7	-0.0031249020447588\\
6.9	-0.0022178337680484\\
6.8	-0.00125790999744013\\
6.7	-0.0002430468452062\\
6.6	0.000828712119766324\\
6.5	0.00195946505200874\\
6.4	0.00315122978795292\\
6.3	0.00440616682597902\\
6.2	0.00572636202698252\\
6.1	0.00711388960513988\\
6	0.00857095703934129\\
5.9	0.0100996100502103\\
5.8	0.0117020417014899\\
5.7	0.0133803021350131\\
5.6	0.0151364949108226\\
5.5	0.0169725895076946\\
5.4	0.0188906958879876\\
5.3	0.0208927353458273\\
5.2	0.022980563636778\\
5.1	0.0251560374553083\\
5	0.0274208658235146\\
4.9	0.0297767420027251\\
4.8	0.0322251004770967\\
4.7	0.0347674340886437\\
4.6	0.0374048739017347\\
4.5	0.0401386071971317\\
4.4	0.0429695340904425\\
4.3	0.0458983659292893\\
4.2	0.0489255240172155\\
4.1	0.0520513311131258\\
4	0.0552758043219343\\
3.9	0.0585985796157509\\
3.8	0.0620190923242595\\
3.7	0.0655363772385206\\
3.6	0.0691491597456692\\
3.5	0.0728557573930713\\
3.4	0.0766540845902669\\
3.3	0.0805414860541969\\
3.2	0.0845149661037799\\
3.1	0.0885710488010107\\
3	0.0927055838961047\\
2.9	0.0969138960566535\\
2.8	0.101190708466734\\
2.7	0.105530108523574\\
2.6	0.109925475812474\\
2.5	0.11436947375657\\
2.4	0.118853978957128\\
2.3	0.123370126765295\\
2.2	0.127908206889841\\
2.1	0.132457580819086\\
2	0.137006713876965\\
1.9	0.141543085803482\\
1.8	0.14605323738111\\
1.7	0.150522617090826\\
1.6	0.154935604466161\\
1.5	0.159275368320135\\
1.4	0.163524033227782\\
1.3	0.167662323675577\\
1.2	0.171669695507143\\
1.1	0.175524431979179\\
1	0.179203263157397\\
0.9	0.182681385444535\\
0.8	0.185932345734252\\
0.7	0.188928178247658\\
0.6	0.191639243658085\\
0.5	0.194033520560533\\
0.4	0.196077562765372\\
0.3	0.197734991870512\\
0.2	0.198968180962336\\
0.1	0.199736583283927\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199829053121571\\
0.2	0.199329076335751\\
0.3	0.198523392162179\\
0.4	0.19743538903068\\
0.5	0.196086947331441\\
0.6	0.194499299116485\\
0.7	0.192692087534439\\
0.8	0.190684378407751\\
0.9	0.188493960942443\\
1	0.186137760476681\\
1.1	0.183631872502547\\
1.2	0.180991483706977\\
1.3	0.178231019635851\\
1.4	0.175363937417389\\
1.5	0.172403104053329\\
1.6	0.169360653120018\\
1.7	0.166247947387383\\
1.8	0.163075803062257\\
1.9	0.159854308608637\\
2	0.156592921126123\\
2.1	0.153300580355872\\
2.2	0.149985647198869\\
2.3	0.146655853063441\\
2.4	0.143318490859014\\
2.5	0.139980335486544\\
2.6	0.136647637457138\\
2.7	0.133326195234307\\
2.8	0.130021367796027\\
2.9	0.126738108901516\\
3	0.123480949988952\\
3.1	0.120254034084212\\
3.2	0.117061130195195\\
3.3	0.113905686446885\\
3.4	0.110790796591751\\
3.5	0.107719206191569\\
3.6	0.10469345052384\\
3.7	0.101715714399195\\
3.8	0.0987879500446288\\
3.9	0.0959118286474051\\
4	0.0930888241317578\\
4.1	0.0903201305560284\\
4.2	0.0876068339850806\\
4.3	0.0849497546432309\\
4.4	0.082349513218934\\
4.5	0.0798066328835037\\
4.6	0.0773214415359832\\
4.7	0.0748941351248708\\
4.8	0.0725247280952497\\
4.9	0.0702132031409707\\
5	0.0679593269773328\\
5.1	0.0657628569283615\\
5.2	0.0636233932834367\\
5.3	0.0615404788550719\\
5.4	0.0595135379475549\\
5.5	0.0575419759170788\\
5.6	0.0556251361836045\\
5.7	0.0537622136079795\\
5.8	0.0519524610162026\\
5.9	0.0501950322368037\\
6	0.0484890684512626\\
6.1	0.0468336343615795\\
6.2	0.0452278257010761\\
6.3	0.0436706225444176\\
6.4	0.0421610751816143\\
6.5	0.0406982004988431\\
6.6	0.0392809292848039\\
6.7	0.0379082784013902\\
6.8	0.036579195940368\\
6.9	0.0352926708643234\\
7	0.0340476197328678\\
7.1	0.0328430579309775\\
7.2	0.0316779045926716\\
7.3	0.0305511694197865\\
7.4	0.0294617992092565\\
7.5	0.0284088199984793\\
7.6	0.0273911822815518\\
7.7	0.0264079157374163\\
7.8	0.0254580672720996\\
7.9	0.0245406420646801\\
8	0.0236546985840815\\
8.1	0.0227993170456973\\
8.2	0.021973563005046\\
8.3	0.0211765336757667\\
8.4	0.0204073720886446\\
8.5	0.0196651790956088\\
8.6	0.0189491271455214\\
8.7	0.018258405412407\\
8.8	0.0175921781541341\\
8.9	0.0169496628236424\\
9	0.0163300897107622\\
9.1	0.0157327094946419\\
9.2	0.0151567795268903\\
9.3	0.0146015991147408\\
9.4	0.0140664718217093\\
9.5	0.0135507158007124\\
9.6	0.0130536695443505\\
9.7	0.0125747121422482\\
9.8	0.0121132076678609\\
9.9	0.0116685491723271\\
10	0.011240173905741\\
};
\addlegendentry{$f_\mathrm{c} = 9.7$}


\addplot[area legend, draw=mycolor2, fill=mycolor2, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199760532005952\\
0.2	0.19906089971943\\
0.3	0.197931040433315\\
0.4	0.196400082953771\\
0.5	0.194497719781157\\
0.6	0.192252938551936\\
0.7	0.189695507832997\\
0.8	0.186854587796408\\
0.9	0.183758210918234\\
1	0.180432648357005\\
1.1	0.176902256856826\\
1.2	0.173190333217852\\
1.3	0.169318429753974\\
1.4	0.165307058600873\\
1.5	0.16117528515521\\
1.6	0.156941377557014\\
1.7	0.152622548507375\\
1.8	0.148235126154156\\
1.9	0.143794544492545\\
2	0.13931533973585\\
2.1	0.134811240553914\\
2.2	0.130295098937378\\
2.3	0.125779022123302\\
2.4	0.121274260940112\\
2.5	0.116791335849503\\
2.6	0.112340031575319\\
2.7	0.107929402057453\\
2.8	0.103567679235969\\
2.9	0.099262646361929\\
3	0.0950211879516168\\
3.1	0.0908497535244095\\
3.2	0.0867540804106957\\
3.3	0.0827392695673947\\
3.4	0.0788100564670421\\
3.5	0.0749704816629947\\
3.6	0.0712241459497528\\
3.7	0.0675741372653639\\
3.8	0.064023173126294\\
3.9	0.0605734442041016\\
4	0.057226723455404\\
4.1	0.0539844778089799\\
4.2	0.0508477863485087\\
4.3	0.0478174062691481\\
4.4	0.0448937086504204\\
4.5	0.0420768488531482\\
4.6	0.0393665966187762\\
4.7	0.0367626143272182\\
4.8	0.0342642073413256\\
4.9	0.0318704904133764\\
5	0.0295804301554641\\
5.1	0.0273926645716261\\
5.2	0.0253059221174885\\
5.3	0.0233184513743721\\
5.4	0.0214285727100918\\
5.5	0.0196344980522476\\
5.6	0.0179341511346428\\
5.7	0.0163255902753371\\
5.8	0.014806572061415\\
5.9	0.0133748990201835\\
6	0.012028283146051\\
6.1	0.0107643273491632\\
6.2	0.00958070453216869\\
6.3	0.0084749177648494\\
6.4	0.00744452439828827\\
6.5	0.00648702771016346\\
6.6	0.00559989649737326\\
6.7	0.00478057167543993\\
6.8	0.00402651391788827\\
6.9	0.00333517945934482\\
7	0.00270395188396091\\
7.1	0.002130286976845\\
7.2	0.00161159274167291\\
7.3	0.00114525434118645\\
7.4	0.000728662492874208\\
7.5	0.000359238685644381\\
7.6	3.43787964823461e-05\\
7.7	-0.000248537708198938\\
7.8	-0.000492107060733204\\
7.9	-0.000698912539849009\\
8	-0.000871526716558864\\
8.1	-0.00101251008712459\\
8.2	-0.0011243562723214\\
8.3	-0.00120953836993936\\
8.4	-0.00127047901312895\\
8.5	-0.00130950823773485\\
8.6	-0.00132888870718894\\
8.7	-0.00133079690693597\\
8.8	-0.00131730670787711\\
8.9	-0.00129036438225077\\
9	-0.00125183570873899\\
9.1	-0.0012034483581372\\
9.2	-0.00114679091875078\\
9.3	-0.00108335099743131\\
9.4	-0.00101448367180643\\
9.5	-0.000941428957417416\\
9.6	-0.000865297385589792\\
9.7	-0.000787089291505657\\
9.8	-0.000707704390720117\\
9.9	-0.000627929318028365\\
10	-0.000548455999744861\\
10	-0.00681388022805034\\
9.9	-0.00705041267653671\\
9.8	-0.00728877388322623\\
9.7	-0.00752870862793404\\
9.6	-0.00776998299688348\\
9.5	-0.00801236113162936\\
9.4	-0.00825561159460966\\
9.3	-0.00849950400777146\\
9.2	-0.00874382327720713\\
9.1	-0.00898835211894332\\
9	-0.0092328580070846\\
8.9	-0.00947713197193406\\
8.8	-0.00972092125383498\\
8.7	-0.0099639809316697\\
8.6	-0.0102060052092644\\
8.5	-0.0104466682324968\\
8.4	-0.0106855919361727\\
8.3	-0.010922268791168\\
8.2	-0.0111561898671997\\
8.1	-0.0113866815912581\\
8	-0.0116129739893764\\
7.9	-0.0118341542395974\\
7.8	-0.0120491121418777\\
7.7	-0.0122566839492906\\
7.6	-0.0124554028032353\\
7.5	-0.0126436924770829\\
7.4	-0.0128197775755588\\
7.3	-0.0129816308297861\\
7.2	-0.0131270585377677\\
7.1	-0.0132536537131398\\
7	-0.0133588054071636\\
6.9	-0.0134396595730945\\
6.8	-0.0134931919358374\\
6.7	-0.0135161473209379\\
6.6	-0.013505077749893\\
6.5	-0.0134562550335973\\
6.4	-0.0133658815250566\\
6.3	-0.0132298904090558\\
6.2	-0.0130439767181127\\
6.1	-0.0128037319308933\\
6	-0.0125044645705959\\
5.9	-0.012141433248701\\
5.8	-0.0117096054760568\\
5.7	-0.011203819954204\\
5.6	-0.0106188285999568\\
5.5	-0.00994912591292159\\
5.4	-0.00918916009717965\\
5.3	-0.00833323441167881\\
5.2	-0.00737551898369039\\
5.1	-0.0063101533833033\\
5	-0.00513123691197472\\
4.9	-0.00383271832851421\\
4.8	-0.0024085648235781\\
4.7	-0.000852798743001235\\
4.6	0.000840533082289593\\
4.5	0.00267729331383803\\
4.4	0.00466340967002844\\
4.3	0.00680444047092937\\
4.2	0.0091058786182438\\
4.1	0.0115729987871913\\
4	0.0142106866359864\\
3.9	0.0170237551500268\\
3.8	0.0200163703995994\\
3.7	0.0231923009910228\\
3.6	0.0265549594475052\\
3.5	0.0301071391331477\\
3.4	0.0338508899649643\\
3.3	0.0377876233464069\\
3.2	0.0419178558831049\\
3.1	0.0462413639589885\\
3	0.0507569743926585\\
2.9	0.0554622309523885\\
2.8	0.0603536963300602\\
2.7	0.0654266235671785\\
2.6	0.070674954077308\\
2.5	0.0760911003738984\\
2.4	0.0816658096451425\\
2.3	0.0873883011257416\\
2.2	0.0932459614670533\\
2.1	0.0992241806451966\\
2	0.105306359848658\\
1.9	0.111473755154111\\
1.8	0.11770554729351\\
1.7	0.1239783231191\\
1.6	0.130266223930099\\
1.5	0.136540976076528\\
1.4	0.142771658212442\\
1.3	0.148924504274198\\
1.2	0.154962218157831\\
1.1	0.160844862025832\\
1	0.166528847509788\\
0.9	0.171966877272376\\
0.8	0.17710663237356\\
0.7	0.181891615303708\\
0.6	0.186261620527639\\
0.5	0.190152094606137\\
0.4	0.193496193266858\\
0.3	0.19622475085744\\
0.2	0.198268325310276\\
0.1	0.199553821997086\\
0	0.2\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199657177001519\\
0.2	0.198664612514853\\
0.3	0.197077895645377\\
0.4	0.194948138110314\\
0.5	0.192324907193647\\
0.6	0.189257279539787\\
0.7	0.185793561568352\\
0.8	0.181980610084984\\
0.9	0.177862544095305\\
1	0.173480747933397\\
1.1	0.168873559441329\\
1.2	0.164076275687841\\
1.3	0.159121467014086\\
1.4	0.154039358406657\\
1.5	0.148858130615869\\
1.6	0.143603800743556\\
1.7	0.138300435813238\\
1.8	0.132970336723833\\
1.9	0.127634149823328\\
2	0.122310849792254\\
2.1	0.117017710599555\\
2.2	0.111770530202216\\
2.3	0.106583661624522\\
2.4	0.101470035292627\\
2.5	0.0964412181117009\\
2.6	0.0915074928263133\\
2.7	0.0866780128123156\\
2.8	0.0819606877830148\\
2.9	0.0773624386571588\\
3	0.0728890811721377\\
3.1	0.068545558741699\\
3.2	0.0643359681469003\\
3.3	0.0602634464569008\\
3.4	0.0563304732160032\\
3.5	0.0525388103980712\\
3.6	0.048889552698629\\
3.7	0.0453832191281933\\
3.8	0.0420197717629467\\
3.9	0.0387985996770642\\
4	0.0357187050456952\\
4.1	0.0327787382980856\\
4.2	0.0299768324833762\\
4.3	0.0273109233700387\\
4.4	0.0247785591602244\\
4.5	0.0223770710834931\\
4.6	0.0201035648505329\\
4.7	0.0179549077921085\\
4.8	0.0159278212588738\\
4.9	0.0140188860424311\\
5	0.0122245966217447\\
5.1	0.0105412555941614\\
5.2	0.00896520156689904\\
5.3	0.00749260848134663\\
5.4	0.00611970630645609\\
5.5	0.00484268606966302\\
5.6	0.00365766126734301\\
5.7	0.00256088516056658\\
5.8	0.00154848329267911\\
5.9	0.00061673288574126\\
6	-0.000238090712272422\\
6.1	-0.00101970229086505\\
6.2	-0.00173163609297201\\
6.3	-0.00237748632210322\\
6.4	-0.00296067856338416\\
6.5	-0.00348461366171693\\
6.6	-0.00395259062625987\\
6.7	-0.00436778782274899\\
6.8	-0.00473333900897456\\
6.9	-0.00505224005687484\\
7	-0.00532742676160135\\
7.1	-0.00556168336814742\\
7.2	-0.00575773289804739\\
7.3	-0.00591818824429983\\
7.4	-0.00604555754134229\\
7.5	-0.00614222689571926\\
7.6	-0.00621051200337649\\
7.7	-0.00625261082874475\\
7.8	-0.00627060960130544\\
7.9	-0.00626653338972318\\
8	-0.00624225035296764\\
8.1	-0.00619959583919135\\
8.2	-0.00614027306976057\\
8.3	-0.00606590358055369\\
8.4	-0.00597803547465081\\
8.5	-0.00587808823511581\\
8.6	-0.00576744695822665\\
8.7	-0.00564738891930284\\
8.8	-0.00551911398085605\\
8.9	-0.00538374817709242\\
9	-0.0052423468579118\\
9.1	-0.00509590023854026\\
9.2	-0.00494530709797895\\
9.3	-0.00479142750260139\\
9.4	-0.00463504763320804\\
9.5	-0.00447689504452339\\
9.6	-0.00431764019123663\\
9.7	-0.00415789895971985\\
9.8	-0.00399823913697317\\
9.9	-0.00383917099728254\\
10	-0.0036811681138976\\
};
\addlegendentry{$f_\mathrm{c} = 12.2$}


\addplot[area legend, draw=mycolor3, fill=mycolor3, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199550622162603\\
0.2	0.198261659285303\\
0.3	0.196213895557623\\
0.4	0.19347662163034\\
0.5	0.190119988116905\\
0.6	0.186220298652423\\
0.7	0.181856378365657\\
0.8	0.17710384147797\\
0.9	0.172033102472939\\
1	0.166706089172825\\
1.1	0.161177474035553\\
1.2	0.155494416471623\\
1.3	0.149698195460413\\
1.4	0.143824543785246\\
1.5	0.137905052411346\\
1.6	0.131967369106247\\
1.7	0.126036397271411\\
1.8	0.120134068036026\\
1.9	0.114280401233152\\
2	0.108493424833987\\
2.1	0.102789506466782\\
2.2	0.0971834279741274\\
2.3	0.091688517508091\\
2.4	0.0863169642949971\\
2.5	0.0810793887575184\\
2.6	0.0759855313689669\\
2.7	0.0710438547139861\\
2.8	0.066261587322503\\
2.9	0.0616450986927235\\
3	0.0571994594408343\\
3.1	0.0529289106048635\\
3.2	0.0488366108972914\\
3.3	0.0449249249225926\\
3.4	0.0411950442834837\\
3.5	0.0376476497256165\\
3.6	0.0342824249300781\\
3.7	0.0310984023541597\\
3.8	0.0280937901320561\\
3.9	0.0252663513521934\\
4	0.0226131825816079\\
4.1	0.0201307767199349\\
4.2	0.0178152832612151\\
4.3	0.015662289975462\\
4.4	0.0136671735393317\\
4.5	0.0118248561967586\\
4.6	0.0101299734741284\\
4.7	0.0085769634095308\\
4.8	0.00716006585158353\\
4.9	0.00587329777412799\\
5	0.00471058954279741\\
5.1	0.00366568166658745\\
5.2	0.00273238490478686\\
5.3	0.00190430557276325\\
5.4	0.0011750977090043\\
5.5	0.000538397519867179\\
5.6	-1.21068780523387e-05\\
5.7	-0.000482693542645938\\
5.8	-0.000879558073777486\\
5.9	-0.0012087943505512\\
6	-0.00147630586368177\\
6.1	-0.00168788968271064\\
6.2	-0.00184910199672052\\
6.3	-0.00196527433496492\\
6.4	-0.00204150225875489\\
6.5	-0.00208257672368391\\
6.6	-0.00209303270259564\\
6.7	-0.00207706622400697\\
6.8	-0.00203857722694749\\
6.9	-0.00198115527003923\\
7	-0.00190806219689877\\
7.1	-0.00182226866120891\\
7.2	-0.00172643094339316\\
7.3	-0.00162293654753467\\
7.4	-0.00151389469743419\\
7.5	-0.00140115388636017\\
7.6	-0.00128634924496317\\
7.7	-0.00117087730972341\\
7.8	-0.00105593813758652\\
7.9	-0.00094255255148326\\
8	-0.000831573851432618\\
8.1	-0.000723701306266925\\
8.2	-0.000619504798902706\\
8.3	-0.000519432604026003\\
8.4	-0.000423824409681168\\
8.5	-0.000332925311024722\\
8.6	-0.000246901820222148\\
8.7	-0.000165841750242239\\
8.8	-8.97791267027747e-05\\
8.9	-1.86850356696583e-05\\
9	4.75088649418867e-05\\
9.1	0.000108908757736276\\
9.2	0.000165659452226067\\
9.3	0.000217916394980114\\
9.4	0.0002658742039434\\
9.5	0.000309726394275261\\
9.6	0.00034968657889102\\
9.7	0.000385967247864836\\
9.8	0.000418787869708118\\
9.9	0.000448365999274574\\
10	0.00047490985244098\\
10	-0.00106682820336735\\
9.9	-0.00118896871030082\\
9.8	-0.00132057709899809\\
9.7	-0.00146192445791173\\
9.6	-0.00161324148640357\\
9.5	-0.00177474090755615\\
9.4	-0.00194659361543315\\
9.3	-0.00212894271629784\\
9.2	-0.0023218881434602\\
9.1	-0.00252549732428436\\
9	-0.00273978393588969\\
8.9	-0.00296472071648211\\
8.8	-0.00320023587284022\\
8.7	-0.00344618957029301\\
8.6	-0.00370240543758911\\
8.5	-0.00396863172154737\\
8.4	-0.00424456382735305\\
8.3	-0.00452982002726643\\
8.2	-0.00482396619566665\\
8.1	-0.00512649263321876\\
8	-0.00543680869033849\\
7.9	-0.00575427234532405\\
7.8	-0.00607814936063439\\
7.7	-0.00640762678683925\\
7.6	-0.00674182860820281\\
7.5	-0.0070797957183172\\
7.4	-0.00742050608127431\\
7.3	-0.00776283532676493\\
7.2	-0.00810561391977876\\
7.1	-0.0084475655293309\\
7	-0.00878735805111115\\
6.9	-0.00912352257753254\\
6.8	-0.00945458580763228\\
6.7	-0.00977888976394089\\
6.6	-0.0100947445943681\\
6.5	-0.0104002321247256\\
6.4	-0.0106933994522406\\
6.3	-0.0109720253605526\\
6.2	-0.0112337595764397\\
6.1	-0.0114759742161617\\
6	-0.0116958258122255\\
5.9	-0.0118901509492305\\
5.8	-0.0120554233246613\\
5.7	-0.0121878062526066\\
5.6	-0.0122829674327087\\
5.5	-0.0123363149580758\\
5.4	-0.0123425782213746\\
5.3	-0.0122962153267565\\
5.2	-0.0121910541645548\\
5.1	-0.0120205385773236\\
5	-0.0117774131238602\\
4.9	-0.0114541913082715\\
4.8	-0.0110426886753216\\
4.7	-0.0105343215996054\\
4.6	-0.00991996608236424\\
4.5	-0.00919022678241047\\
4.4	-0.0083350390457931\\
4.3	-0.00734418422078971\\
4.2	-0.00620703243374356\\
4.1	-0.00491258058006414\\
4	-0.00344972719435977\\
3.9	-0.00180704610620855\\
3.8	2.68550208143009e-05\\
3.7	0.00206347583545152\\
3.6	0.00431416518063212\\
3.5	0.00679022320490461\\
3.4	0.00950257583197096\\
3.3	0.0124617361116566\\
3.2	0.0156776698214433\\
3.1	0.019159674799198\\
3	0.0229159889609136\\
2.9	0.0269541381561405\\
2.8	0.0312800185736168\\
2.7	0.0358982108995957\\
2.6	0.0408116457954322\\
2.5	0.0460210521554987\\
2.4	0.0515251752919559\\
2.3	0.0573202197786526\\
2.2	0.0633995984995419\\
2.1	0.0697536019205557\\
2	0.0763693609831337\\
1.9	0.0832302267942267\\
1.8	0.090315813235846\\
1.7	0.0976016668518856\\
1.6	0.105058896927654\\
1.5	0.112654051681779\\
1.4	0.120349199789412\\
1.3	0.128100788828581\\
1.2	0.135860626015532\\
1.1	0.143573642920903\\
1	0.151178853509053\\
0.9	0.158605506299655\\
0.8	0.16577423425665\\
0.7	0.172591677631448\\
0.6	0.178952024405818\\
0.5	0.184732201527951\\
0.4	0.189798933546124\\
0.3	0.194009128346272\\
0.2	0.197217189452921\\
0.1	0.199272127514543\\
0	0.2\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.199411374838573\\
0.2	0.197739424369112\\
0.3	0.195111511951947\\
0.4	0.191637777588232\\
0.5	0.187426094822428\\
0.6	0.182586161529121\\
0.7	0.177224027998553\\
0.8	0.17143903786731\\
0.9	0.165319304386297\\
1	0.158942471340939\\
1.1	0.152375558478228\\
1.2	0.145677521243577\\
1.3	0.138899492144497\\
1.4	0.132086871787329\\
1.5	0.125279552046563\\
1.6	0.118513133016951\\
1.7	0.111819032061649\\
1.8	0.105224940635936\\
1.9	0.0987553140136895\\
2	0.0924313929085604\\
2.1	0.0862715541936691\\
2.2	0.0802915132368346\\
2.3	0.0745043686433718\\
2.4	0.0689210697934765\\
2.5	0.0635502204565085\\
2.6	0.0583985885821996\\
2.7	0.0534710328067909\\
2.8	0.0487708029480599\\
2.9	0.044299618424432\\
3	0.040057724200874\\
3.1	0.0360442927020308\\
3.2	0.0322571403593673\\
3.3	0.0286933305171246\\
3.4	0.0253488100577273\\
3.5	0.0222189364652606\\
3.6	0.0192982950553551\\
3.7	0.0165809390948056\\
3.8	0.0140603225764352\\
3.9	0.0117296526229924\\
4	0.00958172769362407\\
4.1	0.00760909806993536\\
4.2	0.00580412541373577\\
4.3	0.00415905287733612\\
4.4	0.00266606724676929\\
4.5	0.00131731470717405\\
4.6	0.000105003695882082\\
4.7	-0.000978679095037313\\
4.8	-0.00194131141186903\\
4.9	-0.00279044676707177\\
5	-0.00353341179053137\\
5.1	-0.00417742845536805\\
5.2	-0.00472933462988398\\
5.3	-0.00519595487699664\\
5.4	-0.00558374025618517\\
5.5	-0.00589895871910431\\
5.6	-0.00614753715538054\\
5.7	-0.00633524989762627\\
5.8	-0.00646749069921938\\
5.9	-0.00654947264989086\\
6	-0.00658606583795361\\
6.1	-0.00658193194943618\\
6.2	-0.0065414307865801\\
6.3	-0.00646864984775873\\
6.4	-0.00636745085549776\\
6.5	-0.00624140442420474\\
6.6	-0.00609388864848187\\
6.7	-0.00592797799397393\\
6.8	-0.00574658151728989\\
6.9	-0.00555233892378588\\
7	-0.00534771012400496\\
7.1	-0.0051349170952699\\
7.2	-0.00491602243158596\\
7.3	-0.0046928859371498\\
7.4	-0.00446720038935425\\
7.5	-0.00424047480233868\\
7.6	-0.00401408892658299\\
7.7	-0.00378925204828133\\
7.8	-0.00356704374911045\\
7.9	-0.00334841244840366\\
8	-0.00313419127088555\\
8.1	-0.00292509696974284\\
8.2	-0.00272173549728468\\
8.3	-0.00252462631564622\\
8.4	-0.00233419411851711\\
8.5	-0.00215077851628605\\
8.6	-0.00197465362890563\\
8.7	-0.00180601566026763\\
8.8	-0.0016450074997715\\
8.9	-0.00149170287607588\\
9	-0.0013461375354739\\
9.1	-0.00120829428327404\\
9.2	-0.00107811434561707\\
9.3	-0.000955513160658865\\
9.4	-0.000840359705744876\\
9.5	-0.000732507256640445\\
9.6	-0.000631777453756273\\
9.7	-0.000537978605023449\\
9.8	-0.000450894614644987\\
9.9	-0.000370301355513125\\
10	-0.000295959175463185\\
};
\addlegendentry{$f_\mathrm{c} = 14.6$}


\addplot[area legend, draw=mycolor4, fill=mycolor4, draw opacity=0.2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
0.1	0.199113070721542\\
0.2	0.196657516287216\\
0.3	0.192872295333437\\
0.4	0.187956262371176\\
0.5	0.182128994573185\\
0.6	0.175619720802673\\
0.7	0.168645004772198\\
0.8	0.161389101347969\\
0.9	0.153998888953168\\
1	0.146584227684269\\
1.1	0.139224027726585\\
1.2	0.131972315081685\\
1.3	0.124865595501856\\
1.4	0.117927769559035\\
1.5	0.111174607879484\\
1.6	0.104617016048728\\
1.7	0.0982627125474645\\
1.8	0.0921177897258669\\
1.9	0.0861872764188722\\
2	0.0804757910329094\\
2.1	0.0749871363777708\\
2.2	0.0697249028220583\\
2.3	0.0646919042192923\\
2.4	0.0598902151954074\\
2.5	0.0553211862625252\\
2.6	0.0509850788925058\\
2.7	0.0468811945583686\\
2.8	0.0430078493846926\\
2.9	0.0393621960337582\\
3	0.035940480879557\\
3.1	0.0327379287557927\\
3.2	0.0297488924582641\\
3.3	0.0269669711171374\\
3.4	0.0243850628397329\\
3.5	0.0219954417784822\\
3.6	0.0197899930074335\\
3.7	0.0177601531341835\\
3.8	0.015897197931485\\
3.9	0.0141921578642677\\
4	0.0126360466558709\\
4.1	0.0112199033267673\\
4.2	0.00993482581696485\\
4.3	0.00877208100277172\\
4.4	0.00772315925689905\\
4.5	0.00677979229480826\\
4.6	0.0059340140298832\\
4.7	0.00517820014608187\\
4.8	0.00450504547305265\\
4.9	0.00390765927571231\\
5	0.00337948633135304\\
5.1	0.00291438289597565\\
5.2	0.00250657807093882\\
5.3	0.00215069881288538\\
5.4	0.00184173363257291\\
5.5	0.00157505514453794\\
5.6	0.00134638312908668\\
5.7	0.00115179905554732\\
5.8	0.000987690709121185\\
5.9	0.000850783023103323\\
6	0.000738082255493027\\
6.1	0.000646884529700896\\
6.2	0.000574725196989699\\
6.3	0.000519393380005417\\
6.4	0.000478869520605717\\
6.5	0.000451317987147571\\
6.6	0.000435052417297322\\
6.7	0.000428495309178962\\
6.8	0.000430157758484935\\
6.9	0.00043859117380176\\
7	0.000452383409006713\\
7.1	0.000470139783074111\\
7.2	0.000490500691074159\\
7.3	0.000512153716814566\\
7.4	0.00053388437688673\\
7.5	0.000554607932554975\\
7.6	0.000573404920240827\\
7.7	0.000589546342307399\\
7.8	0.000602496884851251\\
7.9	0.000611907475606379\\
8	0.000617599695900279\\
8.1	0.000619542739154292\\
8.2	0.00061781959717029\\
8.3	0.000612604398533505\\
8.4	0.000604143960888486\\
8.5	0.000592730084973643\\
8.6	0.000578679148210356\\
8.7	0.000562326966395653\\
8.8	0.000544011884050147\\
8.9	0.000524065446866492\\
9	0.000502807681873639\\
9.1	0.00048054490117859\\
9.2	0.000457558330038198\\
9.3	0.000434111663890427\\
9.4	0.0004104441003911\\
9.5	0.000386769329001346\\
9.6	0.000363279941631512\\
9.7	0.0003401435021846\\
9.8	0.000317506327218955\\
9.9	0.000295492114478401\\
10	0.000274206198776201\\
10	-3.61090000469417e-05\\
9.9	-4.02360115820988e-05\\
9.8	-4.50872859218808e-05\\
9.7	-5.07421847080957e-05\\
9.6	-5.72869890302984e-05\\
9.5	-6.48160645969939e-05\\
9.4	-7.34318070221368e-05\\
9.3	-8.32466754344112e-05\\
9.2	-9.43837323983354e-05\\
9.1	-0.000106978813698901\\
9	-0.00012118272767696\\
8.9	-0.000137162665841546\\
8.8	-0.000155107481275384\\
8.7	-0.000175229409622927\\
8.6	-0.000197771762126243\\
8.5	-0.00022301305945017\\
8.4	-0.00025127710410663\\
8.3	-0.000282942000533359\\
8.2	-0.000318455674656383\\
8.1	-0.000358342625960922\\
8	-0.00040323447327903\\
7.9	-0.000453880033060228\\
7.8	-0.000511164225782657\\
7.7	-0.000576142375228628\\
7.6	-0.000650039325809623\\
7.5	-0.000734267316474096\\
7.4	-0.000830424537382065\\
7.3	-0.000940266181124709\\
7.2	-0.00106567641674389\\
7.1	-0.00120861337175371\\
7	-0.00137104374111517\\
6.9	-0.00155490022879299\\
6.8	-0.00176201482165152\\
6.7	-0.00199408538854194\\
6.6	-0.0022526680237186\\
6.5	-0.0025391444423229\\
6.4	-0.00285473077028522\\
6.3	-0.0032004686651694\\
6.2	-0.00357719688346827\\
6.1	-0.00398557116437678\\
6	-0.00442600355617287\\
5.9	-0.00489866854996025\\
5.8	-0.00540342710507938\\
5.7	-0.00593983715232426\\
5.6	-0.00650705214576173\\
5.5	-0.00710382481597273\\
5.4	-0.00772840037221695\\
5.3	-0.00837849551227909\\
5.2	-0.00905121478747769\\
5.1	-0.00974299087279955\\
5	-0.0104495075342064\\
4.9	-0.0111656197869473\\
4.8	-0.011885304907057\\
4.7	-0.0126015263338884\\
4.6	-0.0133062410754268\\
4.5	-0.0139901792760309\\
4.4	-0.014642945431056\\
4.3	-0.0152527671525467\\
4.2	-0.0158064667965443\\
4.1	-0.0162894761511769\\
4	-0.0166856673226342\\
3.9	-0.0169772508459761\\
3.8	-0.0171448726099172\\
3.7	-0.017167502239956\\
3.6	-0.0170223354491506\\
3.5	-0.0166849746221388\\
3.4	-0.016129284499526\\
3.3	-0.0153276129821628\\
3.2	-0.0142508312718735\\
3.1	-0.0128684875943458\\
3	-0.0111491183283845\\
2.9	-0.00906032730817975\\
2.8	-0.00656941593687997\\
2.7	-0.00364383017068346\\
2.6	-0.000251374751101274\\
2.5	0.00363864294830841\\
2.4	0.00805481998805785\\
2.3	0.0130227036028817\\
2.2	0.0185636421620482\\
2.1	0.0246936242822926\\
2	0.0314218484448506\\
1.9	0.0387491340162707\\
1.8	0.0466666386593724\\
1.7	0.055154199490252\\
1.6	0.0641786225195907\\
1.5	0.0736929669887124\\
1.4	0.0836352054911005\\
1.3	0.0939282576485763\\
1.2	0.104480437210495\\
1.1	0.115186627382084\\
1	0.125930151645157\\
0.9	0.136584850085466\\
0.8	0.147016426876053\\
0.7	0.157080743054939\\
0.6	0.166619335805457\\
0.5	0.175451155477886\\
0.4	0.183361483431125\\
0.3	0.190094015834133\\
0.2	0.195347659568022\\
0.1	0.198774884923857\\
0	0.2\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198943977822699\\
0.2	0.196002587927619\\
0.3	0.191483155583785\\
0.4	0.18565887290115\\
0.5	0.178790075025535\\
0.6	0.171119528304065\\
0.7	0.162862873913568\\
0.8	0.154202764112011\\
0.9	0.145291869519317\\
1	0.136257189664713\\
1.1	0.127205327554335\\
1.2	0.11822637614609\\
1.3	0.109396926575216\\
1.4	0.100781487525068\\
1.5	0.0924337874340982\\
1.6	0.0843978192841593\\
1.7	0.0767084560188583\\
1.8	0.0693922141926197\\
1.9	0.0624682052175715\\
2	0.05594881973888\\
2.1	0.0498403803300317\\
2.2	0.0441442724920533\\
2.3	0.038857303911087\\
2.4	0.0339725175917326\\
2.5	0.0294799146054168\\
2.6	0.0253668520707023\\
2.7	0.0216186821938426\\
2.8	0.0182192167239063\\
2.9	0.0151509343627892\\
3	0.0123956812755862\\
3.1	0.00993472058072343\\
3.2	0.00774903059319533\\
3.3	0.00581967906748729\\
3.4	0.00412788917010343\\
3.5	0.00265523357817167\\
3.6	0.00138382877914148\\
3.7	0.000296325447113767\\
3.8	-0.000623837339216069\\
3.9	-0.00139254649085417\\
4	-0.00202481033338165\\
4.1	-0.0025347864122048\\
4.2	-0.00293582048978974\\
4.3	-0.00324034307488749\\
4.4	-0.00345989308707849\\
4.5	-0.00360519349061134\\
4.6	-0.00368611352277183\\
4.7	-0.00371166309390327\\
4.8	-0.00369012971700216\\
4.9	-0.0036289802556175\\
5	-0.00353501060142668\\
5.1	-0.00341430398841195\\
5.2	-0.00327231835826944\\
5.3	-0.00311389834969686\\
5.4	-0.00294333336982202\\
5.5	-0.0027643848357174\\
5.6	-0.00258033450833753\\
5.7	-0.00239401904838847\\
5.8	-0.0022078681979791\\
5.9	-0.00202394276342846\\
6	-0.00184396065033992\\
6.1	-0.00166934331733794\\
6.2	-0.00150123584323929\\
6.3	-0.00134053764258199\\
6.4	-0.00118793062483975\\
6.5	-0.00104391322758767\\
6.6	-0.000908807803210637\\
6.7	-0.000782795039681491\\
6.8	-0.000665928531583293\\
6.9	-0.000558154527495615\\
7	-0.000459330166054227\\
7.1	-0.000369236794339797\\
7.2	-0.000287587862834866\\
7.3	-0.000214056232155071\\
7.4	-0.000148270080247668\\
7.5	-8.98296919595605e-05\\
7.6	-3.83172027843979e-05\\
7.7	6.70198353938584e-06\\
7.8	4.56663295342973e-05\\
7.9	7.90137212730755e-05\\
8	0.000107182611310625\\
8.1	0.000130600056596685\\
8.2	0.000149681961256954\\
8.3	0.000164831199000073\\
8.4	0.000176433428390928\\
8.5	0.000184858512761736\\
8.6	0.000190453693042057\\
8.7	0.000193548778386363\\
8.8	0.000194452201387381\\
8.9	0.000193451390512473\\
9	0.00019081247709834\\
9.1	0.000186783043739844\\
9.2	0.000181587298819931\\
9.3	0.000175432494228008\\
9.4	0.000168506146684482\\
9.5	0.000160976632202176\\
9.6	0.000152996476300607\\
9.7	0.000144700658738252\\
9.8	0.000136209520648537\\
9.9	0.000127628051448151\\
10	0.00011904859936463\\
};
\addlegendentry{$f_\mathrm{c} = 19.5$}

\end{axis}
\end{tikzpicture}%
    \caption{Caption}
    \label{fig:enter-label}
\end{figure}

==> figures/intro_fig.tex <==
\begin{figure}
    \centering
    \small
    \begin{tikzpicture}
        % Blocks
        % \node [draw, minimum width=1cm, minimum height=0.6cm] (system) at (0,0) {Real system};
        % \node [draw, minimum width=1cm, minimum height=0.6cm, below right= 0.5cm and 1cm of system.center] (sampler) {Sampler};
        % \node [draw, minimum width=1cm, minimum height=0.6cm, below = 1cm of system.center] (controller) {Controller};
        % \node [draw, minimum width=1cm, minimum height=0.6cm, below left = 0.5cm and 1cm of system.center] (zoh) {ZOH};
        \draw[draw=black, dotted, fill=blue!10!white] (-1.8, -0.3) rectangle (1.95, -1.5);
        \node [draw, minimum width=1cm, minimum height=0.5cm] (system) at (0,0) {System};
        \node [draw, minimum width=1cm, minimum height=0.5cm, fill=white] (sampler) at ($(system.center) + (1.25cm,-0.6cm)$) {Sampler};
        \node [draw, minimum width=1cm, minimum height=0.5cm, fill=white] (controller) at ($(system.center) + (0cm,-1.2cm)$) {Controller};
        \node [draw, minimum width=1cm, minimum height=0.5cm, fill=white] (zoh) at ($(system.center) + (-1.25cm,-0.6cm)$) {ZOH};
        \node [draw, align=center, text width=3.1cm, minimum height=0.4cm, dashed, fill=red!10!white] (gp) at ($(controller.center) + (0cm,-1cm)$) {GP Learning \footnotesize{(Sec.~\ref{subsec:meth_learning})}};
        \node[] (data) at ($(gp.north) + (0cm,0.25cm)$) {Data};
        %\\ Sec.~\ref{subsec:meth_learning} - \ref{subsec:meth_uncertainty_reparameterization}};
        \node [draw, align=center, text width=2.3cm, minimum height=0.4cm, dashed, fill=red!10!white] (sd) at (-5.2, -1) {Robust Sampled-Data \\ Control Design \\ \footnotesize{(Sec.~\ref{subsec:meth_sd_stability} \& \ref{subsec:meth_sd_performance})}}; %\\ };    
        %\draw[draw=black, dotted, fill=black!5!white] ($(zoh.north west) + (-0.05cm,0.05cm)$) rectangle ($(sampler.south east) + (0.05cm,-0.8cm)$);
        \node (fc) at (1.75, -1.3) {$f_\mathrm{c}$};    

        % Arrows
        \draw[-stealth] (system.east) -| (sampler.north); %node[midway,above] {$\bm{x}(t)$};
        \draw[-stealth] (sampler.south) |- (controller.east); %node[midway,below] {$\bm{x}(t_k)$};
        \draw[-stealth] (controller.west) -| (zoh.south); %node[midway,below] {$\bm{u}(t_k)$};
        \draw[-stealth] (zoh.north) |- (system.west);
        % node[midway,above] {$\bm{u}(t)$};
        \draw[-stealth, dashed] ($(controller.center) + (-1cm,0cm)$) |- ($(gp.north) + (-0.5cm,0.3cm)$) -- ($(gp.north) + (-0.5cm,0cm)$);
        \draw[-stealth, dashed] ($(controller.center) + (1cm,0cm)$) |- ($(gp.north) + (0.5cm,0.3cm)$) -- ($(gp.north) + (0.5cm,0cm)$);
        \draw[-stealth, dashed] (gp.west) -| (sd.south) node[pos=0.35,below] {Uncertain Continuous-Time Model};
        \draw[-stealth, very thick] ($(sd.east) + (0.25cm,0.25cm)$) -- ($(sd.east) + (1.9,0.25cm)$) node[midway,above] {\begin{tabular}{c}
            Control \\ Frequency $f_\mathrm{c}$
        \end{tabular}}; 
        \draw[-stealth, very thick] ($(sd.east) + (0.25cm,-0.1cm)$) -- ($(sd.east) + (1.9,-0.1cm)$) node[midway,below] {\begin{tabular}{c}
             Controller \\ Parameters
        \end{tabular}};
    \end{tikzpicture}
    \caption{In digital control systems (blue shaded box), the sampler, controller, and zero-order-hold~(ZOH) operate at a certain control frequency~$f_\mathrm{c}$. 
    We propose a framework (dashed-line boxes) to simultaneously compute the minimum control frequency and design a controller using an uncertain model learned from data using Gaussian process (GP) regression.
    %In this work, we simultaneously design a controller using measured data and Gaussian process (GP) regression and compute the minimum control frequency for robust stabilization of the uncertain system.
    }
    \label{fig:intro_fig}
\end{figure}
